Evaluating (weighted) dynamic treatment effects by double machine learning

We consider evaluating the causal effects of dynamic treatments, i.e. of multiple treatment sequences in various periods, based on double machine learning to control for observed, time-varying covariates in a data-driven way under a selection-on-observables assumption. To this end, we make use of so-called Neyman-orthogonal score functions, which imply the robustness of treatment effect estimation to moderate (local) misspecifications of the dynamic outcome and treatment models. This robustness property permits approximating outcome and treatment models by double machine learning even under high dimensional covariates and is combined with data splitting to prevent overfitting. In addition to effect estimation for the total population, we consider weighted estimation that permits assessing dynamic treatment effects in specific subgroups, e.g. among those treated in the first treatment period. We demonstrate that the estimators are asymptotically normal and $\sqrt{n}$-consistent under specific regularity conditions and investigate their finite sample properties in a simulation study. Finally, we apply the methods to the Job Corps study in order to assess different sequences of training programs under a large set of covariates.

==> (inline-0) <==
\begin{longtable}{ll|rrr|rrrrrrrrrrr}
		\caption[Description of regressors and means across treatment sequences]{Description of regressors and means across treatment sequences}
		\label{tab:xvar} \\
		
		\hline \multicolumn{2}{c}{{Variable description}} & \multicolumn{3}{c}{{Statistics}} & \multicolumn{11}{c}{{Mean values across treatment sequences}} \\
		\hline name & description & type & x & miss & -1 & 00 & 11 & 12 & 13 & 21 & 22 & 23 & 31 & 32 & 33 \\ \hline
		\endfirsthead
		
		\multicolumn{16}{c}%
		{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
		\hline name & description & type & x & miss & -1 & 00 & 11 & 12 & 13 & 21 & 22 & 23 & 31 & 32 & 33 \\ \hline
		\endhead
		
		\hline \multicolumn{16}{c}{{Continued on next page}} \\ \hline
		\endfoot
		jcmsa &                                      MSA CATEGORY &     2 &  0 &    219 &     1.88 &     1.91 &     1.98 &     2.09 &     1.95 &     1.86 &     1.86 &     1.77 &     1.95 &     1.86 &     1.90 \\
		age &                          AGE IN YEARS AT BASELINE &     3 &  0 &    219 &    19.08 &    18.78 &    19.04 &    18.44 &    18.98 &    18.46 &    18.54 &    18.79 &    19.01 &    18.55 &    19.32 \\
		RACE\_ETH &                                 RACE OR ETHNICITY &     2 &  0 &    222 &     2.04 &     2.05 &     2.00 &     2.05 &     2.05 &     2.10 &     2.22 &     2.30 &     1.96 &     2.15 &     2.02 \\
		NTV\_LANG &                                   NATIVE LANGUAGE &     2 &  0 &    236 &     1.18 &     1.18 &     1.19 &     1.09 &     1.20 &     1.17 &     1.33 &     1.37 &     1.14 &     1.32 &     1.20 \\
		HH14 &           HEAD OF HOUSE WHEN SAMPLE MEMBER WAS 14 &     2 &  0 &    306 &     2.46 &     2.43 &     2.37 &     2.37 &     2.39 &     2.56 &     2.41 &     2.45 &     2.36 &     2.37 &     2.31 \\
		WELF\_KID &                 FAMILY ON WELFARE WHEN GROWING UP &     2 &  0 &    905 &     2.10 &     2.08 &     2.08 &     2.40 &     2.08 &     2.15 &     2.08 &     2.02 &     1.98 &     2.41 &     1.93 \\
		HGC\_MOTH &                    HIGHEST GRADE MOTHER COMPLETED &     3 &  0 &   2243 &    11.47 &    11.55 &    11.29 &    10.92 &    11.39 &    11.60 &    10.53 &    10.88 &    11.75 &    10.89 &    11.53 \\
		M\_WORK14 &           MOTHER WORKED WHEN SAMPLE MEMBER WAS 14 &     1 &  0 &   1805 &     0.72 &     0.74 &     0.70 &     0.61 &     0.81 &     0.77 &     0.70 &     0.68 &     0.74 &     0.73 &     0.70 \\
		OCC\_MOTH &           OCCUPATION OF MOTHER WHEN SAMPLE WAS 14 &     2 &  0 &   4351 &     2.80 &     2.82 &     2.86 &     2.65 &     2.45 &     2.89 &     3.11 &     3.22 &     2.88 &     2.75 &     2.91 \\
		HGC\_FATH &                    HIGHEST GRADE FATHER COMPLETED &     3 &  0 &   4462 &    11.36 &    11.55 &    11.46 &    10.90 &    11.20 &    11.41 &    10.65 &    11.04 &    11.71 &    10.83 &    11.64 \\
		F\_WORK14 &           FATHER WORKED WHEN SAMPLE MEMBER WAS 14 &     1 &  0 &   4090 &     0.89 &     0.91 &     0.91 &     0.80 &     0.90 &     0.89 &     0.91 &     0.91 &     0.87 &     0.94 &     0.93 \\
		OCC\_FATH &           OCCUPATION OF FATHER WHEN SAMPLE WAS 14 &     2 &  0 &   4845 &     3.51 &     3.59 &     3.58 &     2.50 &     3.37 &     3.33 &     3.49 &     3.30 &     3.47 &     3.69 &     3.48 \\
		marriage &                                    marital status &     2 &  0 &    226 &     1.23 &     1.16 &     1.17 &     1.19 &     1.32 &     1.16 &     1.10 &     1.11 &     1.18 &     1.06 &     1.13 \\
		haschld &                 had children at random assignment &     1 &  0 &    291 &     0.23 &     0.18 &     0.22 &     0.40 &     0.32 &     0.19 &     0.18 &     0.12 &     0.20 &     0.15 &     0.16 \\
		proplive &              PROPORTION OF CHILDREN WHO LIVE WITH &     2 &  0 &   9139 &     1.53 &     1.61 &     1.37 &     1.12 &     1.77 &     1.60 &     1.47 &     1.77 &     1.77 &     1.44 &     1.49 \\
		PREGN\_RA &                                CURRENTLY PREGNANT &     2 &  0 &   6619 &     1.98 &     1.99 &     2.01 &     1.93 &     2.00 &     2.01 &     2.00 &     2.04 &     1.99 &     2.00 &     2.00 \\
		old &                               AGE OF OLDEST CHILD &     3 &  0 &   9147 &     2.20 &     1.91 &     2.04 &     1.88 &     1.85 &     1.79 &     1.68 &     2.09 &     1.90 &     2.06 &     2.11 \\
		yng &                             AGE OF YOUNGEST CHILD &     3 &  0 &   9143 &     1.33 &     1.17 &     1.39 &     1.29 &     1.38 &     1.10 &     0.88 &     0.95 &     1.24 &     1.00 &     1.17 \\
		othwith &                  PLACE WHERE ABSENT CHILDREN LIVE &     2 &  0 &  10655 &     1.47 &     1.40 &     1.36 &     1.00 &     1.20 &     1.34 &     1.14 &     1.00 &     1.37 &     2.75 &     1.44 \\
		nchld &                                number of children &     3 &  0 &   9139 &     1.51 &     1.41 &     1.39 &     1.29 &     1.31 &     1.41 &     1.39 &     1.41 &     1.38 &     1.50 &     1.48 \\
		ageparnt &            AGE WHEN SAMPLE MEMBER BECAME A PARENT &     3 &  0 &   9154 &    18.25 &    18.25 &    18.42 &    17.56 &    17.66 &    18.10 &    18.12 &    17.41 &    18.51 &    17.81 &    18.41 \\
		NUMB\_HH &                               NUMBER IN HOUSEHOLD &     3 &  0 &    262 &     4.49 &     4.47 &     4.26 &     4.44 &     4.88 &     4.59 &     4.72 &     4.58 &     4.39 &     4.82 &     4.47 \\
		R\_HEAD &                SAMPLE MEMBER IS HEAD OF HOUSEHOLD &     1 &  0 &    262 &     0.15 &     0.12 &     0.15 &     0.21 &     0.10 &     0.10 &     0.10 &     0.09 &     0.12 &     0.12 &     0.10 \\
		hhmemb &                              HOUSEHOLD MEMBERSHIP &     2 &  0 &    262 &     3.18 &     2.89 &     3.02 &     3.19 &     3.28 &     2.85 &     2.73 &     2.86 &     2.94 &     2.84 &     2.91 \\
		HOUS\_ARR &                       CURRENT HOUSING ARRANGEMENT &     2 &  0 &    371 &     2.30 &     2.29 &     2.25 &     2.10 &     2.55 &     2.23 &     2.23 &     2.28 &     2.24 &     2.20 &     2.31 \\
		PAY\_RENT &                 SAMPLE MEMBER CONTRIBUTES TO RENT &     1 &  0 &    717 &     0.29 &     0.26 &     0.28 &     0.45 &     0.29 &     0.22 &     0.20 &     0.22 &     0.25 &     0.22 &     0.26 \\
		hgc &                           highest grade completed &     3 &  0 &    238 &    10.17 &    10.07 &    10.25 &     9.70 &    10.32 &     9.75 &     9.70 &     9.83 &    10.33 &     9.94 &    10.46 \\
		HS\_D &               HAD HS DIPLOMA AT RANDOM ASSIGNMENT &     1 &  0 &    268 &     0.20 &     0.18 &     0.24 &     0.05 &     0.27 &     0.09 &     0.09 &     0.18 &     0.25 &     0.14 &     0.33 \\
		GED\_D &                      HAD GED AT RANDOM ASSIGNMENT &     1 &  0 &    228 &     0.05 &     0.05 &     0.06 &     0.00 &     0.07 &     0.02 &     0.01 &     0.01 &     0.07 &     0.03 &     0.05 \\
		VOC\_D &               HAD VOC DEGREE AT RANDOM ASSIGNMENT &     1 &  0 &    249 &     0.02 &     0.02 &     0.03 &     0.02 &     0.02 &     0.02 &     0.02 &     0.02 &     0.02 &     0.02 &     0.02 \\
		OTH\_DEG &             HAD OTHER DEGREE AT RANDOM ASSIGNMENT &     1 &  0 &    225 &     0.01 &     0.01 &     0.00 &     0.00 &     0.00 &     0.01 &     0.01 &     0.00 &     0.01 &     0.00 &     0.01 \\
		inschool &           IN SCHOOL MONTH PRIOR TO JC APPLICATION &     1 &  0 &    421 &     0.22 &     0.26 &     0.27 &     0.20 &     0.29 &     0.27 &     0.31 &     0.31 &     0.23 &     0.30 &     0.25 \\
		ANY\_ED1 &               ATTENDED ANY ED OR TRG IN PAST YEAR &     1 &  0 &    229 &     0.63 &     0.67 &     0.66 &     0.56 &     0.66 &     0.71 &     0.71 &     0.68 &     0.66 &     0.76 &     0.65 \\
		N\_ED\_CAT &                NUMBER OF ED PROGRAMS IN PAST YEAR &     2 &  0 &   4039 &     1.30 &     1.33 &     1.27 &     1.36 &     1.33 &     1.32 &     1.31 &     1.31 &     1.31 &     1.32 &     1.25 \\
		monined &               MOTHERS IN ED PROGRAMS IN PAST YEAR &     3 &  0 &   4429 &     6.40 &     6.94 &     7.00 &     7.18 &     7.14 &     7.03 &     7.38 &     7.10 &     6.65 &     7.06 &     7.05 \\
		reasleft &                           MAIN REASON LEFT SCHOOL &     2 &  0 &   7644 &     4.10 &     4.03 &     3.99 &     4.89 &     3.86 &     4.36 &     4.78 &     4.04 &     3.87 &     3.44 &     4.29 \\
		REC\_ED &         MOST RECENT EDUCATION OR TRAINING PROGRAM &     2 &  0 &   4073 &     1.35 &     1.26 &     1.33 &     1.23 &     1.00 &     1.21 &     1.26 &     1.16 &     1.31 &     1.42 &     1.26 \\
		TYPEED\_R &                    TYPE OF MOST RECENT ED PROGRAM &     2 &  0 &   4086 &     3.04 &     2.85 &     3.22 &     3.14 &     2.81 &     2.71 &     2.83 &     2.88 &     2.97 &     3.09 &     2.99 \\
		NHRSED\_R &          USUAL HOURS/WK IN MOST RECENT ED PROGRAM &     3 &  0 &   4161 &    26.00 &    26.94 &    25.12 &    26.23 &    28.27 &    27.04 &    27.81 &    27.06 &    25.74 &    27.77 &    27.26 \\
		REASED\_R &              MAIN REASON LEFT MOST RECENT PROGRAM &     2 &  0 &   5904 &     4.29 &     4.19 &     4.30 &     4.62 &     4.16 &     4.53 &     4.87 &     4.50 &     4.13 &     3.82 &     3.77 \\
		numbjobs &                       NUMBER OF JOBS IN PAST YEAR &     3 &  0 &   4212 &     1.77 &     1.74 &     1.77 &     1.58 &     1.90 &     1.72 &     1.49 &     1.69 &     1.81 &     1.76 &     1.82 \\
		evworkb &                    EVER HAD FULL OR PART TIME JOB &     1 &  0 &    221 &     0.81 &     0.79 &     0.79 &     0.81 &     0.93 &     0.76 &     0.70 &     0.73 &     0.85 &     0.69 &     0.79 \\
		YR\_WORK1 &                              HAD JOB IN PAST YEAR &     1 &  0 &    220 &     0.66 &     0.64 &     0.67 &     0.58 &     0.71 &     0.61 &     0.53 &     0.58 &     0.70 &     0.55 &     0.63 \\
		EARN\_YR &                             EARNINGS IN PAST YEAR &     3 &  0 &    969 &  3116.56 &  2867.37 &  3062.45 &  2494.66 &  2656.12 &  2325.72 &  3276.94 &  2054.90 &  3338.08 &  2247.93 &  2845.55 \\
		mosinjob &                      months employed in past year &     3 &  0 &   4691 &     6.08 &     6.04 &     6.68 &     5.48 &     6.03 &     5.72 &     6.07 &     5.26 &     6.11 &     5.98 &     6.56 \\
		REC\_JOB &                                   MOST RECENT JOB &     2 &  0 &   4362 &     1.14 &     1.13 &     1.13 &     1.28 &     1.03 &     1.13 &     1.16 &     1.09 &     1.15 &     1.10 &     1.15 \\
		OCC\_R &                     OCCUPATION AT MOST RECENT JOB &     2 &  0 &   4389 &     3.12 &     2.95 &     3.08 &     3.48 &     3.14 &     3.06 &     3.04 &     2.54 &     3.22 &     2.71 &     3.20 \\
		HRSWK\_JR &             USUAL WEEKLY HOURS AT MOST RECENT JOB &     3 &  0 &   4430 &    35.78 &    35.12 &    35.80 &    38.88 &    35.07 &    34.48 &    36.32 &    34.93 &    35.10 &    33.71 &    35.35 \\
		hrwager &                    hourly wage at most recent job &     3 &  0 &   4714 &     5.13 &     5.06 &     4.87 &     4.95 &     4.41 &     4.83 &     4.88 &     4.78 &     5.10 &     4.64 &     5.11 \\
		COOP\_R &             MOST RECENT JOB PART OF CO-OP PROGRAM &     1 &  0 &   4417 &     0.05 &     0.06 &     0.04 &     0.00 &     0.04 &     0.06 &     0.07 &     0.08 &     0.04 &     0.05 &     0.05 \\
		GOVPRG\_R &              MOST RECENT JOB PART OF GOVT PROGRAM &     1 &  0 &   4499 &     0.06 &     0.07 &     0.03 &     0.00 &     0.14 &     0.07 &     0.06 &     0.09 &     0.05 &     0.07 &     0.05 \\
		leftjobr &                  LEFT MOST RECENT JOB PRIOR TO RA &     1 &  0 &   4409 &     0.67 &     0.67 &     0.61 &     0.72 &     0.76 &     0.68 &     0.63 &     0.67 &     0.68 &     0.67 &     0.65 \\
		rslftjr &                  MAIN REASON LEFT MOST RECENT JOB &     2 &  0 &   7260 &     3.63 &     3.54 &     4.01 &     4.33 &     3.78 &     3.43 &     3.73 &     3.88 &     3.80 &     3.88 &     3.75 \\
		MOS\_AFDC &                  MOSTS RECEIVED AFDC IN PAST YEAR &     3 &  0 &   8277 &    11.04 &    11.02 &    11.31 &    11.48 &    10.40 &    11.22 &    11.63 &    10.23 &    10.99 &    11.34 &    10.96 \\
		MOS\_OTHW &               MONTHS RECEIVED OTHER WELFARE IN PY &     3 &  0 &   8760 &    11.26 &    11.16 &    11.06 &    10.31 &    12.00 &    11.43 &    11.01 &    11.14 &    11.17 &     9.81 &    10.70 \\
		MOS\_FS &          MONTHS RECEIVED FOOD STAMPS IN PAST YEAR &     3 &  0 &   6847 &    10.91 &    10.75 &    11.08 &    11.10 &    10.73 &    11.02 &    11.04 &    10.57 &    10.67 &    11.26 &    10.80 \\
		GOT\_ANYW &              RECEIVED ANY PUBLIC ASSISTANCE IN PY &     1 &  0 &   1344 &     0.62 &     0.60 &     0.59 &     0.80 &     0.54 &     0.63 &     0.61 &     0.48 &     0.57 &     0.56 &     0.55 \\
		MOS\_ANYW &           MONTHS RECEIVED ANY PUBLIC ASSIST IN PY &     3 &  0 &   5463 &    11.20 &    11.14 &    11.34 &    11.84 &    10.75 &    11.34 &    11.46 &    10.92 &    11.12 &    11.21 &    10.97 \\
		GOTAFDC1 &                        RECEIVED AFDC IN PAST YEAR &     1 &  0 &    977 &     0.35 &     0.32 &     0.34 &     0.52 &     0.32 &     0.36 &     0.35 &     0.21 &     0.33 &     0.37 &     0.29 \\
		GOTOTHW1 &               RECEIVED OTHER WELFARE IN PAST YEAR &     1 &  0 &    999 &     0.28 &     0.28 &     0.23 &     0.32 &     0.18 &     0.30 &     0.26 &     0.20 &     0.26 &     0.21 &     0.24 \\
		GOTFS1 &                 RECEIVED FOOD STAMPS IN PAST YEAR &     1 &  0 &    554 &     0.48 &     0.45 &     0.49 &     0.71 &     0.41 &     0.48 &     0.48 &     0.38 &     0.43 &     0.45 &     0.39 \\
		HH\_INC &                            TOTAL HOUSEHOLD INCOME &     2 &  0 &   4210 &     2.81 &     2.89 &     2.83 &     2.39 &     2.88 &     2.75 &     2.67 &     2.75 &     3.16 &     2.61 &     3.05 \\
		PERS\_INC &                             TOTAL PERSONAL INCOME &     2 &  0 &    978 &     1.37 &     1.32 &     1.28 &     1.26 &     1.33 &     1.25 &     1.19 &     1.28 &     1.39 &     1.19 &     1.38 \\
		health &                                     HEALTH STATUS &     1 &  0 &    231 &     1.68 &     1.68 &     1.64 &     1.77 &     1.63 &     1.69 &     1.72 &     1.61 &     1.66 &     1.61 &     1.64 \\
		sick &              HAD HEALTH PROBLEM THAT LIMITED WORK &     1 &  0 &    230 &     0.05 &     0.05 &     0.06 &     0.05 &     0.02 &     0.04 &     0.03 &     0.04 &     0.05 &     0.03 &     0.04 \\
		typehlth &             TYPE HEALTH PROBLEM THAT LIMITED WORK &     2 &  0 &  10774 &     3.64 &     3.76 &     3.25 &     1.50 &     8.00 &     3.25 &     3.78 &     4.29 &     3.43 &     2.33 &     2.95 \\
		timesick &         TIME HAD HEALTH PROBLEM THAT LIMITED WORK &     3 &  0 &  10790 &     8.12 &     9.49 &     9.86 &    18.00 &    18.00 &     7.84 &     8.67 &     3.24 &     8.18 &     9.50 &     9.06 \\
		EV\_CIG &                            EVER SMOKED CIGARETTES &     1 &  0 &    221 &     0.53 &     0.54 &     0.55 &     0.56 &     0.54 &     0.54 &     0.44 &     0.44 &     0.57 &     0.45 &     0.48 \\
		PY\_CIG &                    SMOKED CIGARETTES IN PAST YEAR &     1 &  0 &    230 &     0.51 &     0.52 &     0.53 &     0.53 &     0.54 &     0.52 &     0.43 &     0.42 &     0.55 &     0.41 &     0.47 \\
		EV\_ALCHL &                                EVER DRANK ALCOHOL &     1 &  0 &    222 &     0.59 &     0.58 &     0.64 &     0.51 &     0.68 &     0.56 &     0.47 &     0.45 &     0.65 &     0.49 &     0.59 \\
		PY\_ALCHL &                        DRANK ALCOHOL IN PAST YEAR &     1 &  0 &    242 &     0.54 &     0.53 &     0.56 &     0.42 &     0.61 &     0.51 &     0.42 &     0.41 &     0.60 &     0.47 &     0.54 \\
		EV\_POT &                             EVER SMOKED MARIJUANA &     1 &  0 &    232 &     0.36 &     0.37 &     0.35 &     0.23 &     0.37 &     0.40 &     0.30 &     0.34 &     0.40 &     0.26 &     0.33 \\
		PY\_POT &                     SMOKED MARIJUANA IN PAST YEAR &     1 &  0 &    240 &     0.30 &     0.30 &     0.28 &     0.19 &     0.29 &     0.33 &     0.25 &     0.30 &     0.31 &     0.19 &     0.28 \\
		EV\_COKE &                              EVER SNORTED COCAINE &     1 &  0 &    227 &     0.04 &     0.03 &     0.04 &     0.07 &     0.02 &     0.03 &     0.01 &     0.02 &     0.04 &     0.01 &     0.03 \\
		PY\_COKE &                      SNORTED COCAINE IN PAST YEAR &     1 &  0 &    228 &     0.02 &     0.02 &     0.02 &     0.05 &     0.02 &     0.02 &     0.01 &     0.01 &     0.03 &     0.00 &     0.02 \\
		EV\_CRACK &                                 EVER SMOKED CRACK &     1 &  0 &    225 &     0.02 &     0.02 &     0.01 &     0.05 &     0.02 &     0.01 &     0.01 &     0.01 &     0.02 &     0.00 &     0.01 \\
		PY\_CRACK &                         SMOKED CRACK IN PAST YEAR &     1 &  0 &    226 &     0.01 &     0.01 &     0.01 &     0.02 &     0.02 &     0.01 &     0.01 &     0.01 &     0.01 &     0.00 &     0.01 \\
		EV\_HROIN &                                  EVER USED HEROIN &     1 &  0 &    223 &     0.02 &     0.01 &     0.01 &     0.05 &     0.02 &     0.01 &     0.00 &     0.01 &     0.01 &     0.00 &     0.00 \\
		PY\_HROIN &                          USED HEROIN IN PAST YEAR &     1 &  0 &    223 &     0.01 &     0.01 &     0.01 &     0.05 &     0.02 &     0.01 &     0.00 &     0.00 &     0.01 &     0.00 &     0.00 \\
		EV\_SPEED &                                   EVER USED SPEED &     1 &  0 &    226 &     0.05 &     0.04 &     0.05 &     0.07 &     0.02 &     0.03 &     0.03 &     0.03 &     0.07 &     0.01 &     0.04 \\
		PY\_SPEED &                           USED SPEED IN PAST YEAR &     1 &  0 &    228 &     0.03 &     0.03 &     0.05 &     0.05 &     0.02 &     0.03 &     0.02 &     0.02 &     0.05 &     0.01 &     0.03 \\
		EV\_LSD &                                     EVER USED LSD &     1 &  0 &    225 &     0.06 &     0.05 &     0.05 &     0.07 &     0.02 &     0.05 &     0.02 &     0.04 &     0.07 &     0.04 &     0.05 \\
		PY\_LSD &                             USED LSD IN PAST YEAR &     1 &  0 &    228 &     0.04 &     0.04 &     0.03 &     0.05 &     0.02 &     0.03 &     0.02 &     0.03 &     0.06 &     0.03 &     0.02 \\
		EV\_OTHDR &                     EVER USED OTHER ILLEGAL DRUGS &     1 &  0 &   3842 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 &     0.02 &     0.01 &     0.00 &     0.01 \\
		PY\_OTHDR &             USED OTHER ILLEGAL DRUGS IN PAST YEAR &     1 &  0 &   3844 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 &     0.02 &     0.01 &     0.00 &     0.01 \\
		EV\_INJCT &                   EVER INJECTED DRUGS WITH NEEDLE &     1 &  0 &    224 &     0.00 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 &     0.01 &     0.01 &     0.00 &     0.00 \\
		DRUG\_TRT &                 EVER IN DRUG OR ALCOHOL TREATMENT &     1 &  0 &   4218 &     0.08 &     0.08 &     0.06 &     0.12 &     0.07 &     0.07 &     0.06 &     0.08 &     0.07 &     0.02 &     0.06 \\
		MOUT\_TRT &              MONTHS PRIOR TO RA IN DRUG TREATMENT &     3 &  0 &  10904 &    17.72 &    14.94 &    16.20 &    28.80 &    33.62 &    14.80 &     4.96 &    11.76 &    20.57 &    43.29 &    11.47 \\
		MOS\_TRTR &              MONTHS IN MOST RECENT DRUG TREATMENT &     2 &  0 &  10803 &     2.56 &     2.61 &     2.82 &     1.50 &     2.50 &     2.64 &     2.50 &     2.83 &     2.76 &     1.00 &     2.25 \\
		FRQ\_CIG &          HOW OFTEN SMOKED CIGARETTES IN PAST YEAR &     2 &  0 &   5597 &     1.49 &     1.61 &     1.68 &     2.00 &     1.55 &     1.56 &     1.71 &     1.78 &     1.53 &     1.77 &     1.63 \\
		FRQ\_ALC &              HOW OFTEN DRANK ALCOHOL IN PAST YEAR &     2 &  0 &   5411 &     3.37 &     3.42 &     3.41 &     3.56 &     3.12 &     3.42 &     3.36 &     3.51 &     3.47 &     3.65 &     3.50 \\
		FRQ\_POT &           HOW OFTEN SMOKED MARIJUANA IN PAST YEAR &     2 &  0 &   8006 &     3.05 &     3.14 &     3.09 &     2.62 &     3.17 &     3.04 &     3.00 &     3.17 &     3.24 &     3.05 &     3.32 \\
		FRQ\_COKE &            HOW OFTEN SNORTED COCAINE IN PAST YEAR &     2 &  0 &  11099 &     3.48 &     3.44 &     3.86 &     3.00 &     4.00 &     3.27 &     3.33 &     4.00 &     3.44 &      NaN &     3.62 \\
		FRQ\_CRAC &               HOW OFTEN SMOKED CRACK IN PAST YEAR &     2 &  0 &  11196 &     3.57 &     3.49 &     4.00 &     2.00 &     4.00 &     3.38 &     4.00 &     4.00 &     3.06 &      NaN &     3.57 \\
		FRQ\_HERN &                HOW OFTEN USED HEROIN IN PAST YEAR &     2 &  0 &  11220 &     3.91 &     3.43 &     3.33 &     2.50 &     3.00 &     3.17 &     4.00 &      NaN &     3.62 &      NaN &     4.00 \\
		FRQ\_SPED &                 HOW OFTEN USED SPEED IN PAST YEAR &     2 &  0 &  10950 &     3.39 &     3.27 &     3.41 &     3.00 &     2.00 &     3.33 &     3.86 &     4.00 &     3.38 &     4.00 &     3.38 \\
		FRQ\_LSD &                   HOW OFTEN USED LSD IN PAST YEAR &     2 &  0 &  10896 &     3.78 &     3.60 &     3.82 &     3.00 &     3.00 &     3.60 &     3.67 &     3.40 &     3.79 &     4.00 &     3.69 \\
		FRQ\_INJ &             HOW OFTEN INJECTED DRUGS IN PAST YEAR &     2 &  0 &  11285 &     3.50 &     3.42 &     2.50 &      NaN &      NaN &     3.25 &     4.00 &      NaN &     3.25 &      NaN &     4.00 \\
		FRQ\_OTH &          HOW OFTEN USED OTHER ILLEGAL DRUGS IN PY &     2 &  0 &  11261 &     2.80 &     3.33 &     3.50 &      NaN &      NaN &     4.00 &      NaN &     4.00 &     3.80 &      NaN &     2.50 \\
		narrcat &                                 NUMBER OF ARRESTS &     2 &  0 &   8761 &     1.68 &     1.63 &     1.54 &     1.55 &     1.58 &     1.60 &     1.60 &     1.30 &     1.70 &     1.33 &     1.49 \\
		EVARRST1 &                                     EVER ARRESTED &     1 &  0 &    224 &     0.27 &     0.27 &     0.22 &     0.30 &     0.32 &     0.28 &     0.20 &     0.21 &     0.26 &     0.17 &     0.18 \\
		RC\_ARRST &                                MOST RECENT ARREST &     2 &  0 &   8761 &     1.11 &     1.09 &     1.12 &     1.27 &     1.00 &     1.10 &     1.23 &     1.06 &     1.08 &     1.00 &     1.02 \\
		MARRCAT1 &                   MONTHS SINCE MOST RECENT ARREST &     2 &  0 &   8761 &     1.78 &     1.78 &     1.93 &     1.45 &     1.75 &     1.81 &     1.73 &     1.73 &     1.84 &     1.89 &     1.65 \\
		agearcat &                               AGE AT FIRST ARREST &     2 &  0 &   8761 &     1.96 &     1.88 &     1.82 &     2.09 &     2.17 &     1.77 &     1.69 &     1.85 &     1.90 &     1.50 &     1.92 \\
		burglary &                        EVER ARRESTED FOR BURGLARY &     1 &  0 &    603 &     0.02 &     0.02 &     0.01 &     0.00 &     0.08 &     0.02 &     0.02 &     0.01 &     0.03 &     0.03 &     0.02 \\
		robbery &                         EVER ARRESTED FOR ROBBERY &     1 &  0 &    617 &     0.01 &     0.01 &     0.00 &     0.02 &     0.00 &     0.01 &     0.01 &     0.01 &     0.00 &     0.01 &     0.00 \\
		assault &               EVER ARRESTED FOR MURDER OR ASSAULT &     1 &  0 &    603 &     0.03 &     0.02 &     0.02 &     0.09 &     0.00 &     0.03 &     0.04 &     0.01 &     0.03 &     0.02 &     0.01 \\
		larceny &                         EVER ARRESTED FOR LARCENY &     1 &  0 &    545 &     0.11 &     0.09 &     0.09 &     0.10 &     0.20 &     0.09 &     0.06 &     0.09 &     0.11 &     0.09 &     0.07 \\
		drugviol &                 EVER ARRESTED FOR DRUG VIOLATIONS &     1 &  0 &    605 &     0.03 &     0.03 &     0.00 &     0.05 &     0.00 &     0.03 &     0.02 &     0.00 &     0.03 &     0.02 &     0.01 \\
		othpers &           EVER ARRESTED FOR OTHER PERSONAL CRIMES &     1 &  0 &    587 &     0.05 &     0.05 &     0.02 &     0.07 &     0.05 &     0.04 &     0.03 &     0.03 &     0.04 &     0.03 &     0.02 \\
		othmisc &               EVER ARRESTED FOR OTHER MISC CRIMES &     1 &  0 &    491 &     0.12 &     0.13 &     0.11 &     0.05 &     0.15 &     0.13 &     0.08 &     0.08 &     0.12 &     0.04 &     0.08 \\
		SERCR\_S1 &          MURDER OR ASSAULT WAS MOST SERIOUS CRIME &     1 &  0 &    430 &     0.02 &     0.02 &     0.02 &     0.09 &     0.00 &     0.03 &     0.04 &     0.01 &     0.03 &     0.02 &     0.01 \\
		SERCR\_S2 &                    ROBBERY WAS MOST SERIOUS CRIME &     1 &  0 &    499 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		SERCR\_S3 &                   BURGLARY WAS MOST SERIOUS CRIME &     1 &  0 &    430 &     0.02 &     0.02 &     0.01 &     0.00 &     0.08 &     0.02 &     0.02 &     0.01 &     0.02 &     0.02 &     0.02 \\
		SERCR\_S4 &                    LARCENY WAS MOST SERIOUS CRIME &     1 &  0 &    430 &     0.09 &     0.08 &     0.08 &     0.07 &     0.18 &     0.07 &     0.05 &     0.09 &     0.09 &     0.08 &     0.06 \\
		SERCR\_S5 &            DRUG VIOLATIONS WAS MOST SERIOUS CRIME &     1 &  0 &    430 &     0.02 &     0.02 &     0.00 &     0.00 &     0.00 &     0.02 &     0.01 &     0.00 &     0.02 &     0.02 &     0.01 \\
		SERCR\_S6 &         OTHER PERS CRIMES WERE MOST SERIOUS CRIME &     1 &  0 &    430 &     0.03 &     0.04 &     0.02 &     0.07 &     0.00 &     0.03 &     0.02 &     0.02 &     0.02 &     0.01 &     0.02 \\
		SERCR\_S7 &         OTHER MISC CRIMES WERE MOST SERIOUS CRIME &     1 &  0 &    430 &     0.06 &     0.07 &     0.08 &     0.05 &     0.05 &     0.08 &     0.05 &     0.07 &     0.06 &     0.01 &     0.06 \\
		N\_GUILTY &                         NUMBER OF TIMES CONVICTED &     3 &  0 &   9772 &     1.83 &     1.85 &     1.62 &     1.25 &     1.57 &     1.62 &     1.80 &     1.65 &     1.89 &     1.00 &     1.63 \\
		GUILTY2 &                     EVER CONVICTED OR PLED GUILTY &     1 &  0 &    428 &     0.17 &     0.16 &     0.12 &     0.14 &     0.18 &     0.16 &     0.13 &     0.11 &     0.17 &     0.11 &     0.11 \\
		wksjail &                         TOTAL WEEKS SPENT IN JAIL &     3 &  0 &  10908 &    19.63 &    23.39 &    12.96 &     2.14 &    59.49 &    11.96 &     8.20 &     3.37 &    17.79 &    23.90 &     9.47 \\
		PENDING2 &                        HAS ARREST CHARGES PENDING &     1 &  0 &    493 &     0.02 &     0.02 &     0.01 &     0.02 &     0.02 &     0.01 &     0.02 &     0.01 &     0.02 &     0.01 &     0.01 \\
		COPPLEA2 &                 EVER MADE A DEAL OR COPPED A PLEA &     1 &  0 &    906 &     0.04 &     0.04 &     0.02 &     0.03 &     0.05 &     0.03 &     0.03 &     0.02 &     0.04 &     0.01 &     0.02 \\
		SERCR\_C1 &         MOST SERIOUS CONVICTION-MURDER OR ASSAULT &     1 &  0 &   2062 &     0.01 &     0.01 &     0.00 &     0.00 &     0.00 &     0.01 &     0.02 &     0.01 &     0.02 &     0.00 &     0.00 \\
		SERCR\_C2 &                   MOST SERIOUS CONVICTION-ROBBERY &     1 &  0 &   2118 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		SERCR\_C3 &                  MOST SERIOUS CONVICTION-BURGLARY &     1 &  0 &   2025 &     0.01 &     0.01 &     0.00 &     0.00 &     0.08 &     0.01 &     0.01 &     0.01 &     0.02 &     0.02 &     0.00 \\
		SERCR\_C4 &                   MOST SERIOUS CONVICTION-LARCENY &     1 &  0 &   1734 &     0.05 &     0.04 &     0.04 &     0.00 &     0.06 &     0.04 &     0.02 &     0.05 &     0.05 &     0.04 &     0.03 \\
		SERCR\_C5 &           MOST SERIOUS CONVICTION-DRUG VIOLATIONS &     1 &  0 &   2046 &     0.01 &     0.01 &     0.00 &     0.03 &     0.00 &     0.01 &     0.01 &     0.00 &     0.01 &     0.00 &     0.00 \\
		SERCR\_C6 &         MOST SERIOUS CONVICTION-OTHER PERS CRIMES &     1 &  0 &   2030 &     0.01 &     0.01 &     0.00 &     0.00 &     0.00 &     0.01 &     0.00 &     0.01 &     0.01 &     0.03 &     0.00 \\
		SERCR\_C7 &         MOST SERIOUS CONVICTION-OTHER MISC CRIMES &     1 &  0 &   1795 &     0.03 &     0.04 &     0.03 &     0.03 &     0.00 &     0.04 &     0.03 &     0.02 &     0.04 &     0.00 &     0.03 \\
		ASSLT\_C2 &               EVER CONVICTED OF MURDER OR ASSAULT &     1 &  0 &    882 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.01 &     0.02 &     0.01 &     0.01 &     0.00 &     0.00 \\
		ROB\_C2 &                         EVER CONVICTED OF ROBBERY &     1 &  0 &    882 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 \\
		BURGL\_C2 &                        EVER CONVICTED OF BURGLARY &     1 &  0 &    881 &     0.01 &     0.01 &     0.00 &     0.00 &     0.08 &     0.01 &     0.02 &     0.01 &     0.02 &     0.02 &     0.00 \\
		LARCNYC2 &                         EVER CONVICTED OF LARCENY &     1 &  0 &    877 &     0.06 &     0.04 &     0.04 &     0.00 &     0.05 &     0.04 &     0.02 &     0.05 &     0.05 &     0.04 &     0.03 \\
		DRVIOLC2 &                 EVER CONVICTED OF DRUG VIOLATIONS &     1 &  0 &    882 &     0.01 &     0.01 &     0.00 &     0.03 &     0.00 &     0.01 &     0.01 &     0.00 &     0.02 &     0.00 &     0.00 \\
		OTHPERC2 &               EVER CONVICTED OF OTHER PERS CRIMES &     1 &  0 &    882 &     0.02 &     0.02 &     0.01 &     0.00 &     0.00 &     0.01 &     0.00 &     0.01 &     0.02 &     0.03 &     0.00 \\
		OTHMSCC2 &               EVER CONVICTED OF OTHER MISC CRIMES &     1 &  0 &    880 &     0.05 &     0.06 &     0.05 &     0.03 &     0.00 &     0.05 &     0.04 &     0.02 &     0.05 &     0.01 &     0.04 \\
		EVJAIL2 &                          EVER SERVED TIME IN JAIL &     1 &  0 &    858 &     0.06 &     0.06 &     0.05 &     0.03 &     0.08 &     0.06 &     0.04 &     0.05 &     0.06 &     0.02 &     0.03 \\
		PAROLE2 &                   EVER PUT ON PROBATION OR PAROLE &     1 &  0 &    864 &     0.09 &     0.08 &     0.07 &     0.03 &     0.15 &     0.08 &     0.07 &     0.04 &     0.09 &     0.05 &     0.05 \\
		HEAR\_JC &                   HOW FIRST HEARD ABOTU JOB CORPS &     2 &  0 &    267 &     3.31 &     3.21 &     3.36 &     3.19 &     2.90 &     3.15 &     3.27 &     3.17 &     3.29 &     3.26 &     3.20 \\
		FROM\_OA &            FIRST HEARD ABOUT JC FROM OA COUNSELOR &     1 &  0 &    277 &     0.04 &     0.03 &     0.02 &     0.07 &     0.05 &     0.03 &     0.04 &     0.05 &     0.03 &     0.08 &     0.03 \\
		KNEW\_JC &               KNEW SOMEONE WHO ATTENDED JOB CORPS &     1 &  0 &    303 &     0.66 &     0.67 &     0.60 &     0.79 &     0.73 &     0.73 &     0.71 &     0.62 &     0.66 &     0.69 &     0.66 \\
		INFO\_JC &           HOW GOT MOST INFO ABOUT WHAT JC IS LIKE &     2 &  0 &    482 &     3.86 &     3.75 &     4.07 &     3.69 &     3.78 &     3.62 &     3.91 &     3.66 &     3.78 &     3.50 &     3.82 \\
		R\_HOME &                   JOINED JC TO GET AWAY FROM HOME &     1 &  0 &    753 &     0.54 &     0.59 &     0.54 &     0.48 &     0.61 &     0.61 &     0.61 &     0.67 &     0.57 &     0.60 &     0.58 \\
		R\_COMM &              JOINED JC TO GET AWAY FROM COMMUNITY &     1 &  0 &    675 &     0.60 &     0.60 &     0.59 &     0.64 &     0.68 &     0.69 &     0.65 &     0.66 &     0.59 &     0.64 &     0.53 \\
		R\_TRAIN &                     JOINED JC TO GET JOB TRAINING &     1 &  0 &    239 &     0.98 &     0.98 &     0.97 &     0.98 &     0.98 &     0.98 &     0.97 &     1.00 &     0.99 &     0.96 &     0.99 \\
		R\_CRGOAL &                  JOINED JC TO ACHIEVE CAREER GOAL &     1 &  0 &    253 &     0.99 &     0.99 &     1.00 &     1.00 &     1.00 &     0.99 &     0.99 &     0.99 &     0.99 &     1.00 &     0.99 \\
		R\_GETGED &                            JOINED JC TO GET A GED &     1 &  0 &   2910 &     0.96 &     0.95 &     0.95 &     0.98 &     0.96 &     0.96 &     0.96 &     0.95 &     0.95 &     0.93 &     0.94 \\
		R\_NOWORK &                 JOINED JC TO BE ABLE TO FIND WORK &     1 &  0 &    401 &     0.90 &     0.91 &     0.93 &     0.88 &     0.92 &     0.92 &     0.91 &     0.89 &     0.90 &     0.89 &     0.90 \\
		R\_OTHER &             JOINED JC FOR OTHER IMPORTANT REASONS &     1 &  0 &    675 &     0.73 &     0.73 &     0.72 &     0.72 &     0.70 &     0.72 &     0.75 &     0.76 &     0.73 &     0.71 &     0.73 \\
		mostimpr &              MOST IMPORTANT REASON FOR JOINING JC &     2 &  0 &    223 &     2.82 &     2.80 &     2.80 &     2.72 &     3.29 &     2.94 &     2.87 &     2.94 &     2.71 &     2.56 &     2.62 \\
		othimpr &                 MAIN OTHER REASONS FOR JOINING JC &     2 &  0 &   8927 &     2.70 &     2.67 &     2.12 &     1.86 &     2.17 &     2.70 &     2.43 &     3.25 &     2.43 &     2.82 &     2.80 \\
		E\_MATH &                  EXPECT JC TO IMPROVE MATH SKILLS &     1 &  0 &    358 &     0.68 &     0.68 &     0.72 &     0.81 &     0.68 &     0.75 &     0.82 &     0.81 &     0.62 &     0.70 &     0.67 \\
		E\_READ &               EXPECT JC TO IMPROVE READING SKILLS &     1 &  0 &    292 &     0.52 &     0.53 &     0.51 &     0.67 &     0.52 &     0.60 &     0.67 &     0.66 &     0.47 &     0.68 &     0.50 \\
		E\_ALONG &           EXPECT JC TO HELP GET ALONG WITH OTHERS &     1 &  0 &    294 &     0.56 &     0.59 &     0.58 &     0.51 &     0.65 &     0.64 &     0.69 &     0.66 &     0.60 &     0.62 &     0.60 \\
		E\_CONTRL &                 EXPECT JC TO IMPROVE SELF CONTROL &     1 &  0 &    292 &     0.54 &     0.58 &     0.51 &     0.60 &     0.63 &     0.62 &     0.68 &     0.66 &     0.56 &     0.64 &     0.56 \\
		E\_ESTEEM &                  EXPECT JC TO IMPROVE SELF ESTEEM &     1 &  0 &    300 &     0.54 &     0.57 &     0.53 &     0.63 &     0.66 &     0.62 &     0.65 &     0.70 &     0.57 &     0.66 &     0.56 \\
		E\_SPCJOB &            EXPECT JC TO GIVE TRG FOR SPECIFIC JOB &     1 &  0 &    284 &     0.94 &     0.96 &     0.95 &     0.98 &     0.98 &     0.95 &     0.94 &     0.97 &     0.97 &     0.98 &     0.96 \\
		E\_FRIEND &              EXPECT JC TO LEAD TO NEW FRIENDSHIPS &     1 &  0 &    305 &     0.69 &     0.69 &     0.72 &     0.60 &     0.85 &     0.71 &     0.73 &     0.72 &     0.72 &     0.71 &     0.69 \\
		knewcntr &              KNEW JC CENTER THAT WANTED TO ATTEND &     1 &  0 &    259 &     0.51 &     0.53 &     0.49 &     0.64 &     0.34 &     0.52 &     0.53 &     0.48 &     0.50 &     0.53 &     0.47 \\
		imprcntr &                MAIN REASON WANTS TO ATTEND CENTER &     2 &  0 &   5715 &     2.74 &     2.88 &     2.60 &     2.59 &     3.29 &     2.88 &     2.73 &     2.96 &     2.91 &     2.89 &     2.75 \\
		knewjob &                 KNEW WHAT JOB WANTED TO TRAIN FOR &     1 &  0 &    257 &     0.83 &     0.86 &     0.85 &     0.79 &     0.80 &     0.85 &     0.84 &     0.86 &     0.87 &     0.81 &     0.86 \\
		typejobb &                   TYPE OF JOB WANTED TO TRAIN FOR &     2 &  0 &   3169 &     3.99 &     4.16 &     3.78 &     3.30 &     4.50 &     3.98 &     4.33 &     3.54 &     4.08 &     3.79 &     4.00 \\
		EARN\_CMP &                 EXPECTED EARNINGS PER HR AFTER JC &     3 &  0 &   6238 &     9.96 &    10.23 &     9.79 &     8.10 &     9.38 &    10.12 &    10.76 &     8.91 &    10.07 &    10.14 &     9.48 \\
		hadworry &                        WORRIED ABOUT ATTENDING JC &     1 &  0 &    245 &     0.34 &     0.31 &     0.34 &     0.28 &     0.39 &     0.35 &     0.39 &     0.36 &     0.37 &     0.38 &     0.39 \\
		typeworr &             MAIN TYPE OF WORRY ABOUT ATTENDING JC &     2 &  0 &   7557 &     3.56 &     3.53 &     3.38 &     2.42 &     3.19 &     3.50 &     3.90 &     3.77 &     3.58 &     3.59 &     3.39 \\
		TALK\_PAR &              TALKED TO PARENTS ABOUT ATTENDING JC &     1 &  0 &    248 &     0.75 &     0.79 &     0.81 &     0.84 &     0.88 &     0.83 &     0.84 &     0.84 &     0.81 &     0.80 &     0.82 \\
		IMP\_PAR &                       PARENT ADVICE WAS IMPORTANT &     1 &  0 &   2562 &     0.80 &     0.82 &     0.82 &     0.94 &     0.86 &     0.84 &     0.87 &     0.85 &     0.78 &     0.86 &     0.78 \\
		ENCR\_PAR &                    PARENT ENCOURAGED ATTENDING JC &     1 &  0 &   4447 &     0.96 &     0.98 &     0.97 &     0.97 &     0.93 &     0.98 &     0.96 &     0.98 &     0.97 &     1.00 &     0.99 \\
		TALK\_REL &             TALKED TO RELATIVE ABOUT ATTENDING JC &     1 &  0 &    239 &     0.54 &     0.55 &     0.60 &     0.53 &     0.73 &     0.60 &     0.61 &     0.56 &     0.55 &     0.59 &     0.55 \\
		IMP\_REL &                     RELATIVE ADVICE WAS IMPORTANT &     1 &  0 &   5167 &     0.76 &     0.79 &     0.74 &     0.83 &     0.80 &     0.82 &     0.79 &     0.89 &     0.77 &     0.77 &     0.73 \\
		ENCR\_REL &                  RELATIVE ENCOURAGED ATTENDING JC &     1 &  0 &   6640 &     0.95 &     0.96 &     0.95 &     1.00 &     1.00 &     0.98 &     0.97 &     0.97 &     0.96 &     1.00 &     0.99 \\
		TALK\_FRD &              TALKED TO FRIENDS ABOUT ATTENDING JC &     1 &  0 &    232 &     0.70 &     0.72 &     0.75 &     0.77 &     0.71 &     0.72 &     0.69 &     0.74 &     0.77 &     0.69 &     0.75 \\
		IMP\_FRD &                      FRIENDS ADVICE WAS IMPORTANT &     1 &  0 &   3359 &     0.64 &     0.62 &     0.62 &     0.73 &     0.69 &     0.65 &     0.66 &     0.69 &     0.55 &     0.68 &     0.59 \\
		ENCR\_FRD &                   FRIENDS ENCOURAGED ATTENDING JC &     1 &  0 &   6553 &     0.90 &     0.91 &     0.93 &     0.96 &     0.80 &     0.91 &     0.93 &     0.93 &     0.94 &     0.86 &     0.93 \\
		TALK\_TCH &              TALKED TO TEACHER ABOUT ATTENDING JC &     1 &  0 &    430 &     0.17 &     0.22 &     0.18 &     0.30 &     0.27 &     0.24 &     0.27 &     0.29 &     0.19 &     0.30 &     0.23 \\
		IMP\_TCH &                      TEACHER ADVICE WAS IMPORTANT &     1 &  0 &   9052 &     0.81 &     0.81 &     0.82 &     0.69 &     0.82 &     0.83 &     0.86 &     0.84 &     0.82 &     0.84 &     0.67 \\
		ENCR\_TCH &                   TEACHER ENCOURAGED ATTENDING JC &     1 &  0 &   9531 &     0.96 &     0.95 &     0.93 &     1.00 &     1.00 &     0.97 &     0.96 &     0.90 &     0.98 &     0.96 &     0.94 \\
		TALK\_CW &          TALKED TO CASE WORKER ABOUT ATTENDING JC &     1 &  0 &    845 &     0.11 &     0.10 &     0.09 &     0.29 &     0.08 &     0.12 &     0.13 &     0.10 &     0.09 &     0.14 &     0.11 \\
		IMP\_CW &                  CASE WORKER ADVICE WAS IMPORTANT &     1 &  0 &  10210 &     0.76 &     0.84 &     0.78 &     0.92 &     0.67 &     0.81 &     0.77 &     0.87 &     0.67 &     0.71 &     0.80 \\
		ENCR\_CW &               CASE WORKER ENCOURAGED ATTENDING JC &     1 &  0 &  10462 &     0.99 &     0.99 &     0.95 &     1.00 &     1.00 &     0.98 &     0.96 &     1.00 &     1.00 &     1.00 &     1.00 \\
		TALK\_PRO &              TALKED TO PROBATION OFFICER ABOUT JC &     1 &  0 &   1186 &     0.09 &     0.08 &     0.06 &     0.10 &     0.13 &     0.09 &     0.07 &     0.06 &     0.08 &     0.11 &     0.05 \\
		IMP\_PRO &            PROBATION OFFICER ADVICE WAS IMPORTANT &     1 &  0 &  10514 &     0.78 &     0.80 &     0.83 &     1.00 &     0.60 &     0.78 &     1.00 &     1.00 &     0.78 &     0.82 &     0.73 \\
		ENCR\_PRO &         PROBATION OFFICER ENCOURAGED ATTENDING JC &     1 &  0 &  10688 &     0.97 &     0.99 &     1.00 &     1.00 &     1.00 &     1.00 &     1.00 &     1.00 &     0.97 &     1.00 &     0.95 \\
		TALK\_CHL &                  TALKED TO CHURCH LEADER ABOUT JC &     1 &  0 &    533 &     0.05 &     0.06 &     0.03 &     0.12 &     0.05 &     0.08 &     0.09 &     0.11 &     0.07 &     0.05 &     0.08 \\
		IMP\_CHL &                CHURCH LEADER ADVICE WAS IMPORTANT &     1 &  0 &  10634 &     0.87 &     0.90 &     0.78 &     1.00 &     1.00 &     0.92 &     0.96 &     0.84 &     0.96 &     0.80 &     0.91 \\
		ENCR\_CHL &             CHURCH LEADER ENCOURAGED ATTENDING JC &     1 &  0 &  10708 &     0.95 &     0.97 &     1.00 &     1.00 &     1.00 &     0.97 &     1.00 &     1.00 &     0.98 &     1.00 &     0.93 \\
		TALK\_ADL &          TALKED TO OTHER ADULT ABOUT ATTENDING JC &     1 &  0 &    247 &     0.02 &     0.02 &     0.00 &     0.00 &     0.00 &     0.02 &     0.01 &     0.01 &     0.03 &     0.02 &     0.02 \\
		IMP\_ADL &                  OTHER ADULT ADVICE WAS IMPORTANT &     1 &  0 &  11101 &     0.71 &     0.72 &     0.00 &      NaN &      NaN &     0.67 &     0.75 &     0.50 &     0.79 &     1.00 &     0.64 \\
		ENCR\_ADL &               OTHER ADULT ENCOURAGED ATTENDING JC &     1 &  0 &  11165 &     0.95 &     0.95 &      NaN &      NaN &      NaN &     0.94 &     1.00 &     1.00 &     1.00 &     1.00 &     1.00 \\
		ENCR\_JCR &               GOT ENCOURAGEMENT FROM OA COUNSELOR &     2 &  0 &    333 &     1.58 &     1.56 &     1.55 &     1.62 &     1.48 &     1.46 &     1.43 &     1.51 &     1.57 &     1.44 &     1.55 \\
		howspoke &                   HOW FIRST SPOKE TO OA COUNSELOR &     1 &  0 &    237 &     0.57 &     0.59 &     0.55 &     0.49 &     0.66 &     0.60 &     0.66 &     0.65 &     0.54 &     0.65 &     0.59 \\
		telemode &           MODE OF TELEPHONE CONTACT WITH OA COUNS &     2 &  0 &   6766 &     1.48 &     1.49 &     1.44 &     1.25 &     1.14 &     1.45 &     1.39 &     1.39 &     1.49 &     1.39 &     1.48 \\
		placeipc &          PLACE OF IN-PERSON CONTACT WITH OA COUNS &     2 &  0 &   5004 &     2.39 &     2.50 &     2.51 &     2.95 &     2.58 &     2.51 &     2.29 &     2.34 &     2.45 &     2.36 &     2.40 \\
		talkstay &              TOLD HOW LONG EXPECTED TO STAY AT JC &     1 &  0 &   1330 &     0.81 &     0.82 &     0.83 &     0.76 &     0.69 &     0.81 &     0.78 &     0.83 &     0.84 &     0.72 &     0.84 \\
		WAY\_STAY &           WAY THAT DISCUSSED LENGTH OF STAY AT JC &     1 &  0 &   3136 &     0.66 &     0.65 &     0.62 &     0.71 &     0.62 &     0.67 &     0.69 &     0.59 &     0.62 &     0.66 &     0.62 \\
		rstaycat &         MOST COMMON RANGES OF EXPECTED STAY AT JC &     2 &  0 &   8481 &     2.22 &     2.31 &     2.13 &     2.67 &     2.22 &     2.24 &     2.49 &     2.38 &     2.22 &     2.44 &     2.32 \\
		tstaycat &               PRECISE TIME EXPECTED TO STAY AT JC &     2 &  0 &   6019 &     3.76 &     3.95 &     3.61 &     3.23 &     3.60 &     3.94 &     4.21 &     4.28 &     3.70 &     4.65 &     3.82 \\
		talkvstf &                TOLD WHEN COULD FIRST VISIT FAMILY &     1 &  0 &   2078 &     0.60 &     0.62 &     0.63 &     0.44 &     0.58 &     0.62 &     0.60 &     0.74 &     0.65 &     0.65 &     0.64 \\
		talktold &             TOLD HOW LONG UNTIL CENTER ASSIGNMENT &     1 &  0 &    427 &     0.77 &     0.79 &     0.74 &     0.78 &     0.73 &     0.78 &     0.76 &     0.80 &     0.81 &     0.83 &     0.76 \\
		tradwant &             TOLD CHANCES OF GETTING DESIRED TRADE &     1 &  0 &    257 &     0.83 &     0.86 &     0.85 &     0.79 &     0.80 &     0.85 &     0.84 &     0.86 &     0.87 &     0.81 &     0.86 \\
		chncetrd &                  CHANCES OF GETTING DESIRED TRADE &     2 &  0 &   3245 &     1.83 &     1.88 &     1.79 &     2.00 &     1.87 &     1.81 &     1.78 &     1.78 &     1.79 &     1.89 &     1.81 \\
		totalhrs &               TOTAL HOURS SPENT WITH OA COUNSELOR &     3 &  0 &    295 &     1.94 &     1.97 &     2.01 &     1.93 &     2.07 &     2.02 &     1.95 &     2.01 &     2.18 &     1.91 &     2.13 \\
		VSTF\_CAT &             MONTHS UNTIL COULD FIRST VISIT FAMILY &     2 &  0 &   6811 &     2.04 &     2.05 &     1.98 &     2.08 &     2.21 &     2.01 &     1.94 &     2.19 &     2.01 &     1.98 &     2.18 \\
		SCHL1 &           SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 1 &     1 &  0 &    566 &     0.40 &     0.45 &     0.42 &     0.43 &     0.48 &     0.47 &     0.50 &     0.44 &     0.44 &     0.52 &     0.45 \\
		SCHL2 &           SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 2 &     1 &  0 &    580 &     0.40 &     0.45 &     0.42 &     0.41 &     0.48 &     0.48 &     0.50 &     0.45 &     0.44 &     0.55 &     0.45 \\
		SCHL3 &           SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 3 &     1 &  0 &    584 &     0.40 &     0.45 &     0.43 &     0.41 &     0.48 &     0.49 &     0.50 &     0.45 &     0.44 &     0.56 &     0.45 \\
		SCHL4 &           SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 4 &     1 &  0 &    582 &     0.41 &     0.45 &     0.43 &     0.41 &     0.48 &     0.49 &     0.49 &     0.45 &     0.44 &     0.56 &     0.46 \\
		SCHL5 &           SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 5 &     1 &  0 &    577 &     0.40 &     0.45 &     0.43 &     0.39 &     0.50 &     0.48 &     0.49 &     0.45 &     0.44 &     0.53 &     0.46 \\
		SCHL6 &           SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 6 &     1 &  0 &    581 &     0.40 &     0.46 &     0.43 &     0.41 &     0.50 &     0.49 &     0.49 &     0.46 &     0.44 &     0.54 &     0.45 \\
		SCHL7 &           SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 7 &     1 &  0 &    578 &     0.40 &     0.46 &     0.43 &     0.41 &     0.50 &     0.48 &     0.50 &     0.46 &     0.44 &     0.53 &     0.44 \\
		SCHL8 &           SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 8 &     1 &  0 &    576 &     0.40 &     0.46 &     0.41 &     0.41 &     0.55 &     0.48 &     0.50 &     0.45 &     0.44 &     0.53 &     0.45 \\
		SCHL9 &           SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 9 &     1 &  0 &    575 &     0.39 &     0.46 &     0.41 &     0.44 &     0.57 &     0.48 &     0.50 &     0.46 &     0.44 &     0.52 &     0.44 \\
		SCHL10 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 10 &     1 &  0 &    566 &     0.39 &     0.45 &     0.40 &     0.41 &     0.57 &     0.47 &     0.49 &     0.46 &     0.44 &     0.51 &     0.43 \\
		SCHL11 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 11 &     1 &  0 &    558 &     0.39 &     0.45 &     0.40 &     0.39 &     0.55 &     0.47 &     0.49 &     0.47 &     0.44 &     0.50 &     0.44 \\
		SCHL12 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 12 &     1 &  0 &    554 &     0.39 &     0.45 &     0.40 &     0.39 &     0.55 &     0.47 &     0.49 &     0.45 &     0.44 &     0.51 &     0.43 \\
		SCHL13 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 13 &     1 &  0 &    551 &     0.39 &     0.45 &     0.39 &     0.32 &     0.55 &     0.47 &     0.49 &     0.45 &     0.44 &     0.51 &     0.44 \\
		SCHL14 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 14 &     1 &  0 &    548 &     0.39 &     0.44 &     0.39 &     0.35 &     0.55 &     0.48 &     0.47 &     0.44 &     0.44 &     0.51 &     0.43 \\
		SCHL15 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 15 &     1 &  0 &    546 &     0.39 &     0.44 &     0.39 &     0.35 &     0.48 &     0.48 &     0.47 &     0.42 &     0.43 &     0.50 &     0.44 \\
		SCHL16 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 16 &     1 &  0 &    538 &     0.38 &     0.44 &     0.40 &     0.32 &     0.45 &     0.48 &     0.47 &     0.44 &     0.43 &     0.50 &     0.44 \\
		SCHL17 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 17 &     1 &  0 &    530 &     0.38 &     0.44 &     0.40 &     0.29 &     0.45 &     0.48 &     0.48 &     0.44 &     0.42 &     0.50 &     0.44 \\
		SCHL18 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 18 &     1 &  0 &    531 &     0.38 &     0.44 &     0.40 &     0.29 &     0.45 &     0.47 &     0.47 &     0.45 &     0.42 &     0.50 &     0.43 \\
		SCHL19 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 19 &     1 &  0 &    529 &     0.37 &     0.43 &     0.42 &     0.32 &     0.45 &     0.47 &     0.47 &     0.44 &     0.41 &     0.50 &     0.43 \\
		SCHL20 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 20 &     1 &  0 &    526 &     0.37 &     0.43 &     0.42 &     0.32 &     0.45 &     0.46 &     0.46 &     0.43 &     0.41 &     0.50 &     0.42 \\
		SCHL21 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 21 &     1 &  0 &    525 &     0.37 &     0.42 &     0.42 &     0.32 &     0.42 &     0.45 &     0.46 &     0.42 &     0.41 &     0.50 &     0.42 \\
		SCHL22 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 22 &     1 &  0 &    525 &     0.36 &     0.42 &     0.43 &     0.32 &     0.38 &     0.44 &     0.44 &     0.44 &     0.41 &     0.48 &     0.42 \\
		SCHL23 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 23 &     1 &  0 &    523 &     0.36 &     0.42 &     0.43 &     0.32 &     0.38 &     0.45 &     0.45 &     0.44 &     0.40 &     0.48 &     0.43 \\
		SCHL24 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 24 &     1 &  0 &    520 &     0.36 &     0.42 &     0.42 &     0.32 &     0.38 &     0.44 &     0.45 &     0.43 &     0.40 &     0.48 &     0.42 \\
		SCHL25 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 25 &     1 &  0 &    520 &     0.35 &     0.41 &     0.43 &     0.32 &     0.35 &     0.44 &     0.45 &     0.44 &     0.40 &     0.46 &     0.41 \\
		SCHL26 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 26 &     1 &  0 &    514 &     0.35 &     0.41 &     0.43 &     0.34 &     0.35 &     0.43 &     0.44 &     0.44 &     0.40 &     0.45 &     0.41 \\
		SCHL27 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 27 &     1 &  0 &    505 &     0.34 &     0.41 &     0.43 &     0.34 &     0.38 &     0.44 &     0.44 &     0.43 &     0.39 &     0.43 &     0.40 \\
		SCHL28 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 28 &     1 &  0 &    502 &     0.34 &     0.40 &     0.41 &     0.37 &     0.38 &     0.43 &     0.43 &     0.43 &     0.38 &     0.42 &     0.40 \\
		SCHL29 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 29 &     1 &  0 &    498 &     0.33 &     0.40 &     0.41 &     0.37 &     0.39 &     0.43 &     0.43 &     0.43 &     0.38 &     0.43 &     0.40 \\
		SCHL30 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 30 &     1 &  0 &    493 &     0.33 &     0.39 &     0.39 &     0.37 &     0.39 &     0.43 &     0.43 &     0.43 &     0.38 &     0.44 &     0.40 \\
		SCHL31 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 31 &     1 &  0 &    484 &     0.33 &     0.39 &     0.39 &     0.34 &     0.37 &     0.42 &     0.43 &     0.42 &     0.38 &     0.42 &     0.40 \\
		SCHL32 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 32 &     1 &  0 &    478 &     0.33 &     0.38 &     0.38 &     0.32 &     0.37 &     0.41 &     0.42 &     0.41 &     0.37 &     0.41 &     0.39 \\
		SCHL33 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 33 &     1 &  0 &    478 &     0.32 &     0.38 &     0.38 &     0.29 &     0.37 &     0.39 &     0.42 &     0.41 &     0.36 &     0.41 &     0.39 \\
		SCHL34 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 34 &     1 &  0 &    476 &     0.31 &     0.38 &     0.37 &     0.27 &     0.37 &     0.39 &     0.42 &     0.40 &     0.36 &     0.41 &     0.38 \\
		SCHL35 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 35 &     1 &  0 &    473 &     0.31 &     0.38 &     0.36 &     0.22 &     0.37 &     0.38 &     0.41 &     0.39 &     0.36 &     0.38 &     0.37 \\
		SCHL36 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 36 &     1 &  0 &    471 &     0.30 &     0.37 &     0.36 &     0.20 &     0.35 &     0.38 &     0.41 &     0.40 &     0.34 &     0.37 &     0.37 \\
		SCHL37 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 37 &     1 &  0 &    462 &     0.29 &     0.36 &     0.36 &     0.20 &     0.35 &     0.37 &     0.40 &     0.38 &     0.34 &     0.37 &     0.36 \\
		SCHL38 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 38 &     1 &  0 &    461 &     0.28 &     0.35 &     0.35 &     0.20 &     0.35 &     0.37 &     0.40 &     0.37 &     0.33 &     0.36 &     0.36 \\
		SCHL39 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 39 &     1 &  0 &    452 &     0.28 &     0.34 &     0.35 &     0.20 &     0.33 &     0.35 &     0.40 &     0.38 &     0.32 &     0.35 &     0.34 \\
		SCHL40 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 40 &     1 &  0 &    453 &     0.27 &     0.33 &     0.35 &     0.20 &     0.36 &     0.34 &     0.38 &     0.38 &     0.32 &     0.34 &     0.32 \\
		SCHL41 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 41 &     1 &  0 &    448 &     0.26 &     0.31 &     0.32 &     0.17 &     0.36 &     0.33 &     0.37 &     0.38 &     0.31 &     0.31 &     0.32 \\
		SCHL42 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 42 &     1 &  0 &    441 &     0.25 &     0.31 &     0.31 &     0.15 &     0.36 &     0.31 &     0.36 &     0.38 &     0.29 &     0.30 &     0.30 \\
		SCHL43 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 43 &     1 &  0 &    433 &     0.24 &     0.29 &     0.28 &     0.15 &     0.33 &     0.29 &     0.35 &     0.37 &     0.28 &     0.30 &     0.29 \\
		SCHL44 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 44 &     1 &  0 &    428 &     0.23 &     0.28 &     0.27 &     0.17 &     0.31 &     0.28 &     0.34 &     0.36 &     0.26 &     0.30 &     0.28 \\
		SCHL45 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 45 &     1 &  0 &    429 &     0.22 &     0.27 &     0.26 &     0.17 &     0.28 &     0.27 &     0.33 &     0.32 &     0.24 &     0.28 &     0.27 \\
		SCHL46 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 46 &     1 &  0 &    423 &     0.21 &     0.26 &     0.25 &     0.17 &     0.28 &     0.25 &     0.32 &     0.32 &     0.22 &     0.27 &     0.26 \\
		SCHL47 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 47 &     1 &  0 &    417 &     0.20 &     0.24 &     0.25 &     0.17 &     0.32 &     0.24 &     0.30 &     0.29 &     0.21 &     0.25 &     0.25 \\
		SCHL48 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 48 &     1 &  0 &    409 &     0.19 &     0.23 &     0.22 &     0.17 &     0.24 &     0.22 &     0.29 &     0.27 &     0.19 &     0.25 &     0.23 \\
		SCHL49 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 49 &     1 &  0 &    405 &     0.17 &     0.21 &     0.20 &     0.15 &     0.20 &     0.21 &     0.28 &     0.26 &     0.17 &     0.24 &     0.20 \\
		SCHL50 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 50 &     1 &  0 &    398 &     0.16 &     0.19 &     0.20 &     0.15 &     0.20 &     0.20 &     0.26 &     0.22 &     0.16 &     0.23 &     0.18 \\
		SCHL51 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 51 &     1 &  0 &    396 &     0.15 &     0.18 &     0.18 &     0.15 &     0.20 &     0.17 &     0.23 &     0.21 &     0.14 &     0.22 &     0.17 \\
		SCHL52 &          SCHOOL PROGRAMS YEAR BEFORE RA - WEEK 52 &     1 &  0 &    390 &     0.13 &     0.16 &     0.18 &     0.15 &     0.17 &     0.16 &     0.22 &     0.18 &     0.13 &     0.21 &     0.16 \\
		TRNG1 &           TRAINING PROGRAMS YEAR BEFORE RA-WEEK 1 &     1 &  0 &    269 &     0.02 &     0.01 &     0.01 &     0.05 &     0.00 &     0.01 &     0.01 &     0.01 &     0.01 &     0.03 &     0.01 \\
		TRNG2 &           TRAINING PROGRAMS YEAR BEFORE RA-WEEK 2 &     1 &  0 &    270 &     0.01 &     0.01 &     0.01 &     0.05 &     0.00 &     0.01 &     0.01 &     0.01 &     0.02 &     0.03 &     0.01 \\
		TRNG3 &           TRAINING PROGRAMS YEAR BEFORE RA-WEEK 3 &     1 &  0 &    269 &     0.02 &     0.01 &     0.01 &     0.05 &     0.00 &     0.01 &     0.01 &     0.01 &     0.02 &     0.03 &     0.02 \\
		TRNG4 &           TRAINING PROGRAMS YEAR BEFORE RA-WEEK 4 &     1 &  0 &    269 &     0.01 &     0.02 &     0.01 &     0.05 &     0.00 &     0.02 &     0.01 &     0.01 &     0.02 &     0.03 &     0.02 \\
		TRNG5 &           TRAINING PROGRAMS YEAR BEFORE RA-WEEK 5 &     1 &  0 &    270 &     0.02 &     0.02 &     0.02 &     0.05 &     0.00 &     0.02 &     0.01 &     0.01 &     0.02 &     0.03 &     0.01 \\
		TRNG6 &           TRAINING PROGRAMS YEAR BEFORE RA-WEEK 6 &     1 &  0 &    270 &     0.01 &     0.02 &     0.02 &     0.05 &     0.00 &     0.02 &     0.01 &     0.01 &     0.02 &     0.03 &     0.01 \\
		TRNG7 &           TRAINING PROGRAMS YEAR BEFORE RA-WEEK 7 &     1 &  0 &    269 &     0.01 &     0.02 &     0.02 &     0.02 &     0.00 &     0.02 &     0.01 &     0.01 &     0.02 &     0.03 &     0.01 \\
		TRNG8 &           TRAINING PROGRAMS YEAR BEFORE RA-WEEK 8 &     1 &  0 &    269 &     0.02 &     0.02 &     0.02 &     0.02 &     0.00 &     0.02 &     0.01 &     0.01 &     0.02 &     0.03 &     0.02 \\
		TRNG9 &           TRAINING PROGRAMS YEAR BEFORE RA-WEEK 9 &     1 &  0 &    270 &     0.02 &     0.02 &     0.02 &     0.02 &     0.00 &     0.02 &     0.01 &     0.01 &     0.02 &     0.03 &     0.02 \\
		TRNG10 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 10 &     1 &  0 &    268 &     0.02 &     0.02 &     0.02 &     0.02 &     0.00 &     0.02 &     0.02 &     0.01 &     0.01 &     0.03 &     0.02 \\
		TRNG11 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 11 &     1 &  0 &    267 &     0.02 &     0.02 &     0.02 &     0.02 &     0.00 &     0.02 &     0.01 &     0.01 &     0.01 &     0.03 &     0.01 \\
		TRNG12 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 12 &     1 &  0 &    266 &     0.02 &     0.02 &     0.02 &     0.02 &     0.00 &     0.02 &     0.01 &     0.01 &     0.02 &     0.04 &     0.01 \\
		TRNG13 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 13 &     1 &  0 &    266 &     0.02 &     0.02 &     0.02 &     0.02 &     0.00 &     0.02 &     0.01 &     0.01 &     0.02 &     0.04 &     0.01 \\
		TRNG14 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 14 &     1 &  0 &    267 &     0.02 &     0.02 &     0.02 &     0.02 &     0.00 &     0.02 &     0.01 &     0.01 &     0.02 &     0.04 &     0.01 \\
		TRNG15 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 15 &     1 &  0 &    268 &     0.02 &     0.02 &     0.02 &     0.02 &     0.00 &     0.02 &     0.01 &     0.01 &     0.02 &     0.04 &     0.02 \\
		TRNG16 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 16 &     1 &  0 &    270 &     0.02 &     0.02 &     0.02 &     0.02 &     0.00 &     0.02 &     0.01 &     0.01 &     0.02 &     0.03 &     0.02 \\
		TRNG17 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 17 &     1 &  0 &    269 &     0.02 &     0.02 &     0.02 &     0.02 &     0.00 &     0.02 &     0.01 &     0.01 &     0.02 &     0.04 &     0.02 \\
		TRNG18 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 18 &     1 &  0 &    269 &     0.02 &     0.02 &     0.02 &     0.02 &     0.00 &     0.02 &     0.01 &     0.01 &     0.02 &     0.04 &     0.02 \\
		TRNG19 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 19 &     1 &  0 &    271 &     0.02 &     0.02 &     0.02 &     0.02 &     0.00 &     0.02 &     0.01 &     0.01 &     0.02 &     0.04 &     0.02 \\
		TRNG20 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 20 &     1 &  0 &    270 &     0.02 &     0.02 &     0.02 &     0.02 &     0.00 &     0.02 &     0.01 &     0.01 &     0.02 &     0.04 &     0.02 \\
		TRNG21 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 21 &     1 &  0 &    270 &     0.02 &     0.02 &     0.02 &     0.02 &     0.00 &     0.02 &     0.01 &     0.01 &     0.02 &     0.03 &     0.02 \\
		TRNG22 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 22 &     1 &  0 &    270 &     0.02 &     0.02 &     0.02 &     0.02 &     0.00 &     0.01 &     0.01 &     0.01 &     0.02 &     0.03 &     0.02 \\
		TRNG23 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 23 &     1 &  0 &    270 &     0.02 &     0.02 &     0.02 &     0.02 &     0.00 &     0.01 &     0.01 &     0.01 &     0.02 &     0.03 &     0.02 \\
		TRNG24 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 24 &     1 &  0 &    270 &     0.02 &     0.02 &     0.02 &     0.02 &     0.00 &     0.01 &     0.01 &     0.01 &     0.02 &     0.03 &     0.02 \\
		TRNG25 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 25 &     1 &  0 &    270 &     0.02 &     0.02 &     0.02 &     0.02 &     0.00 &     0.01 &     0.01 &     0.01 &     0.02 &     0.03 &     0.01 \\
		TRNG26 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 26 &     1 &  0 &    269 &     0.02 &     0.02 &     0.02 &     0.02 &     0.00 &     0.01 &     0.01 &     0.01 &     0.02 &     0.03 &     0.01 \\
		TRNG27 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 27 &     1 &  0 &    268 &     0.01 &     0.02 &     0.02 &     0.02 &     0.00 &     0.01 &     0.02 &     0.01 &     0.02 &     0.03 &     0.02 \\
		TRNG28 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 28 &     1 &  0 &    268 &     0.01 &     0.02 &     0.02 &     0.02 &     0.00 &     0.01 &     0.02 &     0.01 &     0.01 &     0.04 &     0.02 \\
		TRNG29 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 29 &     1 &  0 &    267 &     0.01 &     0.02 &     0.02 &     0.02 &     0.00 &     0.01 &     0.02 &     0.01 &     0.02 &     0.04 &     0.02 \\
		TRNG30 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 30 &     1 &  0 &    267 &     0.01 &     0.02 &     0.02 &     0.02 &     0.00 &     0.01 &     0.02 &     0.01 &     0.01 &     0.04 &     0.02 \\
		TRNG31 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 31 &     1 &  0 &    267 &     0.01 &     0.02 &     0.02 &     0.02 &     0.00 &     0.01 &     0.02 &     0.01 &     0.01 &     0.01 &     0.02 \\
		TRNG32 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 32 &     1 &  0 &    266 &     0.02 &     0.02 &     0.02 &     0.02 &     0.00 &     0.01 &     0.02 &     0.00 &     0.01 &     0.01 &     0.02 \\
		TRNG33 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 33 &     1 &  0 &    265 &     0.02 &     0.02 &     0.02 &     0.02 &     0.00 &     0.01 &     0.02 &     0.00 &     0.01 &     0.01 &     0.02 \\
		TRNG34 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 34 &     1 &  0 &    265 &     0.02 &     0.02 &     0.01 &     0.02 &     0.00 &     0.01 &     0.02 &     0.00 &     0.01 &     0.02 &     0.02 \\
		TRNG35 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 35 &     1 &  0 &    265 &     0.02 &     0.02 &     0.02 &     0.02 &     0.00 &     0.01 &     0.02 &     0.00 &     0.01 &     0.01 &     0.02 \\
		TRNG36 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 36 &     1 &  0 &    264 &     0.02 &     0.02 &     0.02 &     0.02 &     0.00 &     0.01 &     0.02 &     0.00 &     0.01 &     0.02 &     0.01 \\
		TRNG37 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 37 &     1 &  0 &    264 &     0.02 &     0.02 &     0.02 &     0.02 &     0.00 &     0.01 &     0.02 &     0.00 &     0.01 &     0.01 &     0.01 \\
		TRNG38 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 38 &     1 &  0 &    264 &     0.02 &     0.02 &     0.02 &     0.02 &     0.00 &     0.01 &     0.02 &     0.00 &     0.01 &     0.01 &     0.01 \\
		TRNG39 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 39 &     1 &  0 &    266 &     0.02 &     0.01 &     0.02 &     0.02 &     0.00 &     0.01 &     0.02 &     0.00 &     0.01 &     0.01 &     0.01 \\
		TRNG40 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 40 &     1 &  0 &    265 &     0.02 &     0.01 &     0.02 &     0.02 &     0.00 &     0.01 &     0.02 &     0.00 &     0.01 &     0.01 &     0.01 \\
		TRNG41 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 41 &     1 &  0 &    265 &     0.02 &     0.01 &     0.02 &     0.02 &     0.00 &     0.01 &     0.02 &     0.00 &     0.01 &     0.01 &     0.01 \\
		TRNG42 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 42 &     1 &  0 &    264 &     0.02 &     0.01 &     0.02 &     0.02 &     0.00 &     0.01 &     0.02 &     0.00 &     0.01 &     0.01 &     0.01 \\
		TRNG43 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 43 &     1 &  0 &    263 &     0.02 &     0.01 &     0.02 &     0.02 &     0.00 &     0.01 &     0.02 &     0.00 &     0.01 &     0.01 &     0.01 \\
		TRNG44 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 44 &     1 &  0 &    262 &     0.01 &     0.01 &     0.02 &     0.02 &     0.00 &     0.01 &     0.02 &     0.00 &     0.01 &     0.01 &     0.01 \\
		TRNG45 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 45 &     1 &  0 &    262 &     0.01 &     0.01 &     0.01 &     0.02 &     0.00 &     0.01 &     0.02 &     0.00 &     0.01 &     0.02 &     0.01 \\
		TRNG46 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 46 &     1 &  0 &    261 &     0.01 &     0.01 &     0.01 &     0.02 &     0.00 &     0.01 &     0.02 &     0.01 &     0.01 &     0.02 &     0.01 \\
		TRNG47 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 47 &     1 &  0 &    260 &     0.01 &     0.01 &     0.01 &     0.02 &     0.00 &     0.01 &     0.02 &     0.00 &     0.01 &     0.02 &     0.01 \\
		TRNG48 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 48 &     1 &  0 &    260 &     0.01 &     0.01 &     0.01 &     0.02 &     0.00 &     0.01 &     0.02 &     0.00 &     0.01 &     0.02 &     0.01 \\
		TRNG49 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 49 &     1 &  0 &    258 &     0.01 &     0.01 &     0.01 &     0.02 &     0.00 &     0.01 &     0.01 &     0.00 &     0.01 &     0.02 &     0.01 \\
		TRNG50 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 50 &     1 &  0 &    258 &     0.01 &     0.01 &     0.01 &     0.02 &     0.00 &     0.01 &     0.01 &     0.01 &     0.01 &     0.02 &     0.01 \\
		TRNG51 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 51 &     1 &  0 &    256 &     0.01 &     0.01 &     0.01 &     0.02 &     0.00 &     0.01 &     0.01 &     0.01 &     0.01 &     0.01 &     0.01 \\
		TRNG52 &          TRAINING PROGRAMS YEAR BEFORE RA-WEEK 52 &     1 &  0 &    244 &     0.01 &     0.01 &     0.02 &     0.02 &     0.00 &     0.01 &     0.01 &     0.01 &     0.00 &     0.01 &     0.01 \\
		WORK1 &           WORK EXPERIENCE YEAR BEFORE RA - WEEK 1 &     1 &  0 &    537 &     0.25 &     0.24 &     0.28 &     0.20 &     0.17 &     0.20 &     0.21 &     0.18 &     0.27 &     0.23 &     0.27 \\
		WORK2 &           WORK EXPERIENCE YEAR BEFORE RA - WEEK 2 &     1 &  0 &    548 &     0.26 &     0.24 &     0.29 &     0.15 &     0.22 &     0.21 &     0.21 &     0.18 &     0.28 &     0.22 &     0.27 \\
		WORK3 &           WORK EXPERIENCE YEAR BEFORE RA - WEEK 3 &     1 &  0 &    551 &     0.27 &     0.25 &     0.30 &     0.15 &     0.22 &     0.21 &     0.21 &     0.18 &     0.29 &     0.22 &     0.29 \\
		WORK4 &           WORK EXPERIENCE YEAR BEFORE RA - WEEK 4 &     1 &  0 &    552 &     0.28 &     0.25 &     0.31 &     0.23 &     0.24 &     0.22 &     0.22 &     0.19 &     0.30 &     0.22 &     0.29 \\
		WORK5 &           WORK EXPERIENCE YEAR BEFORE RA - WEEK 5 &     1 &  0 &    556 &     0.28 &     0.26 &     0.32 &     0.23 &     0.24 &     0.22 &     0.23 &     0.19 &     0.30 &     0.21 &     0.30 \\
		WORK6 &           WORK EXPERIENCE YEAR BEFORE RA - WEEK 6 &     1 &  0 &    554 &     0.29 &     0.26 &     0.32 &     0.21 &     0.24 &     0.22 &     0.23 &     0.21 &     0.30 &     0.22 &     0.31 \\
		WORK7 &           WORK EXPERIENCE YEAR BEFORE RA - WEEK 7 &     1 &  0 &    554 &     0.30 &     0.26 &     0.32 &     0.21 &     0.24 &     0.23 &     0.23 &     0.19 &     0.31 &     0.22 &     0.33 \\
		WORK8 &           WORK EXPERIENCE YEAR BEFORE RA - WEEK 8 &     1 &  0 &    555 &     0.30 &     0.27 &     0.32 &     0.21 &     0.24 &     0.24 &     0.23 &     0.20 &     0.31 &     0.22 &     0.33 \\
		WORK9 &           WORK EXPERIENCE YEAR BEFORE RA - WEEK 9 &     1 &  0 &    557 &     0.31 &     0.27 &     0.32 &     0.21 &     0.27 &     0.24 &     0.23 &     0.21 &     0.31 &     0.21 &     0.32 \\
		WORK10 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 10 &     1 &  0 &    557 &     0.31 &     0.28 &     0.31 &     0.21 &     0.22 &     0.25 &     0.23 &     0.22 &     0.31 &     0.21 &     0.32 \\
		WORK11 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 11 &     1 &  0 &    552 &     0.31 &     0.28 &     0.32 &     0.21 &     0.20 &     0.25 &     0.23 &     0.22 &     0.32 &     0.24 &     0.33 \\
		WORK12 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 12 &     1 &  0 &    549 &     0.32 &     0.29 &     0.33 &     0.18 &     0.25 &     0.25 &     0.23 &     0.22 &     0.32 &     0.25 &     0.33 \\
		WORK13 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 13 &     1 &  0 &    551 &     0.32 &     0.29 &     0.34 &     0.18 &     0.25 &     0.26 &     0.23 &     0.23 &     0.33 &     0.25 &     0.32 \\
		WORK14 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 14 &     1 &  0 &    553 &     0.32 &     0.29 &     0.34 &     0.18 &     0.25 &     0.26 &     0.23 &     0.23 &     0.33 &     0.27 &     0.33 \\
		WORK15 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 15 &     1 &  0 &    555 &     0.32 &     0.29 &     0.33 &     0.18 &     0.28 &     0.26 &     0.23 &     0.23 &     0.34 &     0.28 &     0.32 \\
		WORK16 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 16 &     1 &  0 &    561 &     0.32 &     0.30 &     0.34 &     0.25 &     0.32 &     0.26 &     0.24 &     0.22 &     0.33 &     0.32 &     0.32 \\
		WORK17 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 17 &     1 &  0 &    562 &     0.32 &     0.30 &     0.32 &     0.24 &     0.32 &     0.26 &     0.24 &     0.22 &     0.33 &     0.31 &     0.32 \\
		WORK18 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 18 &     1 &  0 &    567 &     0.32 &     0.30 &     0.33 &     0.24 &     0.35 &     0.27 &     0.25 &     0.21 &     0.34 &     0.31 &     0.32 \\
		WORK19 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 19 &     1 &  0 &    565 &     0.32 &     0.31 &     0.34 &     0.27 &     0.32 &     0.28 &     0.25 &     0.20 &     0.34 &     0.31 &     0.33 \\
		WORK20 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 20 &     1 &  0 &    556 &     0.32 &     0.30 &     0.35 &     0.24 &     0.38 &     0.28 &     0.25 &     0.20 &     0.33 &     0.31 &     0.33 \\
		WORK21 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 21 &     1 &  0 &    557 &     0.33 &     0.31 &     0.35 &     0.27 &     0.42 &     0.28 &     0.26 &     0.19 &     0.33 &     0.30 &     0.32 \\
		WORK22 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 22 &     1 &  0 &    558 &     0.33 &     0.31 &     0.36 &     0.24 &     0.42 &     0.28 &     0.26 &     0.20 &     0.33 &     0.29 &     0.32 \\
		WORK23 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 23 &     1 &  0 &    552 &     0.33 &     0.31 &     0.35 &     0.24 &     0.42 &     0.27 &     0.26 &     0.20 &     0.34 &     0.30 &     0.32 \\
		WORK24 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 24 &     1 &  0 &    546 &     0.34 &     0.32 &     0.35 &     0.22 &     0.42 &     0.27 &     0.28 &     0.22 &     0.34 &     0.29 &     0.31 \\
		WORK25 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 25 &     1 &  0 &    543 &     0.34 &     0.32 &     0.35 &     0.20 &     0.42 &     0.27 &     0.28 &     0.24 &     0.35 &     0.31 &     0.31 \\
		WORK26 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 26 &     1 &  0 &    542 &     0.33 &     0.32 &     0.35 &     0.19 &     0.42 &     0.28 &     0.29 &     0.23 &     0.36 &     0.31 &     0.31 \\
		WORK27 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 27 &     1 &  0 &    543 &     0.33 &     0.33 &     0.35 &     0.23 &     0.42 &     0.29 &     0.28 &     0.25 &     0.36 &     0.31 &     0.33 \\
		WORK28 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 28 &     1 &  0 &    541 &     0.33 &     0.33 &     0.36 &     0.26 &     0.38 &     0.29 &     0.28 &     0.25 &     0.36 &     0.29 &     0.35 \\
		WORK29 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 29 &     1 &  0 &    535 &     0.33 &     0.33 &     0.36 &     0.26 &     0.42 &     0.28 &     0.25 &     0.25 &     0.37 &     0.31 &     0.34 \\
		WORK30 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 30 &     1 &  0 &    531 &     0.33 &     0.33 &     0.36 &     0.28 &     0.45 &     0.29 &     0.24 &     0.26 &     0.36 &     0.29 &     0.34 \\
		WORK31 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 31 &     1 &  0 &    531 &     0.33 &     0.34 &     0.36 &     0.26 &     0.45 &     0.29 &     0.24 &     0.28 &     0.36 &     0.28 &     0.35 \\
		WORK32 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 32 &     1 &  0 &    530 &     0.33 &     0.33 &     0.36 &     0.30 &     0.48 &     0.29 &     0.25 &     0.28 &     0.35 &     0.28 &     0.35 \\
		WORK33 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 33 &     1 &  0 &    515 &     0.33 &     0.33 &     0.37 &     0.30 &     0.45 &     0.30 &     0.25 &     0.27 &     0.36 &     0.26 &     0.34 \\
		WORK34 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 34 &     1 &  0 &    513 &     0.33 &     0.33 &     0.37 &     0.30 &     0.38 &     0.30 &     0.25 &     0.27 &     0.36 &     0.26 &     0.34 \\
		WORK35 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 35 &     1 &  0 &    507 &     0.33 &     0.33 &     0.38 &     0.28 &     0.40 &     0.30 &     0.25 &     0.26 &     0.36 &     0.25 &     0.34 \\
		WORK36 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 36 &     1 &  0 &    502 &     0.33 &     0.33 &     0.39 &     0.28 &     0.38 &     0.30 &     0.25 &     0.26 &     0.36 &     0.24 &     0.34 \\
		WORK37 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 37 &     1 &  0 &    494 &     0.33 &     0.32 &     0.37 &     0.33 &     0.35 &     0.28 &     0.26 &     0.25 &     0.37 &     0.25 &     0.34 \\
		WORK38 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 38 &     1 &  0 &    491 &     0.33 &     0.32 &     0.37 &     0.33 &     0.35 &     0.29 &     0.27 &     0.26 &     0.36 &     0.25 &     0.33 \\
		WORK39 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 39 &     1 &  0 &    480 &     0.32 &     0.32 &     0.38 &     0.28 &     0.41 &     0.29 &     0.27 &     0.26 &     0.35 &     0.26 &     0.34 \\
		WORK40 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 40 &     1 &  0 &    468 &     0.31 &     0.32 &     0.37 &     0.30 &     0.41 &     0.28 &     0.28 &     0.29 &     0.35 &     0.24 &     0.35 \\
		WORK41 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 41 &     1 &  0 &    466 &     0.30 &     0.31 &     0.38 &     0.28 &     0.41 &     0.28 &     0.25 &     0.28 &     0.34 &     0.21 &     0.35 \\
		WORK42 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 42 &     1 &  0 &    459 &     0.30 &     0.31 &     0.38 &     0.23 &     0.41 &     0.28 &     0.26 &     0.26 &     0.35 &     0.21 &     0.35 \\
		WORK43 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 43 &     1 &  0 &    456 &     0.30 &     0.31 &     0.38 &     0.19 &     0.32 &     0.28 &     0.25 &     0.25 &     0.35 &     0.20 &     0.34 \\
		WORK44 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 44 &     1 &  0 &    452 &     0.29 &     0.31 &     0.38 &     0.14 &     0.29 &     0.28 &     0.25 &     0.25 &     0.34 &     0.19 &     0.33 \\
		WORK45 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 45 &     1 &  0 &    447 &     0.28 &     0.30 &     0.38 &     0.14 &     0.29 &     0.27 &     0.24 &     0.24 &     0.32 &     0.20 &     0.32 \\
		WORK46 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 46 &     1 &  0 &    440 &     0.28 &     0.29 &     0.36 &     0.19 &     0.27 &     0.27 &     0.23 &     0.25 &     0.30 &     0.19 &     0.32 \\
		WORK47 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 47 &     1 &  0 &    437 &     0.27 &     0.28 &     0.34 &     0.19 &     0.24 &     0.25 &     0.23 &     0.26 &     0.29 &     0.20 &     0.32 \\
		WORK48 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 48 &     1 &  0 &    429 &     0.26 &     0.27 &     0.31 &     0.23 &     0.27 &     0.24 &     0.22 &     0.24 &     0.29 &     0.19 &     0.29 \\
		WORK49 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 49 &     1 &  0 &    425 &     0.26 &     0.26 &     0.30 &     0.23 &     0.24 &     0.23 &     0.21 &     0.23 &     0.27 &     0.20 &     0.27 \\
		WORK50 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 50 &     1 &  0 &    419 &     0.24 &     0.24 &     0.30 &     0.14 &     0.24 &     0.22 &     0.20 &     0.21 &     0.26 &     0.19 &     0.26 \\
		WORK51 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 51 &     1 &  0 &    413 &     0.23 &     0.22 &     0.28 &     0.16 &     0.17 &     0.21 &     0.20 &     0.21 &     0.24 &     0.17 &     0.25 \\
		WORK52 &          WORK EXPERIENCE YEAR BEFORE RA - WEEK 52 &     1 &  0 &    401 &     0.22 &     0.21 &     0.26 &     0.16 &     0.17 &     0.20 &     0.19 &     0.19 &     0.22 &     0.18 &     0.22 \\
		WELF1 &          WELFARE RECEIPT YEAR BEFORE RA - MONTH 1 &     1 &  0 &   1429 &     0.57 &     0.55 &     0.55 &     0.78 &     0.51 &     0.58 &     0.58 &     0.44 &     0.52 &     0.51 &     0.50 \\
		WELF2 &          WELFARE RECEIPT YEAR BEFORE RA - MONTH 2 &     1 &  0 &   1427 &     0.57 &     0.55 &     0.55 &     0.80 &     0.51 &     0.58 &     0.58 &     0.44 &     0.52 &     0.51 &     0.50 \\
		WELF3 &          WELFARE RECEIPT YEAR BEFORE RA - MONTH 3 &     1 &  0 &   1425 &     0.57 &     0.55 &     0.54 &     0.80 &     0.49 &     0.58 &     0.58 &     0.44 &     0.52 &     0.51 &     0.50 \\
		WELF4 &          WELFARE RECEIPT YEAR BEFORE RA - MONTH 4 &     1 &  0 &   1417 &     0.57 &     0.55 &     0.54 &     0.80 &     0.49 &     0.58 &     0.59 &     0.45 &     0.51 &     0.51 &     0.50 \\
		WELF5 &          WELFARE RECEIPT YEAR BEFORE RA - MONTH 5 &     1 &  0 &   1411 &     0.58 &     0.55 &     0.54 &     0.80 &     0.49 &     0.59 &     0.59 &     0.44 &     0.52 &     0.52 &     0.49 \\
		WELF6 &          WELFARE RECEIPT YEAR BEFORE RA - MONTH 6 &     1 &  0 &   1407 &     0.58 &     0.55 &     0.55 &     0.80 &     0.49 &     0.59 &     0.59 &     0.45 &     0.52 &     0.51 &     0.50 \\
		WELF7 &          WELFARE RECEIPT YEAR BEFORE RA - MONTH 7 &     1 &  0 &   1405 &     0.58 &     0.55 &     0.56 &     0.80 &     0.46 &     0.59 &     0.58 &     0.44 &     0.52 &     0.53 &     0.50 \\
		WELF8 &          WELFARE RECEIPT YEAR BEFORE RA - MONTH 8 &     1 &  0 &   1395 &     0.58 &     0.55 &     0.56 &     0.80 &     0.46 &     0.59 &     0.58 &     0.43 &     0.52 &     0.53 &     0.50 \\
		WELF9 &          WELFARE RECEIPT YEAR BEFORE RA - MONTH 9 &     1 &  0 &   1395 &     0.58 &     0.56 &     0.55 &     0.78 &     0.46 &     0.59 &     0.58 &     0.43 &     0.53 &     0.53 &     0.50 \\
		WELF10 &         WELFARE RECEIPT YEAR BEFORE RA - MONTH 10 &     1 &  0 &   1393 &     0.58 &     0.55 &     0.56 &     0.78 &     0.47 &     0.59 &     0.58 &     0.44 &     0.53 &     0.53 &     0.50 \\
		WELF11 &         WELFARE RECEIPT YEAR BEFORE RA - MONTH 11 &     1 &  0 &   1390 &     0.59 &     0.56 &     0.56 &     0.78 &     0.47 &     0.59 &     0.59 &     0.44 &     0.53 &     0.55 &     0.50 \\
		WELF12 &         WELFARE RECEIPT YEAR BEFORE RA - MONTH 12 &     1 &  0 &   1380 &     0.59 &     0.56 &     0.55 &     0.78 &     0.47 &     0.59 &     0.59 &     0.45 &     0.53 &     0.54 &     0.51 \\
		currjob &                      had job at random assignment &     1 &  0 &    401 &     0.22 &     0.21 &     0.26 &     0.16 &     0.17 &     0.20 &     0.19 &     0.19 &     0.22 &     0.18 &     0.22 \\
		female &                            1 if female; 0 if male &     1 &  0 &      0 &     0.47 &     0.38 &     0.49 &     0.65 &     0.36 &     0.46 &     0.43 &     0.39 &     0.42 &     0.46 &     0.44 \\
		JCAXH1 &             TOOK ACADEMICS IN JOB CORPS IN WEEK 1 &     1 &  1 &    405 &     0.03 &     0.00 &     0.00 &     0.00 &     0.00 &     0.12 &     0.05 &     0.05 &     0.04 &     0.04 &     0.02 \\
		JCAXH2 &             TOOK ACADEMICS IN JOB CORPS IN WEEK 2 &     1 &  1 &    407 &     0.04 &     0.00 &     0.00 &     0.00 &     0.00 &     0.20 &     0.12 &     0.11 &     0.09 &     0.11 &     0.06 \\
		JCAXH3 &             TOOK ACADEMICS IN JOB CORPS IN WEEK 3 &     1 &  1 &    410 &     0.07 &     0.00 &     0.00 &     0.00 &     0.00 &     0.33 &     0.24 &     0.20 &     0.16 &     0.16 &     0.14 \\
		JCAXH4 &             TOOK ACADEMICS IN JOB CORPS IN WEEK 4 &     1 &  1 &    421 &     0.10 &     0.00 &     0.00 &     0.00 &     0.00 &     0.46 &     0.37 &     0.36 &     0.26 &     0.25 &     0.23 \\
		JCAXH5 &             TOOK ACADEMICS IN JOB CORPS IN WEEK 5 &     1 &  1 &    424 &     0.12 &     0.00 &     0.00 &     0.00 &     0.00 &     0.58 &     0.47 &     0.53 &     0.36 &     0.39 &     0.35 \\
		JCAXH6 &             TOOK ACADEMICS IN JOB CORPS IN WEEK 6 &     1 &  1 &    427 &     0.14 &     0.00 &     0.00 &     0.00 &     0.00 &     0.67 &     0.56 &     0.64 &     0.44 &     0.52 &     0.44 \\
		JCAXH7 &             TOOK ACADEMICS IN JOB CORPS IN WEEK 7 &     1 &  1 &    427 &     0.15 &     0.00 &     0.00 &     0.00 &     0.00 &     0.70 &     0.65 &     0.72 &     0.49 &     0.58 &     0.50 \\
		JCAXH8 &             TOOK ACADEMICS IN JOB CORPS IN WEEK 8 &     1 &  1 &    431 &     0.15 &     0.00 &     0.00 &     0.00 &     0.00 &     0.71 &     0.71 &     0.75 &     0.50 &     0.58 &     0.55 \\
		JCAXH9 &             TOOK ACADEMICS IN JOB CORPS IN WEEK 9 &     1 &  1 &    428 &     0.15 &     0.00 &     0.00 &     0.00 &     0.00 &     0.71 &     0.74 &     0.76 &     0.49 &     0.60 &     0.58 \\
		JCAXH10 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 10 &     1 &  1 &    427 &     0.15 &     0.00 &     0.00 &     0.00 &     0.00 &     0.69 &     0.74 &     0.79 &     0.48 &     0.62 &     0.57 \\
		JCAXH11 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 11 &     1 &  1 &    425 &     0.15 &     0.00 &     0.00 &     0.00 &     0.00 &     0.66 &     0.75 &     0.80 &     0.48 &     0.64 &     0.57 \\
		JCAXH12 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 12 &     1 &  1 &    428 &     0.14 &     0.00 &     0.00 &     0.00 &     0.00 &     0.64 &     0.76 &     0.80 &     0.45 &     0.62 &     0.54 \\
		JCAXH13 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 13 &     1 &  1 &    428 &     0.14 &     0.00 &     0.00 &     0.00 &     0.00 &     0.61 &     0.76 &     0.80 &     0.43 &     0.62 &     0.53 \\
		JCAXH14 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 14 &     1 &  1 &    429 &     0.13 &     0.00 &     0.00 &     0.00 &     0.00 &     0.59 &     0.76 &     0.79 &     0.40 &     0.59 &     0.54 \\
		JCAXH15 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 15 &     1 &  1 &    425 &     0.13 &     0.00 &     0.00 &     0.00 &     0.00 &     0.56 &     0.75 &     0.79 &     0.38 &     0.57 &     0.53 \\
		JCAXH16 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 16 &     1 &  1 &    417 &     0.12 &     0.00 &     0.00 &     0.00 &     0.00 &     0.54 &     0.75 &     0.80 &     0.36 &     0.57 &     0.51 \\
		JCAXH17 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 17 &     1 &  1 &    412 &     0.12 &     0.00 &     0.00 &     0.00 &     0.00 &     0.51 &     0.74 &     0.79 &     0.34 &     0.57 &     0.49 \\
		JCAXH18 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 18 &     1 &  1 &    412 &     0.12 &     0.00 &     0.00 &     0.00 &     0.00 &     0.49 &     0.74 &     0.80 &     0.32 &     0.55 &     0.48 \\
		JCAXH19 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 19 &     1 &  1 &    412 &     0.11 &     0.00 &     0.00 &     0.00 &     0.00 &     0.47 &     0.74 &     0.80 &     0.30 &     0.54 &     0.46 \\
		JCAXH20 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 20 &     1 &  1 &    408 &     0.11 &     0.00 &     0.00 &     0.00 &     0.00 &     0.44 &     0.75 &     0.81 &     0.29 &     0.51 &     0.44 \\
		JCAXH21 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 21 &     1 &  1 &    404 &     0.10 &     0.00 &     0.00 &     0.00 &     0.00 &     0.41 &     0.74 &     0.80 &     0.27 &     0.51 &     0.43 \\
		JCAXH22 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 22 &     1 &  1 &    403 &     0.10 &     0.00 &     0.00 &     0.00 &     0.00 &     0.40 &     0.73 &     0.78 &     0.25 &     0.51 &     0.41 \\
		JCAXH23 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 23 &     1 &  1 &    403 &     0.09 &     0.00 &     0.00 &     0.00 &     0.00 &     0.37 &     0.72 &     0.78 &     0.24 &     0.49 &     0.39 \\
		JCAXH24 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 24 &     1 &  1 &    402 &     0.09 &     0.00 &     0.00 &     0.00 &     0.00 &     0.36 &     0.71 &     0.78 &     0.23 &     0.49 &     0.38 \\
		JCAXH25 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 25 &     1 &  1 &    399 &     0.08 &     0.00 &     0.00 &     0.00 &     0.00 &     0.35 &     0.71 &     0.77 &     0.21 &     0.47 &     0.38 \\
		JCAXH26 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 26 &     1 &  1 &    399 &     0.07 &     0.00 &     0.00 &     0.00 &     0.00 &     0.32 &     0.70 &     0.76 &     0.20 &     0.47 &     0.38 \\
		JCAXH27 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 27 &     1 &  1 &    397 &     0.07 &     0.00 &     0.00 &     0.00 &     0.00 &     0.30 &     0.70 &     0.76 &     0.19 &     0.47 &     0.36 \\
		JCAXH28 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 28 &     1 &  1 &    397 &     0.07 &     0.00 &     0.00 &     0.00 &     0.00 &     0.28 &     0.69 &     0.73 &     0.18 &     0.48 &     0.34 \\
		JCAXH29 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 29 &     1 &  1 &    392 &     0.07 &     0.00 &     0.00 &     0.00 &     0.00 &     0.27 &     0.69 &     0.73 &     0.17 &     0.48 &     0.33 \\
		JCAXH30 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 30 &     1 &  1 &    388 &     0.06 &     0.00 &     0.00 &     0.00 &     0.00 &     0.24 &     0.69 &     0.72 &     0.15 &     0.49 &     0.32 \\
		JCAXH31 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 31 &     1 &  1 &    388 &     0.06 &     0.00 &     0.00 &     0.00 &     0.00 &     0.24 &     0.69 &     0.69 &     0.14 &     0.48 &     0.31 \\
		JCAXH32 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 32 &     1 &  1 &    383 &     0.06 &     0.00 &     0.00 &     0.00 &     0.00 &     0.22 &     0.69 &     0.69 &     0.13 &     0.47 &     0.30 \\
		JCAXH33 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 33 &     1 &  1 &    380 &     0.06 &     0.00 &     0.00 &     0.00 &     0.00 &     0.21 &     0.69 &     0.67 &     0.11 &     0.45 &     0.30 \\
		JCAXH34 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 34 &     1 &  1 &    376 &     0.05 &     0.00 &     0.00 &     0.00 &     0.00 &     0.19 &     0.69 &     0.67 &     0.10 &     0.46 &     0.28 \\
		JCAXH35 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 35 &     1 &  1 &    370 &     0.05 &     0.00 &     0.00 &     0.00 &     0.00 &     0.19 &     0.69 &     0.67 &     0.09 &     0.46 &     0.27 \\
		JCAXH36 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 36 &     1 &  1 &    368 &     0.05 &     0.00 &     0.00 &     0.00 &     0.00 &     0.18 &     0.68 &     0.66 &     0.09 &     0.45 &     0.26 \\
		JCAXH37 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 37 &     1 &  1 &    366 &     0.05 &     0.00 &     0.00 &     0.00 &     0.00 &     0.16 &     0.68 &     0.66 &     0.08 &     0.45 &     0.26 \\
		JCAXH38 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 38 &     1 &  1 &    363 &     0.04 &     0.00 &     0.00 &     0.00 &     0.00 &     0.15 &     0.68 &     0.66 &     0.08 &     0.45 &     0.25 \\
		JCAXH39 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 39 &     1 &  1 &    361 &     0.04 &     0.00 &     0.00 &     0.00 &     0.00 &     0.14 &     0.68 &     0.66 &     0.07 &     0.43 &     0.24 \\
		JCAXH40 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 40 &     1 &  1 &    358 &     0.04 &     0.00 &     0.00 &     0.00 &     0.00 &     0.13 &     0.68 &     0.65 &     0.06 &     0.42 &     0.23 \\
		JCAXH41 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 41 &     1 &  1 &    358 &     0.04 &     0.00 &     0.00 &     0.00 &     0.00 &     0.12 &     0.67 &     0.64 &     0.06 &     0.41 &     0.23 \\
		JCAXH42 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 42 &     1 &  1 &    354 &     0.04 &     0.00 &     0.00 &     0.00 &     0.00 &     0.11 &     0.67 &     0.64 &     0.05 &     0.43 &     0.23 \\
		JCAXH43 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 43 &     1 &  1 &    349 &     0.03 &     0.00 &     0.00 &     0.00 &     0.00 &     0.09 &     0.67 &     0.64 &     0.04 &     0.43 &     0.22 \\
		JCAXH44 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 44 &     1 &  1 &    347 &     0.03 &     0.00 &     0.00 &     0.00 &     0.00 &     0.08 &     0.66 &     0.64 &     0.04 &     0.42 &     0.21 \\
		JCAXH45 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 45 &     1 &  1 &    345 &     0.03 &     0.00 &     0.00 &     0.00 &     0.00 &     0.07 &     0.67 &     0.64 &     0.03 &     0.42 &     0.20 \\
		JCAXH46 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 46 &     1 &  1 &    344 &     0.03 &     0.00 &     0.00 &     0.00 &     0.00 &     0.06 &     0.66 &     0.63 &     0.03 &     0.42 &     0.18 \\
		JCAXH47 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 47 &     1 &  1 &    342 &     0.03 &     0.00 &     0.00 &     0.00 &     0.00 &     0.05 &     0.66 &     0.62 &     0.02 &     0.42 &     0.18 \\
		JCAXH48 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 48 &     1 &  1 &    340 &     0.03 &     0.00 &     0.00 &     0.00 &     0.00 &     0.04 &     0.66 &     0.62 &     0.01 &     0.41 &     0.17 \\
		JCAXH49 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 49 &     1 &  1 &    335 &     0.02 &     0.00 &     0.00 &     0.00 &     0.00 &     0.03 &     0.67 &     0.62 &     0.01 &     0.41 &     0.15 \\
		JCAXH50 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 50 &     1 &  1 &    332 &     0.02 &     0.00 &     0.00 &     0.00 &     0.00 &     0.02 &     0.67 &     0.60 &     0.01 &     0.41 &     0.15 \\
		JCAXH51 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 51 &     1 &  1 &    330 &     0.02 &     0.00 &     0.00 &     0.00 &     0.00 &     0.02 &     0.67 &     0.59 &     0.01 &     0.41 &     0.14 \\
		JCAXH52 &            TOOK ACADEMICS IN JOB CORPS IN WEEK 52 &     1 &  1 &    329 &     0.02 &     0.00 &     0.00 &     0.00 &     0.00 &     0.01 &     0.67 &     0.58 &     0.00 &     0.41 &     0.14 \\
		EDTNX1 &              IN AN EDUC/TRNING/JC PRGRM IN WEEK 1 &     1 &  1 &    469 &     0.15 &     0.18 &     0.18 &     0.17 &     0.19 &     0.16 &     0.21 &     0.19 &     0.13 &     0.23 &     0.14 \\
		EDTNX2 &              IN AN EDUC/TRNING/JC PRGRM IN WEEK 2 &     1 &  1 &    517 &     0.14 &     0.17 &     0.16 &     0.14 &     0.19 &     0.12 &     0.18 &     0.16 &     0.10 &     0.17 &     0.10 \\
		EDTNX3 &              IN AN EDUC/TRNING/JC PRGRM IN WEEK 3 &     1 &  1 &    533 &     0.14 &     0.17 &     0.14 &     0.14 &     0.24 &     0.10 &     0.14 &     0.13 &     0.09 &     0.17 &     0.08 \\
		EDTNX4 &              IN AN EDUC/TRNING/JC PRGRM IN WEEK 4 &     1 &  1 &    540 &     0.13 &     0.18 &     0.13 &     0.16 &     0.24 &     0.08 &     0.10 &     0.12 &     0.07 &     0.16 &     0.05 \\
		EDTNX5 &              IN AN EDUC/TRNING/JC PRGRM IN WEEK 5 &     1 &  1 &    536 &     0.13 &     0.19 &     0.14 &     0.16 &     0.21 &     0.07 &     0.08 &     0.11 &     0.06 &     0.11 &     0.04 \\
		EDTNX6 &              IN AN EDUC/TRNING/JC PRGRM IN WEEK 6 &     1 &  1 &    537 &     0.14 &     0.20 &     0.14 &     0.16 &     0.19 &     0.07 &     0.06 &     0.09 &     0.05 &     0.09 &     0.02 \\
		EDTNX7 &              IN AN EDUC/TRNING/JC PRGRM IN WEEK 7 &     1 &  1 &    534 &     0.14 &     0.20 &     0.14 &     0.19 &     0.17 &     0.06 &     0.06 &     0.07 &     0.05 &     0.08 &     0.02 \\
		EDTNX8 &              IN AN EDUC/TRNING/JC PRGRM IN WEEK 8 &     1 &  1 &    538 &     0.15 &     0.20 &     0.15 &     0.21 &     0.19 &     0.07 &     0.06 &     0.06 &     0.04 &     0.08 &     0.02 \\
		EDTNX9 &              IN AN EDUC/TRNING/JC PRGRM IN WEEK 9 &     1 &  1 &    531 &     0.15 &     0.21 &     0.15 &     0.21 &     0.19 &     0.07 &     0.05 &     0.05 &     0.04 &     0.08 &     0.02 \\
		EDTNX10 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 10 &     1 &  1 &    534 &     0.15 &     0.21 &     0.15 &     0.23 &     0.21 &     0.07 &     0.06 &     0.05 &     0.04 &     0.08 &     0.02 \\
		EDTNX11 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 11 &     1 &  1 &    532 &     0.15 &     0.22 &     0.16 &     0.23 &     0.21 &     0.07 &     0.05 &     0.04 &     0.03 &     0.08 &     0.02 \\
		EDTNX12 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 12 &     1 &  1 &    529 &     0.15 &     0.22 &     0.17 &     0.21 &     0.21 &     0.08 &     0.05 &     0.05 &     0.03 &     0.08 &     0.02 \\
		EDTNX13 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 13 &     1 &  1 &    531 &     0.15 &     0.22 &     0.17 &     0.21 &     0.21 &     0.08 &     0.05 &     0.05 &     0.03 &     0.07 &     0.02 \\
		EDTNX14 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 14 &     1 &  1 &    533 &     0.15 &     0.23 &     0.18 &     0.21 &     0.24 &     0.08 &     0.04 &     0.05 &     0.03 &     0.07 &     0.02 \\
		EDTNX15 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 15 &     1 &  1 &    530 &     0.15 &     0.23 &     0.18 &     0.21 &     0.24 &     0.09 &     0.04 &     0.06 &     0.04 &     0.07 &     0.02 \\
		EDTNX16 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 16 &     1 &  1 &    523 &     0.15 &     0.23 &     0.18 &     0.19 &     0.24 &     0.09 &     0.05 &     0.06 &     0.04 &     0.07 &     0.02 \\
		EDTNX17 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 17 &     1 &  1 &    521 &     0.15 &     0.24 &     0.18 &     0.21 &     0.24 &     0.09 &     0.04 &     0.06 &     0.04 &     0.08 &     0.02 \\
		EDTNX18 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 18 &     1 &  1 &    518 &     0.15 &     0.24 &     0.19 &     0.23 &     0.29 &     0.09 &     0.05 &     0.06 &     0.04 &     0.07 &     0.02 \\
		EDTNX19 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 19 &     1 &  1 &    513 &     0.15 &     0.24 &     0.20 &     0.23 &     0.26 &     0.10 &     0.05 &     0.06 &     0.04 &     0.07 &     0.02 \\
		EDTNX20 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 20 &     1 &  1 &    510 &     0.15 &     0.24 &     0.20 &     0.26 &     0.26 &     0.10 &     0.05 &     0.06 &     0.05 &     0.07 &     0.01 \\
		EDTNX21 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 21 &     1 &  1 &    507 &     0.15 &     0.25 &     0.20 &     0.26 &     0.26 &     0.10 &     0.05 &     0.07 &     0.05 &     0.07 &     0.02 \\
		EDTNX22 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 22 &     1 &  1 &    507 &     0.15 &     0.25 &     0.20 &     0.26 &     0.31 &     0.11 &     0.06 &     0.07 &     0.05 &     0.07 &     0.01 \\
		EDTNX23 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 23 &     1 &  1 &    504 &     0.16 &     0.25 &     0.19 &     0.26 &     0.31 &     0.11 &     0.06 &     0.07 &     0.05 &     0.09 &     0.01 \\
		EDTNX24 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 24 &     1 &  1 &    503 &     0.16 &     0.25 &     0.19 &     0.23 &     0.31 &     0.11 &     0.05 &     0.07 &     0.04 &     0.09 &     0.01 \\
		EDTNX25 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 25 &     1 &  1 &    499 &     0.16 &     0.26 &     0.19 &     0.21 &     0.31 &     0.11 &     0.05 &     0.07 &     0.05 &     0.08 &     0.01 \\
		EDTNX26 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 26 &     1 &  1 &    494 &     0.16 &     0.26 &     0.20 &     0.21 &     0.29 &     0.12 &     0.05 &     0.08 &     0.05 &     0.08 &     0.01 \\
		EDTNX27 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 27 &     1 &  1 &    489 &     0.16 &     0.26 &     0.21 &     0.21 &     0.31 &     0.12 &     0.06 &     0.08 &     0.05 &     0.08 &     0.01 \\
		EDTNX28 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 28 &     1 &  1 &    490 &     0.16 &     0.26 &     0.21 &     0.26 &     0.31 &     0.13 &     0.06 &     0.08 &     0.05 &     0.08 &     0.02 \\
		EDTNX29 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 29 &     1 &  1 &    487 &     0.17 &     0.25 &     0.22 &     0.26 &     0.33 &     0.13 &     0.07 &     0.08 &     0.05 &     0.08 &     0.02 \\
		EDTNX30 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 30 &     1 &  1 &    483 &     0.17 &     0.26 &     0.22 &     0.26 &     0.33 &     0.13 &     0.06 &     0.08 &     0.05 &     0.08 &     0.02 \\
		EDTNX31 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 31 &     1 &  1 &    479 &     0.17 &     0.25 &     0.21 &     0.28 &     0.33 &     0.13 &     0.06 &     0.07 &     0.06 &     0.08 &     0.02 \\
		EDTNX32 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 32 &     1 &  1 &    471 &     0.17 &     0.25 &     0.21 &     0.28 &     0.31 &     0.13 &     0.07 &     0.08 &     0.06 &     0.08 &     0.02 \\
		EDTNX33 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 33 &     1 &  1 &    471 &     0.17 &     0.25 &     0.21 &     0.26 &     0.31 &     0.13 &     0.07 &     0.08 &     0.06 &     0.09 &     0.02 \\
		EDTNX34 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 34 &     1 &  1 &    472 &     0.17 &     0.25 &     0.22 &     0.26 &     0.31 &     0.13 &     0.07 &     0.09 &     0.06 &     0.10 &     0.02 \\
		EDTNX35 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 35 &     1 &  1 &    470 &     0.17 &     0.25 &     0.22 &     0.26 &     0.31 &     0.13 &     0.07 &     0.09 &     0.07 &     0.08 &     0.02 \\
		EDTNX36 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 36 &     1 &  1 &    467 &     0.17 &     0.25 &     0.22 &     0.26 &     0.33 &     0.14 &     0.07 &     0.08 &     0.07 &     0.08 &     0.02 \\
		EDTNX37 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 37 &     1 &  1 &    464 &     0.18 &     0.25 &     0.22 &     0.26 &     0.33 &     0.14 &     0.07 &     0.08 &     0.07 &     0.08 &     0.02 \\
		EDTNX38 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 38 &     1 &  1 &    464 &     0.18 &     0.25 &     0.20 &     0.26 &     0.33 &     0.14 &     0.07 &     0.07 &     0.08 &     0.08 &     0.03 \\
		EDTNX39 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 39 &     1 &  1 &    464 &     0.18 &     0.25 &     0.20 &     0.26 &     0.33 &     0.14 &     0.07 &     0.07 &     0.08 &     0.08 &     0.02 \\
		EDTNX40 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 40 &     1 &  1 &    463 &     0.18 &     0.25 &     0.20 &     0.23 &     0.31 &     0.14 &     0.07 &     0.07 &     0.08 &     0.08 &     0.02 \\
		EDTNX41 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 41 &     1 &  1 &    461 &     0.18 &     0.25 &     0.19 &     0.23 &     0.31 &     0.14 &     0.07 &     0.07 &     0.08 &     0.07 &     0.03 \\
		EDTNX42 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 42 &     1 &  1 &    457 &     0.18 &     0.24 &     0.20 &     0.23 &     0.29 &     0.14 &     0.07 &     0.07 &     0.09 &     0.09 &     0.03 \\
		EDTNX43 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 43 &     1 &  1 &    453 &     0.18 &     0.24 &     0.20 &     0.23 &     0.31 &     0.14 &     0.07 &     0.07 &     0.09 &     0.09 &     0.03 \\
		EDTNX44 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 44 &     1 &  1 &    449 &     0.18 &     0.24 &     0.20 &     0.23 &     0.27 &     0.14 &     0.07 &     0.07 &     0.09 &     0.09 &     0.03 \\
		EDTNX45 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 45 &     1 &  1 &    446 &     0.18 &     0.24 &     0.21 &     0.23 &     0.24 &     0.14 &     0.07 &     0.07 &     0.09 &     0.09 &     0.03 \\
		EDTNX46 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 46 &     1 &  1 &    446 &     0.19 &     0.24 &     0.21 &     0.21 &     0.24 &     0.14 &     0.07 &     0.07 &     0.09 &     0.10 &     0.03 \\
		EDTNX47 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 47 &     1 &  1 &    439 &     0.19 &     0.24 &     0.22 &     0.21 &     0.22 &     0.15 &     0.07 &     0.07 &     0.10 &     0.10 &     0.03 \\
		EDTNX48 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 48 &     1 &  1 &    433 &     0.19 &     0.24 &     0.22 &     0.21 &     0.22 &     0.15 &     0.07 &     0.07 &     0.10 &     0.10 &     0.03 \\
		EDTNX49 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 49 &     1 &  1 &    431 &     0.18 &     0.23 &     0.23 &     0.21 &     0.22 &     0.16 &     0.07 &     0.07 &     0.10 &     0.10 &     0.03 \\
		EDTNX50 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 50 &     1 &  1 &    423 &     0.19 &     0.23 &     0.23 &     0.23 &     0.22 &     0.16 &     0.07 &     0.07 &     0.10 &     0.09 &     0.03 \\
		EDTNX51 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 51 &     1 &  1 &    419 &     0.19 &     0.23 &     0.23 &     0.23 &     0.22 &     0.16 &     0.07 &     0.07 &     0.11 &     0.08 &     0.03 \\
		EDTNX52 &             IN AN EDUC/TRNING/JC PRGRM IN WEEK 52 &     1 &  1 &    418 &     0.19 &     0.23 &     0.24 &     0.23 &     0.22 &     0.16 &     0.07 &     0.07 &     0.11 &     0.07 &     0.03 \\
		EDAXH1 &           IN ACADEMICS IN NON-JC PRGRMS IN WEEK 1 &     1 &  1 &    567 &     0.14 &     0.17 &     0.17 &     0.15 &     0.17 &     0.15 &     0.20 &     0.18 &     0.12 &     0.20 &     0.14 \\
		EDAXH2 &           IN ACADEMICS IN NON-JC PRGRMS IN WEEK 2 &     1 &  1 &    623 &     0.12 &     0.16 &     0.14 &     0.12 &     0.12 &     0.11 &     0.16 &     0.15 &     0.08 &     0.14 &     0.09 \\
		EDAXH3 &           IN ACADEMICS IN NON-JC PRGRMS IN WEEK 3 &     1 &  1 &    642 &     0.11 &     0.16 &     0.12 &     0.12 &     0.12 &     0.08 &     0.13 &     0.12 &     0.07 &     0.13 &     0.07 \\
		EDAXH4 &           IN ACADEMICS IN NON-JC PRGRMS IN WEEK 4 &     1 &  1 &    650 &     0.11 &     0.16 &     0.11 &     0.14 &     0.12 &     0.07 &     0.09 &     0.11 &     0.06 &     0.12 &     0.04 \\
		EDAXH5 &           IN ACADEMICS IN NON-JC PRGRMS IN WEEK 5 &     1 &  1 &    651 &     0.11 &     0.17 &     0.12 &     0.14 &     0.10 &     0.06 &     0.07 &     0.09 &     0.05 &     0.09 &     0.03 \\
		EDAXH6 &           IN ACADEMICS IN NON-JC PRGRMS IN WEEK 6 &     1 &  1 &    655 &     0.11 &     0.18 &     0.12 &     0.14 &     0.10 &     0.06 &     0.06 &     0.06 &     0.04 &     0.07 &     0.02 \\
		EDAXH7 &           IN ACADEMICS IN NON-JC PRGRMS IN WEEK 7 &     1 &  1 &    655 &     0.12 &     0.18 &     0.12 &     0.16 &     0.12 &     0.06 &     0.05 &     0.06 &     0.04 &     0.07 &     0.01 \\
		EDAXH8 &           IN ACADEMICS IN NON-JC PRGRMS IN WEEK 8 &     1 &  1 &    656 &     0.12 &     0.19 &     0.14 &     0.19 &     0.15 &     0.06 &     0.05 &     0.04 &     0.03 &     0.07 &     0.01 \\
		EDAXH9 &           IN ACADEMICS IN NON-JC PRGRMS IN WEEK 9 &     1 &  1 &    652 &     0.12 &     0.19 &     0.13 &     0.19 &     0.15 &     0.06 &     0.05 &     0.03 &     0.03 &     0.07 &     0.01 \\
		EDAXH10 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 10 &     1 &  1 &    655 &     0.12 &     0.19 &     0.13 &     0.21 &     0.15 &     0.06 &     0.05 &     0.03 &     0.03 &     0.07 &     0.01 \\
		EDAXH11 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 11 &     1 &  1 &    656 &     0.12 &     0.19 &     0.14 &     0.21 &     0.15 &     0.06 &     0.05 &     0.03 &     0.03 &     0.07 &     0.01 \\
		EDAXH12 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 12 &     1 &  1 &    655 &     0.12 &     0.19 &     0.15 &     0.19 &     0.15 &     0.06 &     0.05 &     0.03 &     0.02 &     0.07 &     0.01 \\
		EDAXH13 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 13 &     1 &  1 &    655 &     0.12 &     0.20 &     0.16 &     0.19 &     0.15 &     0.07 &     0.05 &     0.03 &     0.02 &     0.07 &     0.01 \\
		EDAXH14 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 14 &     1 &  1 &    654 &     0.12 &     0.20 &     0.16 &     0.19 &     0.15 &     0.07 &     0.04 &     0.03 &     0.03 &     0.07 &     0.01 \\
		EDAXH15 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 15 &     1 &  1 &    654 &     0.12 &     0.21 &     0.16 &     0.19 &     0.15 &     0.07 &     0.04 &     0.03 &     0.03 &     0.07 &     0.01 \\
		EDAXH16 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 16 &     1 &  1 &    645 &     0.12 &     0.21 &     0.16 &     0.19 &     0.15 &     0.08 &     0.04 &     0.03 &     0.03 &     0.07 &     0.01 \\
		EDAXH17 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 17 &     1 &  1 &    644 &     0.12 &     0.21 &     0.16 &     0.21 &     0.15 &     0.08 &     0.04 &     0.03 &     0.04 &     0.07 &     0.01 \\
		EDAXH18 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 18 &     1 &  1 &    640 &     0.12 &     0.21 &     0.17 &     0.23 &     0.20 &     0.08 &     0.04 &     0.03 &     0.04 &     0.07 &     0.01 \\
		EDAXH19 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 19 &     1 &  1 &    640 &     0.12 &     0.21 &     0.18 &     0.23 &     0.20 &     0.08 &     0.04 &     0.04 &     0.04 &     0.07 &     0.01 \\
		EDAXH20 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 20 &     1 &  1 &    636 &     0.13 &     0.21 &     0.17 &     0.26 &     0.20 &     0.08 &     0.04 &     0.05 &     0.04 &     0.07 &     0.01 \\
		EDAXH21 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 21 &     1 &  1 &    633 &     0.13 &     0.22 &     0.17 &     0.26 &     0.20 &     0.09 &     0.04 &     0.05 &     0.04 &     0.07 &     0.01 \\
		EDAXH22 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 22 &     1 &  1 &    635 &     0.13 &     0.22 &     0.17 &     0.26 &     0.22 &     0.09 &     0.05 &     0.05 &     0.04 &     0.08 &     0.01 \\
		EDAXH23 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 23 &     1 &  1 &    634 &     0.13 &     0.22 &     0.16 &     0.26 &     0.22 &     0.09 &     0.05 &     0.05 &     0.04 &     0.09 &     0.01 \\
		EDAXH24 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 24 &     1 &  1 &    634 &     0.13 &     0.22 &     0.16 &     0.23 &     0.22 &     0.09 &     0.04 &     0.05 &     0.04 &     0.09 &     0.01 \\
		EDAXH25 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 25 &     1 &  1 &    629 &     0.13 &     0.23 &     0.16 &     0.21 &     0.25 &     0.09 &     0.04 &     0.06 &     0.04 &     0.08 &     0.01 \\
		EDAXH26 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 26 &     1 &  1 &    622 &     0.13 &     0.23 &     0.17 &     0.21 &     0.22 &     0.10 &     0.04 &     0.07 &     0.04 &     0.08 &     0.01 \\
		EDAXH27 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 27 &     1 &  1 &    619 &     0.13 &     0.23 &     0.18 &     0.21 &     0.22 &     0.10 &     0.05 &     0.07 &     0.04 &     0.08 &     0.01 \\
		EDAXH28 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 28 &     1 &  1 &    620 &     0.14 &     0.23 &     0.18 &     0.26 &     0.22 &     0.10 &     0.05 &     0.07 &     0.04 &     0.08 &     0.01 \\
		EDAXH29 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 29 &     1 &  1 &    616 &     0.14 &     0.23 &     0.19 &     0.26 &     0.22 &     0.11 &     0.05 &     0.07 &     0.04 &     0.08 &     0.01 \\
		EDAXH30 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 30 &     1 &  1 &    610 &     0.14 &     0.23 &     0.18 &     0.26 &     0.22 &     0.11 &     0.05 &     0.06 &     0.04 &     0.08 &     0.01 \\
		EDAXH31 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 31 &     1 &  1 &    603 &     0.14 &     0.22 &     0.18 &     0.28 &     0.22 &     0.11 &     0.05 &     0.06 &     0.05 &     0.08 &     0.01 \\
		EDAXH32 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 32 &     1 &  1 &    597 &     0.14 &     0.22 &     0.18 &     0.28 &     0.22 &     0.11 &     0.05 &     0.06 &     0.05 &     0.08 &     0.02 \\
		EDAXH33 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 33 &     1 &  1 &    598 &     0.14 &     0.22 &     0.18 &     0.26 &     0.22 &     0.11 &     0.06 &     0.06 &     0.05 &     0.08 &     0.02 \\
		EDAXH34 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 34 &     1 &  1 &    596 &     0.14 &     0.22 &     0.18 &     0.26 &     0.22 &     0.11 &     0.06 &     0.07 &     0.05 &     0.09 &     0.02 \\
		EDAXH35 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 35 &     1 &  1 &    592 &     0.14 &     0.22 &     0.19 &     0.26 &     0.22 &     0.11 &     0.06 &     0.07 &     0.06 &     0.08 &     0.02 \\
		EDAXH36 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 36 &     1 &  1 &    590 &     0.15 &     0.22 &     0.19 &     0.26 &     0.25 &     0.11 &     0.06 &     0.07 &     0.06 &     0.08 &     0.02 \\
		EDAXH37 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 37 &     1 &  1 &    587 &     0.15 &     0.22 &     0.19 &     0.26 &     0.25 &     0.11 &     0.06 &     0.06 &     0.06 &     0.08 &     0.02 \\
		EDAXH38 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 38 &     1 &  1 &    588 &     0.15 &     0.22 &     0.18 &     0.26 &     0.25 &     0.12 &     0.06 &     0.05 &     0.06 &     0.08 &     0.02 \\
		EDAXH39 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 39 &     1 &  1 &    588 &     0.15 &     0.22 &     0.17 &     0.26 &     0.25 &     0.12 &     0.05 &     0.05 &     0.06 &     0.08 &     0.02 \\
		EDAXH40 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 40 &     1 &  1 &    587 &     0.15 &     0.22 &     0.16 &     0.23 &     0.22 &     0.12 &     0.05 &     0.05 &     0.06 &     0.08 &     0.02 \\
		EDAXH41 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 41 &     1 &  1 &    584 &     0.15 &     0.22 &     0.16 &     0.23 &     0.22 &     0.12 &     0.06 &     0.06 &     0.06 &     0.07 &     0.02 \\
		EDAXH42 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 42 &     1 &  1 &    579 &     0.15 &     0.21 &     0.17 &     0.23 &     0.20 &     0.12 &     0.06 &     0.06 &     0.07 &     0.08 &     0.02 \\
		EDAXH43 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 43 &     1 &  1 &    575 &     0.15 &     0.21 &     0.18 &     0.23 &     0.22 &     0.12 &     0.06 &     0.06 &     0.07 &     0.08 &     0.02 \\
		EDAXH44 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 44 &     1 &  1 &    570 &     0.15 &     0.21 &     0.17 &     0.23 &     0.22 &     0.12 &     0.06 &     0.05 &     0.07 &     0.08 &     0.02 \\
		EDAXH45 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 45 &     1 &  1 &    566 &     0.15 &     0.21 &     0.18 &     0.23 &     0.20 &     0.12 &     0.06 &     0.05 &     0.07 &     0.08 &     0.02 \\
		EDAXH46 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 46 &     1 &  1 &    563 &     0.15 &     0.21 &     0.18 &     0.21 &     0.20 &     0.13 &     0.06 &     0.05 &     0.07 &     0.09 &     0.02 \\
		EDAXH47 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 47 &     1 &  1 &    557 &     0.15 &     0.21 &     0.19 &     0.21 &     0.18 &     0.13 &     0.06 &     0.05 &     0.07 &     0.09 &     0.03 \\
		EDAXH48 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 48 &     1 &  1 &    550 &     0.15 &     0.21 &     0.18 &     0.21 &     0.18 &     0.13 &     0.06 &     0.05 &     0.07 &     0.09 &     0.02 \\
		EDAXH49 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 49 &     1 &  1 &    549 &     0.15 &     0.21 &     0.19 &     0.21 &     0.18 &     0.14 &     0.05 &     0.05 &     0.08 &     0.09 &     0.03 \\
		EDAXH50 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 50 &     1 &  1 &    541 &     0.15 &     0.21 &     0.19 &     0.23 &     0.18 &     0.15 &     0.05 &     0.05 &     0.08 &     0.08 &     0.03 \\
		EDAXH51 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 51 &     1 &  1 &    542 &     0.15 &     0.21 &     0.19 &     0.23 &     0.18 &     0.15 &     0.05 &     0.05 &     0.08 &     0.07 &     0.02 \\
		EDAXH52 &          IN ACADEMICS IN NON-JC PRGRMS IN WEEK 52 &     1 &  1 &    539 &     0.15 &     0.20 &     0.20 &     0.23 &     0.18 &     0.14 &     0.04 &     0.05 &     0.08 &     0.07 &     0.02 \\
		DGTRH1 &               IN A DRUG TREATMENT PRGRM IN WEEK 1 &     1 &  1 &    267 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		DGTRH2 &               IN A DRUG TREATMENT PRGRM IN WEEK 2 &     1 &  1 &    267 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 \\
		DGTRH3 &               IN A DRUG TREATMENT PRGRM IN WEEK 3 &     1 &  1 &    267 &     0.00 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 \\
		DGTRH4 &               IN A DRUG TREATMENT PRGRM IN WEEK 4 &     1 &  1 &    267 &     0.00 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.01 \\
		DGTRH5 &               IN A DRUG TREATMENT PRGRM IN WEEK 5 &     1 &  1 &    267 &     0.00 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.01 \\
		DGTRH6 &               IN A DRUG TREATMENT PRGRM IN WEEK 6 &     1 &  1 &    267 &     0.00 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 \\
		DGTRH7 &               IN A DRUG TREATMENT PRGRM IN WEEK 7 &     1 &  1 &    267 &     0.00 &     0.00 &     0.00 &     0.00 &     0.02 &     0.00 &     0.01 &     0.01 &     0.00 &     0.00 &     0.00 \\
		DGTRH8 &               IN A DRUG TREATMENT PRGRM IN WEEK 8 &     1 &  1 &    267 &     0.00 &     0.00 &     0.00 &     0.00 &     0.02 &     0.00 &     0.01 &     0.01 &     0.00 &     0.00 &     0.00 \\
		DGTRH9 &               IN A DRUG TREATMENT PRGRM IN WEEK 9 &     1 &  1 &    267 &     0.00 &     0.00 &     0.00 &     0.00 &     0.02 &     0.00 &     0.01 &     0.01 &     0.00 &     0.00 &     0.00 \\
		DGTRH10 &              IN A DRUG TREATMENT PRGRM IN WEEK 10 &     1 &  1 &    267 &     0.00 &     0.01 &     0.00 &     0.00 &     0.02 &     0.00 &     0.01 &     0.01 &     0.00 &     0.00 &     0.00 \\
		DGTRH11 &              IN A DRUG TREATMENT PRGRM IN WEEK 11 &     1 &  1 &    267 &     0.01 &     0.01 &     0.00 &     0.00 &     0.02 &     0.00 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 \\
		DGTRH12 &              IN A DRUG TREATMENT PRGRM IN WEEK 12 &     1 &  1 &    267 &     0.00 &     0.01 &     0.00 &     0.00 &     0.02 &     0.00 &     0.00 &     0.00 &     0.01 &     0.00 &     0.00 \\
		DGTRH13 &              IN A DRUG TREATMENT PRGRM IN WEEK 13 &     1 &  1 &     23 &     0.00 &     0.01 &     0.00 &     0.00 &     0.02 &     0.00 &     0.00 &     0.00 &     0.01 &     0.00 &     0.00 \\
		DGTRH14 &              IN A DRUG TREATMENT PRGRM IN WEEK 14 &     1 &  1 &     23 &     0.00 &     0.01 &     0.00 &     0.00 &     0.02 &     0.00 &     0.01 &     0.00 &     0.01 &     0.00 &     0.00 \\
		DGTRH15 &              IN A DRUG TREATMENT PRGRM IN WEEK 15 &     1 &  1 &     23 &     0.00 &     0.01 &     0.00 &     0.00 &     0.02 &     0.01 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 \\
		DGTRH16 &              IN A DRUG TREATMENT PRGRM IN WEEK 16 &     1 &  1 &     23 &     0.01 &     0.01 &     0.00 &     0.00 &     0.02 &     0.01 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 \\
		DGTRH17 &              IN A DRUG TREATMENT PRGRM IN WEEK 17 &     1 &  1 &     23 &     0.01 &     0.01 &     0.01 &     0.00 &     0.02 &     0.01 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 \\
		DGTRH18 &              IN A DRUG TREATMENT PRGRM IN WEEK 18 &     1 &  1 &     23 &     0.00 &     0.01 &     0.01 &     0.00 &     0.02 &     0.01 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 \\
		DGTRH19 &              IN A DRUG TREATMENT PRGRM IN WEEK 19 &     1 &  1 &     23 &     0.00 &     0.01 &     0.01 &     0.00 &     0.02 &     0.01 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 \\
		DGTRH20 &              IN A DRUG TREATMENT PRGRM IN WEEK 20 &     1 &  1 &     24 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.01 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 \\
		DGTRH21 &              IN A DRUG TREATMENT PRGRM IN WEEK 21 &     1 &  1 &     24 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 \\
		DGTRH22 &              IN A DRUG TREATMENT PRGRM IN WEEK 22 &     1 &  1 &     24 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.01 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 \\
		DGTRH23 &              IN A DRUG TREATMENT PRGRM IN WEEK 23 &     1 &  1 &     24 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.00 \\
		DGTRH24 &              IN A DRUG TREATMENT PRGRM IN WEEK 24 &     1 &  1 &     24 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.00 \\
		DGTRH25 &              IN A DRUG TREATMENT PRGRM IN WEEK 25 &     1 &  1 &     24 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.00 \\
		DGTRH26 &              IN A DRUG TREATMENT PRGRM IN WEEK 26 &     1 &  1 &     24 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.00 \\
		DGTRH27 &              IN A DRUG TREATMENT PRGRM IN WEEK 27 &     1 &  1 &     24 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.01 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 \\
		DGTRH28 &              IN A DRUG TREATMENT PRGRM IN WEEK 28 &     1 &  1 &     24 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.01 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 \\
		DGTRH29 &              IN A DRUG TREATMENT PRGRM IN WEEK 29 &     1 &  1 &     23 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.01 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 \\
		DGTRH30 &              IN A DRUG TREATMENT PRGRM IN WEEK 30 &     1 &  1 &     24 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.00 \\
		DGTRH31 &              IN A DRUG TREATMENT PRGRM IN WEEK 31 &     1 &  1 &     24 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.01 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 \\
		DGTRH32 &              IN A DRUG TREATMENT PRGRM IN WEEK 32 &     1 &  1 &     24 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.00 \\
		DGTRH33 &              IN A DRUG TREATMENT PRGRM IN WEEK 33 &     1 &  1 &     24 &     0.01 &     0.01 &     0.01 &     0.00 &     0.02 &     0.00 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 \\
		DGTRH34 &              IN A DRUG TREATMENT PRGRM IN WEEK 34 &     1 &  1 &     23 &     0.01 &     0.01 &     0.01 &     0.00 &     0.05 &     0.01 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 \\
		DGTRH35 &              IN A DRUG TREATMENT PRGRM IN WEEK 35 &     1 &  1 &     23 &     0.01 &     0.01 &     0.01 &     0.00 &     0.05 &     0.00 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 \\
		DGTRH36 &              IN A DRUG TREATMENT PRGRM IN WEEK 36 &     1 &  1 &     24 &     0.01 &     0.01 &     0.01 &     0.00 &     0.05 &     0.01 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 \\
		DGTRH37 &              IN A DRUG TREATMENT PRGRM IN WEEK 37 &     1 &  1 &     24 &     0.01 &     0.01 &     0.01 &     0.00 &     0.02 &     0.01 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 \\
		DGTRH38 &              IN A DRUG TREATMENT PRGRM IN WEEK 38 &     1 &  1 &     24 &     0.01 &     0.01 &     0.01 &     0.00 &     0.02 &     0.01 &     0.01 &     0.02 &     0.01 &     0.00 &     0.00 \\
		DGTRH39 &              IN A DRUG TREATMENT PRGRM IN WEEK 39 &     1 &  1 &     25 &     0.01 &     0.01 &     0.01 &     0.00 &     0.02 &     0.00 &     0.01 &     0.02 &     0.01 &     0.00 &     0.00 \\
		DGTRH40 &              IN A DRUG TREATMENT PRGRM IN WEEK 40 &     1 &  1 &     26 &     0.01 &     0.01 &     0.01 &     0.00 &     0.02 &     0.00 &     0.01 &     0.02 &     0.01 &     0.00 &     0.00 \\
		DGTRH41 &              IN A DRUG TREATMENT PRGRM IN WEEK 41 &     1 &  1 &     26 &     0.01 &     0.01 &     0.01 &     0.00 &     0.02 &     0.00 &     0.01 &     0.02 &     0.01 &     0.00 &     0.00 \\
		DGTRH42 &              IN A DRUG TREATMENT PRGRM IN WEEK 42 &     1 &  1 &     26 &     0.01 &     0.01 &     0.01 &     0.00 &     0.02 &     0.00 &     0.01 &     0.02 &     0.01 &     0.00 &     0.00 \\
		DGTRH43 &              IN A DRUG TREATMENT PRGRM IN WEEK 43 &     1 &  1 &     26 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.00 &     0.01 &     0.02 &     0.01 &     0.00 &     0.00 \\
		DGTRH44 &              IN A DRUG TREATMENT PRGRM IN WEEK 44 &     1 &  1 &     26 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.00 &     0.01 &     0.02 &     0.01 &     0.00 &     0.00 \\
		DGTRH45 &              IN A DRUG TREATMENT PRGRM IN WEEK 45 &     1 &  1 &     26 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.01 &     0.01 &     0.02 &     0.01 &     0.00 &     0.00 \\
		DGTRH46 &              IN A DRUG TREATMENT PRGRM IN WEEK 46 &     1 &  1 &     26 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.01 &     0.01 &     0.02 &     0.01 &     0.00 &     0.00 \\
		DGTRH47 &              IN A DRUG TREATMENT PRGRM IN WEEK 47 &     1 &  1 &     26 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.00 &     0.01 &     0.02 &     0.01 &     0.00 &     0.00 \\
		DGTRH48 &              IN A DRUG TREATMENT PRGRM IN WEEK 48 &     1 &  1 &     26 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.00 &     0.01 &     0.02 &     0.01 &     0.00 &     0.00 \\
		DGTRH49 &              IN A DRUG TREATMENT PRGRM IN WEEK 49 &     1 &  1 &     26 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.00 &     0.01 &     0.02 &     0.01 &     0.00 &     0.00 \\
		DGTRH50 &              IN A DRUG TREATMENT PRGRM IN WEEK 50 &     1 &  1 &     26 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.00 &     0.01 &     0.02 &     0.01 &     0.00 &     0.00 \\
		DGTRH51 &              IN A DRUG TREATMENT PRGRM IN WEEK 51 &     1 &  1 &     26 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.00 &     0.01 &     0.02 &     0.01 &     0.00 &     0.00 \\
		DGTRH52 &              IN A DRUG TREATMENT PRGRM IN WEEK 52 &     1 &  1 &     27 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.01 &     0.01 &     0.02 &     0.01 &     0.00 &     0.00 \\
		WORKH1 &                       EMPLOYMENT STATUS IN WEEK 1 &     1 &  1 &    521 &     0.24 &     0.22 &     0.26 &     0.17 &     0.26 &     0.20 &     0.20 &     0.20 &     0.21 &     0.17 &     0.21 \\
		WORKH2 &                       EMPLOYMENT STATUS IN WEEK 2 &     1 &  1 &    574 &     0.24 &     0.23 &     0.23 &     0.12 &     0.26 &     0.16 &     0.15 &     0.17 &     0.18 &     0.14 &     0.18 \\
		WORKH3 &                       EMPLOYMENT STATUS IN WEEK 3 &     1 &  1 &    571 &     0.24 &     0.25 &     0.22 &     0.10 &     0.26 &     0.14 &     0.13 &     0.15 &     0.15 &     0.10 &     0.15 \\
		WORKH4 &                       EMPLOYMENT STATUS IN WEEK 4 &     1 &  1 &    578 &     0.24 &     0.26 &     0.23 &     0.12 &     0.26 &     0.14 &     0.12 &     0.11 &     0.13 &     0.06 &     0.12 \\
		WORKH5 &                       EMPLOYMENT STATUS IN WEEK 5 &     1 &  1 &    580 &     0.25 &     0.27 &     0.23 &     0.12 &     0.26 &     0.13 &     0.11 &     0.11 &     0.12 &     0.07 &     0.10 \\
		WORKH6 &                       EMPLOYMENT STATUS IN WEEK 6 &     1 &  1 &    585 &     0.26 &     0.28 &     0.24 &     0.14 &     0.31 &     0.12 &     0.09 &     0.11 &     0.10 &     0.05 &     0.08 \\
		WORKH7 &                       EMPLOYMENT STATUS IN WEEK 7 &     1 &  1 &    586 &     0.27 &     0.29 &     0.26 &     0.12 &     0.33 &     0.13 &     0.09 &     0.10 &     0.10 &     0.07 &     0.07 \\
		WORKH8 &                       EMPLOYMENT STATUS IN WEEK 8 &     1 &  1 &    585 &     0.27 &     0.30 &     0.27 &     0.12 &     0.31 &     0.14 &     0.09 &     0.09 &     0.11 &     0.07 &     0.08 \\
		WORKH9 &                       EMPLOYMENT STATUS IN WEEK 9 &     1 &  1 &    587 &     0.28 &     0.31 &     0.27 &     0.12 &     0.31 &     0.14 &     0.09 &     0.09 &     0.11 &     0.06 &     0.08 \\
		WORKH10 &                      EMPLOYMENT STATUS IN WEEK 10 &     1 &  1 &    584 &     0.29 &     0.31 &     0.28 &     0.14 &     0.31 &     0.15 &     0.08 &     0.10 &     0.11 &     0.06 &     0.08 \\
		WORKH11 &                      EMPLOYMENT STATUS IN WEEK 11 &     1 &  1 &    582 &     0.29 &     0.32 &     0.29 &     0.14 &     0.36 &     0.15 &     0.09 &     0.09 &     0.12 &     0.06 &     0.08 \\
		WORKH12 &                      EMPLOYMENT STATUS IN WEEK 12 &     1 &  1 &    587 &     0.30 &     0.33 &     0.30 &     0.12 &     0.36 &     0.16 &     0.08 &     0.09 &     0.12 &     0.08 &     0.08 \\
		WORKH13 &                      EMPLOYMENT STATUS IN WEEK 13 &     1 &  1 &    585 &     0.30 &     0.33 &     0.33 &     0.10 &     0.36 &     0.17 &     0.09 &     0.09 &     0.13 &     0.08 &     0.08 \\
		WORKH14 &                      EMPLOYMENT STATUS IN WEEK 14 &     1 &  1 &    588 &     0.31 &     0.34 &     0.33 &     0.10 &     0.33 &     0.18 &     0.09 &     0.10 &     0.13 &     0.10 &     0.07 \\
		WORKH15 &                      EMPLOYMENT STATUS IN WEEK 15 &     1 &  1 &    583 &     0.31 &     0.34 &     0.34 &     0.12 &     0.31 &     0.19 &     0.09 &     0.09 &     0.13 &     0.10 &     0.08 \\
		WORKH16 &                      EMPLOYMENT STATUS IN WEEK 16 &     1 &  1 &    582 &     0.31 &     0.35 &     0.33 &     0.12 &     0.31 &     0.19 &     0.10 &     0.09 &     0.14 &     0.10 &     0.08 \\
		WORKH17 &                      EMPLOYMENT STATUS IN WEEK 17 &     1 &  1 &    585 &     0.32 &     0.35 &     0.35 &     0.10 &     0.31 &     0.20 &     0.10 &     0.09 &     0.14 &     0.10 &     0.08 \\
		WORKH18 &                      EMPLOYMENT STATUS IN WEEK 18 &     1 &  1 &    586 &     0.33 &     0.35 &     0.34 &     0.12 &     0.33 &     0.21 &     0.11 &     0.10 &     0.16 &     0.10 &     0.08 \\
		WORKH19 &                      EMPLOYMENT STATUS IN WEEK 19 &     1 &  1 &    581 &     0.33 &     0.36 &     0.35 &     0.14 &     0.33 &     0.22 &     0.12 &     0.10 &     0.16 &     0.10 &     0.08 \\
		WORKH20 &                      EMPLOYMENT STATUS IN WEEK 20 &     1 &  1 &    579 &     0.33 &     0.37 &     0.34 &     0.12 &     0.36 &     0.23 &     0.12 &     0.11 &     0.18 &     0.10 &     0.08 \\
		WORKH21 &                      EMPLOYMENT STATUS IN WEEK 21 &     1 &  1 &    579 &     0.34 &     0.37 &     0.36 &     0.12 &     0.36 &     0.24 &     0.12 &     0.11 &     0.19 &     0.11 &     0.08 \\
		WORKH22 &                      EMPLOYMENT STATUS IN WEEK 22 &     1 &  1 &    576 &     0.35 &     0.37 &     0.36 &     0.12 &     0.38 &     0.24 &     0.13 &     0.11 &     0.20 &     0.12 &     0.08 \\
		WORKH23 &                      EMPLOYMENT STATUS IN WEEK 23 &     1 &  1 &    577 &     0.35 &     0.37 &     0.38 &     0.10 &     0.33 &     0.25 &     0.13 &     0.12 &     0.20 &     0.13 &     0.09 \\
		WORKH24 &                      EMPLOYMENT STATUS IN WEEK 24 &     1 &  1 &    568 &     0.36 &     0.38 &     0.38 &     0.12 &     0.36 &     0.26 &     0.14 &     0.12 &     0.21 &     0.13 &     0.10 \\
		WORKH25 &                      EMPLOYMENT STATUS IN WEEK 25 &     1 &  1 &    568 &     0.36 &     0.38 &     0.38 &     0.17 &     0.36 &     0.27 &     0.15 &     0.11 &     0.21 &     0.13 &     0.09 \\
		WORKH26 &                      EMPLOYMENT STATUS IN WEEK 26 &     1 &  1 &    561 &     0.37 &     0.38 &     0.37 &     0.17 &     0.33 &     0.28 &     0.14 &     0.11 &     0.23 &     0.13 &     0.10 \\
		WORKH27 &                      EMPLOYMENT STATUS IN WEEK 27 &     1 &  1 &    554 &     0.38 &     0.39 &     0.37 &     0.19 &     0.31 &     0.28 &     0.14 &     0.12 &     0.24 &     0.15 &     0.11 \\
		WORKH28 &                      EMPLOYMENT STATUS IN WEEK 28 &     1 &  1 &    550 &     0.38 &     0.39 &     0.38 &     0.24 &     0.33 &     0.29 &     0.15 &     0.11 &     0.25 &     0.15 &     0.11 \\
		WORKH29 &                      EMPLOYMENT STATUS IN WEEK 29 &     1 &  1 &    550 &     0.39 &     0.39 &     0.39 &     0.24 &     0.33 &     0.29 &     0.15 &     0.12 &     0.26 &     0.13 &     0.11 \\
		WORKH30 &                      EMPLOYMENT STATUS IN WEEK 30 &     1 &  1 &    551 &     0.39 &     0.39 &     0.39 &     0.24 &     0.38 &     0.30 &     0.16 &     0.13 &     0.27 &     0.14 &     0.11 \\
		WORKH31 &                      EMPLOYMENT STATUS IN WEEK 31 &     1 &  1 &    545 &     0.39 &     0.40 &     0.39 &     0.26 &     0.40 &     0.31 &     0.17 &     0.13 &     0.27 &     0.16 &     0.12 \\
		WORKH32 &                      EMPLOYMENT STATUS IN WEEK 32 &     1 &  1 &    545 &     0.39 &     0.40 &     0.40 &     0.24 &     0.43 &     0.31 &     0.16 &     0.15 &     0.28 &     0.18 &     0.12 \\
		WORKH33 &                      EMPLOYMENT STATUS IN WEEK 33 &     1 &  1 &    543 &     0.40 &     0.41 &     0.40 &     0.26 &     0.43 &     0.32 &     0.17 &     0.14 &     0.29 &     0.19 &     0.12 \\
		WORKH34 &                      EMPLOYMENT STATUS IN WEEK 34 &     1 &  1 &    536 &     0.39 &     0.41 &     0.38 &     0.26 &     0.45 &     0.31 &     0.16 &     0.14 &     0.30 &     0.17 &     0.12 \\
		WORKH35 &                      EMPLOYMENT STATUS IN WEEK 35 &     1 &  1 &    531 &     0.39 &     0.41 &     0.40 &     0.29 &     0.40 &     0.32 &     0.17 &     0.14 &     0.32 &     0.21 &     0.13 \\
		WORKH36 &                      EMPLOYMENT STATUS IN WEEK 36 &     1 &  1 &    517 &     0.40 &     0.42 &     0.43 &     0.26 &     0.38 &     0.32 &     0.16 &     0.15 &     0.33 &     0.20 &     0.13 \\
		WORKH37 &                      EMPLOYMENT STATUS IN WEEK 37 &     1 &  1 &    513 &     0.40 &     0.43 &     0.42 &     0.24 &     0.36 &     0.33 &     0.15 &     0.15 &     0.35 &     0.21 &     0.14 \\
		WORKH38 &                      EMPLOYMENT STATUS IN WEEK 38 &     1 &  1 &    511 &     0.40 &     0.43 &     0.42 &     0.24 &     0.36 &     0.33 &     0.15 &     0.16 &     0.36 &     0.19 &     0.14 \\
		WORKH39 &                      EMPLOYMENT STATUS IN WEEK 39 &     1 &  1 &    509 &     0.41 &     0.43 &     0.42 &     0.26 &     0.34 &     0.33 &     0.15 &     0.17 &     0.37 &     0.18 &     0.14 \\
		WORKH40 &                      EMPLOYMENT STATUS IN WEEK 40 &     1 &  1 &    498 &     0.42 &     0.43 &     0.43 &     0.26 &     0.32 &     0.34 &     0.16 &     0.17 &     0.37 &     0.17 &     0.14 \\
		WORKH41 &                      EMPLOYMENT STATUS IN WEEK 41 &     1 &  1 &    497 &     0.41 &     0.43 &     0.42 &     0.23 &     0.27 &     0.34 &     0.15 &     0.15 &     0.38 &     0.17 &     0.15 \\
		WORKH42 &                      EMPLOYMENT STATUS IN WEEK 42 &     1 &  1 &    487 &     0.41 &     0.43 &     0.42 &     0.23 &     0.20 &     0.35 &     0.15 &     0.15 &     0.39 &     0.17 &     0.15 \\
		WORKH43 &                      EMPLOYMENT STATUS IN WEEK 43 &     1 &  1 &    476 &     0.42 &     0.44 &     0.42 &     0.26 &     0.27 &     0.36 &     0.16 &     0.14 &     0.41 &     0.17 &     0.15 \\
		WORKH44 &                      EMPLOYMENT STATUS IN WEEK 44 &     1 &  1 &    477 &     0.42 &     0.44 &     0.42 &     0.28 &     0.27 &     0.36 &     0.16 &     0.14 &     0.42 &     0.17 &     0.15 \\
		WORKH45 &                      EMPLOYMENT STATUS IN WEEK 45 &     1 &  1 &    472 &     0.42 &     0.44 &     0.41 &     0.28 &     0.27 &     0.38 &     0.17 &     0.12 &     0.44 &     0.17 &     0.15 \\
		WORKH46 &                      EMPLOYMENT STATUS IN WEEK 46 &     1 &  1 &    464 &     0.41 &     0.44 &     0.42 &     0.30 &     0.24 &     0.38 &     0.17 &     0.13 &     0.46 &     0.19 &     0.15 \\
		WORKH47 &                      EMPLOYMENT STATUS IN WEEK 47 &     1 &  1 &    451 &     0.42 &     0.44 &     0.42 &     0.30 &     0.24 &     0.38 &     0.18 &     0.13 &     0.46 &     0.16 &     0.15 \\
		WORKH48 &                      EMPLOYMENT STATUS IN WEEK 48 &     1 &  1 &    444 &     0.42 &     0.44 &     0.42 &     0.30 &     0.20 &     0.39 &     0.20 &     0.14 &     0.46 &     0.17 &     0.15 \\
		WORKH49 &                      EMPLOYMENT STATUS IN WEEK 49 &     1 &  1 &    436 &     0.42 &     0.44 &     0.42 &     0.33 &     0.20 &     0.38 &     0.19 &     0.14 &     0.47 &     0.18 &     0.15 \\
		WORKH50 &                      EMPLOYMENT STATUS IN WEEK 50 &     1 &  1 &    425 &     0.43 &     0.44 &     0.42 &     0.28 &     0.17 &     0.38 &     0.18 &     0.14 &     0.48 &     0.18 &     0.16 \\
		WORKH51 &                      EMPLOYMENT STATUS IN WEEK 51 &     1 &  1 &    421 &     0.43 &     0.44 &     0.42 &     0.28 &     0.20 &     0.38 &     0.19 &     0.13 &     0.48 &     0.19 &     0.16 \\
		WORKH52 &                      EMPLOYMENT STATUS IN WEEK 52 &     1 &  1 &    417 &     0.43 &     0.44 &     0.41 &     0.26 &     0.17 &     0.38 &     0.19 &     0.13 &     0.49 &     0.21 &     0.16 \\
		CCEMP1 &          USED CHILD CARE WHILE EMPLOYED IN WEEK 1 &     1 &  1 &     10 &     0.03 &     0.03 &     0.04 &     0.05 &     0.07 &     0.02 &     0.01 &     0.01 &     0.02 &     0.00 &     0.01 \\
		CCEMP2 &          USED CHILD CARE WHILE EMPLOYED IN WEEK 2 &     1 &  1 &      9 &     0.04 &     0.03 &     0.04 &     0.05 &     0.07 &     0.02 &     0.01 &     0.02 &     0.02 &     0.00 &     0.01 \\
		CCEMP3 &          USED CHILD CARE WHILE EMPLOYED IN WEEK 3 &     1 &  1 &      9 &     0.04 &     0.04 &     0.04 &     0.05 &     0.10 &     0.02 &     0.02 &     0.02 &     0.02 &     0.00 &     0.01 \\
		CCEMP4 &          USED CHILD CARE WHILE EMPLOYED IN WEEK 4 &     1 &  1 &      9 &     0.05 &     0.04 &     0.04 &     0.05 &     0.10 &     0.02 &     0.02 &     0.02 &     0.02 &     0.00 &     0.01 \\
		CCEMP5 &          USED CHILD CARE WHILE EMPLOYED IN WEEK 5 &     1 &  1 &      9 &     0.05 &     0.04 &     0.04 &     0.05 &     0.10 &     0.02 &     0.02 &     0.02 &     0.02 &     0.01 &     0.01 \\
		CCEMP6 &          USED CHILD CARE WHILE EMPLOYED IN WEEK 6 &     1 &  1 &      8 &     0.06 &     0.05 &     0.05 &     0.05 &     0.12 &     0.02 &     0.02 &     0.02 &     0.02 &     0.01 &     0.01 \\
		CCEMP7 &          USED CHILD CARE WHILE EMPLOYED IN WEEK 7 &     1 &  1 &      8 &     0.06 &     0.05 &     0.05 &     0.05 &     0.12 &     0.02 &     0.02 &     0.02 &     0.02 &     0.02 &     0.01 \\
		CCEMP8 &          USED CHILD CARE WHILE EMPLOYED IN WEEK 8 &     1 &  1 &      9 &     0.06 &     0.05 &     0.05 &     0.05 &     0.10 &     0.03 &     0.03 &     0.02 &     0.02 &     0.02 &     0.01 \\
		CCEMP9 &          USED CHILD CARE WHILE EMPLOYED IN WEEK 9 &     1 &  1 &      9 &     0.06 &     0.05 &     0.05 &     0.05 &     0.10 &     0.03 &     0.02 &     0.02 &     0.02 &     0.02 &     0.01 \\
		CCEMP10 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 10 &     1 &  1 &      9 &     0.06 &     0.05 &     0.06 &     0.05 &     0.10 &     0.03 &     0.02 &     0.02 &     0.02 &     0.01 &     0.01 \\
		CCEMP11 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 11 &     1 &  1 &      9 &     0.06 &     0.06 &     0.06 &     0.05 &     0.12 &     0.03 &     0.03 &     0.02 &     0.02 &     0.01 &     0.01 \\
		CCEMP12 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 12 &     1 &  1 &     11 &     0.06 &     0.06 &     0.07 &     0.02 &     0.12 &     0.03 &     0.02 &     0.02 &     0.03 &     0.01 &     0.01 \\
		CCEMP13 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 13 &     1 &  1 &     12 &     0.07 &     0.06 &     0.07 &     0.02 &     0.12 &     0.04 &     0.02 &     0.02 &     0.03 &     0.02 &     0.01 \\
		CCEMP14 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 14 &     1 &  1 &     13 &     0.07 &     0.06 &     0.07 &     0.02 &     0.12 &     0.04 &     0.02 &     0.02 &     0.03 &     0.02 &     0.01 \\
		CCEMP15 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 15 &     1 &  1 &     13 &     0.07 &     0.06 &     0.08 &     0.02 &     0.12 &     0.04 &     0.02 &     0.02 &     0.03 &     0.02 &     0.01 \\
		CCEMP16 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 16 &     1 &  1 &     13 &     0.07 &     0.06 &     0.07 &     0.02 &     0.12 &     0.05 &     0.02 &     0.02 &     0.03 &     0.03 &     0.01 \\
		CCEMP17 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 17 &     1 &  1 &     13 &     0.08 &     0.06 &     0.08 &     0.02 &     0.10 &     0.05 &     0.02 &     0.02 &     0.03 &     0.02 &     0.01 \\
		CCEMP18 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 18 &     1 &  1 &     13 &     0.08 &     0.06 &     0.08 &     0.05 &     0.12 &     0.05 &     0.02 &     0.03 &     0.04 &     0.02 &     0.01 \\
		CCEMP19 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 19 &     1 &  1 &     13 &     0.08 &     0.06 &     0.08 &     0.05 &     0.12 &     0.05 &     0.03 &     0.03 &     0.04 &     0.02 &     0.01 \\
		CCEMP20 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 20 &     1 &  1 &     15 &     0.08 &     0.07 &     0.08 &     0.05 &     0.14 &     0.05 &     0.03 &     0.03 &     0.04 &     0.02 &     0.01 \\
		CCEMP21 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 21 &     1 &  1 &     15 &     0.08 &     0.07 &     0.08 &     0.05 &     0.12 &     0.05 &     0.03 &     0.03 &     0.04 &     0.02 &     0.01 \\
		CCEMP22 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 22 &     1 &  1 &     15 &     0.09 &     0.07 &     0.08 &     0.05 &     0.14 &     0.05 &     0.03 &     0.03 &     0.04 &     0.03 &     0.01 \\
		CCEMP23 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 23 &     1 &  1 &     15 &     0.09 &     0.07 &     0.09 &     0.05 &     0.10 &     0.06 &     0.03 &     0.03 &     0.04 &     0.03 &     0.01 \\
		CCEMP24 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 24 &     1 &  1 &     15 &     0.09 &     0.07 &     0.09 &     0.05 &     0.12 &     0.06 &     0.03 &     0.04 &     0.05 &     0.03 &     0.01 \\
		CCEMP25 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 25 &     1 &  1 &     15 &     0.09 &     0.07 &     0.09 &     0.07 &     0.12 &     0.06 &     0.04 &     0.03 &     0.05 &     0.03 &     0.01 \\
		CCEMP26 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 26 &     1 &  1 &     15 &     0.09 &     0.07 &     0.08 &     0.07 &     0.10 &     0.06 &     0.03 &     0.03 &     0.05 &     0.03 &     0.01 \\
		CCEMP27 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 27 &     1 &  1 &     15 &     0.09 &     0.07 &     0.08 &     0.07 &     0.10 &     0.06 &     0.03 &     0.03 &     0.06 &     0.04 &     0.01 \\
		CCEMP28 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 28 &     1 &  1 &     15 &     0.09 &     0.07 &     0.08 &     0.12 &     0.12 &     0.06 &     0.04 &     0.03 &     0.06 &     0.04 &     0.02 \\
		CCEMP29 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 29 &     1 &  1 &     15 &     0.10 &     0.07 &     0.08 &     0.09 &     0.12 &     0.06 &     0.03 &     0.04 &     0.06 &     0.03 &     0.02 \\
		CCEMP30 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 30 &     1 &  1 &     15 &     0.10 &     0.08 &     0.08 &     0.09 &     0.12 &     0.06 &     0.03 &     0.05 &     0.06 &     0.03 &     0.02 \\
		CCEMP31 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 31 &     1 &  1 &     15 &     0.10 &     0.08 &     0.08 &     0.09 &     0.12 &     0.06 &     0.03 &     0.05 &     0.06 &     0.04 &     0.02 \\
		CCEMP32 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 32 &     1 &  1 &     15 &     0.10 &     0.08 &     0.08 &     0.09 &     0.14 &     0.06 &     0.03 &     0.06 &     0.06 &     0.04 &     0.02 \\
		CCEMP33 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 33 &     1 &  1 &     14 &     0.10 &     0.08 &     0.08 &     0.12 &     0.14 &     0.06 &     0.03 &     0.05 &     0.06 &     0.04 &     0.02 \\
		CCEMP34 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 34 &     1 &  1 &     12 &     0.10 &     0.08 &     0.08 &     0.12 &     0.14 &     0.06 &     0.03 &     0.05 &     0.06 &     0.04 &     0.03 \\
		CCEMP35 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 35 &     1 &  1 &     12 &     0.10 &     0.08 &     0.08 &     0.14 &     0.14 &     0.06 &     0.03 &     0.05 &     0.06 &     0.04 &     0.03 \\
		CCEMP36 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 36 &     1 &  1 &     12 &     0.10 &     0.08 &     0.08 &     0.12 &     0.12 &     0.07 &     0.03 &     0.05 &     0.07 &     0.04 &     0.03 \\
		CCEMP37 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 37 &     1 &  1 &     12 &     0.10 &     0.08 &     0.08 &     0.09 &     0.12 &     0.07 &     0.03 &     0.05 &     0.08 &     0.05 &     0.03 \\
		CCEMP38 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 38 &     1 &  1 &     11 &     0.10 &     0.08 &     0.08 &     0.09 &     0.12 &     0.07 &     0.03 &     0.05 &     0.08 &     0.04 &     0.03 \\
		CCEMP39 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 39 &     1 &  1 &     12 &     0.10 &     0.08 &     0.08 &     0.12 &     0.12 &     0.07 &     0.03 &     0.05 &     0.08 &     0.03 &     0.03 \\
		CCEMP40 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 40 &     1 &  1 &     12 &     0.10 &     0.08 &     0.09 &     0.12 &     0.10 &     0.07 &     0.04 &     0.06 &     0.08 &     0.02 &     0.03 \\
		CCEMP41 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 41 &     1 &  1 &     11 &     0.10 &     0.08 &     0.09 &     0.12 &     0.07 &     0.07 &     0.03 &     0.06 &     0.09 &     0.02 &     0.03 \\
		CCEMP42 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 42 &     1 &  1 &     11 &     0.10 &     0.09 &     0.09 &     0.12 &     0.05 &     0.07 &     0.03 &     0.05 &     0.09 &     0.02 &     0.04 \\
		CCEMP43 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 43 &     1 &  1 &     10 &     0.11 &     0.09 &     0.10 &     0.12 &     0.07 &     0.08 &     0.03 &     0.05 &     0.09 &     0.02 &     0.04 \\
		CCEMP44 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 44 &     1 &  1 &     10 &     0.10 &     0.09 &     0.10 &     0.14 &     0.07 &     0.08 &     0.03 &     0.05 &     0.09 &     0.02 &     0.04 \\
		CCEMP45 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 45 &     1 &  1 &     10 &     0.10 &     0.09 &     0.10 &     0.14 &     0.07 &     0.08 &     0.04 &     0.04 &     0.10 &     0.02 &     0.04 \\
		CCEMP46 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 46 &     1 &  1 &      9 &     0.11 &     0.09 &     0.10 &     0.14 &     0.05 &     0.08 &     0.04 &     0.04 &     0.10 &     0.02 &     0.03 \\
		CCEMP47 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 47 &     1 &  1 &      8 &     0.11 &     0.09 &     0.10 &     0.14 &     0.05 &     0.08 &     0.04 &     0.05 &     0.10 &     0.02 &     0.03 \\
		CCEMP48 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 48 &     1 &  1 &      8 &     0.11 &     0.09 &     0.10 &     0.12 &     0.02 &     0.09 &     0.05 &     0.05 &     0.10 &     0.02 &     0.03 \\
		CCEMP49 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 49 &     1 &  1 &      8 &     0.11 &     0.09 &     0.10 &     0.12 &     0.02 &     0.08 &     0.05 &     0.05 &     0.11 &     0.01 &     0.03 \\
		CCEMP50 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 50 &     1 &  1 &      8 &     0.11 &     0.09 &     0.10 &     0.12 &     0.02 &     0.08 &     0.04 &     0.05 &     0.11 &     0.01 &     0.03 \\
		CCEMP51 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 51 &     1 &  1 &      7 &     0.11 &     0.09 &     0.10 &     0.12 &     0.05 &     0.08 &     0.04 &     0.04 &     0.11 &     0.02 &     0.03 \\
		CCEMP52 &         USED CHILD CARE WHILE EMPLOYED IN WEEK 52 &     1 &  1 &      8 &     0.11 &     0.09 &     0.10 &     0.12 &     0.02 &     0.08 &     0.04 &     0.04 &     0.11 &     0.02 &     0.03 \\
		CCEDT1 &   USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 1 &     1 &  1 &     24 &     0.01 &     0.01 &     0.01 &     0.02 &     0.02 &     0.01 &     0.01 &     0.00 &     0.01 &     0.00 &     0.01 \\
		CCEDT2 &   USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 2 &     1 &  1 &     30 &     0.02 &     0.01 &     0.01 &     0.00 &     0.02 &     0.01 &     0.01 &     0.00 &     0.01 &     0.00 &     0.01 \\
		CCEDT3 &   USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 3 &     1 &  1 &     33 &     0.02 &     0.02 &     0.01 &     0.02 &     0.02 &     0.01 &     0.01 &     0.00 &     0.01 &     0.00 &     0.00 \\
		CCEDT4 &   USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 4 &     1 &  1 &     32 &     0.02 &     0.02 &     0.01 &     0.05 &     0.02 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		CCEDT5 &   USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 5 &     1 &  1 &     32 &     0.02 &     0.02 &     0.02 &     0.05 &     0.02 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		CCEDT6 &   USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 6 &     1 &  1 &     32 &     0.02 &     0.02 &     0.02 &     0.05 &     0.02 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		CCEDT7 &   USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 7 &     1 &  1 &     31 &     0.02 &     0.02 &     0.02 &     0.05 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		CCEDT8 &   USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 8 &     1 &  1 &     31 &     0.03 &     0.02 &     0.02 &     0.07 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		CCEDT9 &   USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 9 &     1 &  1 &     31 &     0.03 &     0.02 &     0.02 &     0.07 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		CCEDT10 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 10 &     1 &  1 &     31 &     0.03 &     0.03 &     0.02 &     0.07 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		CCEDT11 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 11 &     1 &  1 &     30 &     0.03 &     0.03 &     0.03 &     0.07 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		CCEDT12 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 12 &     1 &  1 &     28 &     0.03 &     0.03 &     0.03 &     0.07 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		CCEDT13 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 13 &     1 &  1 &     27 &     0.03 &     0.03 &     0.02 &     0.07 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		CCEDT14 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 14 &     1 &  1 &     28 &     0.03 &     0.03 &     0.03 &     0.07 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		CCEDT15 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 15 &     1 &  1 &     28 &     0.03 &     0.03 &     0.03 &     0.07 &     0.00 &     0.01 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 \\
		CCEDT16 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 16 &     1 &  1 &     27 &     0.03 &     0.03 &     0.03 &     0.05 &     0.00 &     0.02 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 \\
		CCEDT17 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 17 &     1 &  1 &     28 &     0.03 &     0.03 &     0.03 &     0.07 &     0.00 &     0.02 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 \\
		CCEDT18 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 18 &     1 &  1 &     27 &     0.03 &     0.03 &     0.03 &     0.07 &     0.02 &     0.02 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 \\
		CCEDT19 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 19 &     1 &  1 &     27 &     0.03 &     0.03 &     0.03 &     0.07 &     0.02 &     0.02 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 \\
		CCEDT20 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 20 &     1 &  1 &     26 &     0.03 &     0.03 &     0.03 &     0.09 &     0.02 &     0.02 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 \\
		CCEDT21 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 21 &     1 &  1 &     26 &     0.03 &     0.04 &     0.04 &     0.09 &     0.02 &     0.02 &     0.01 &     0.02 &     0.01 &     0.00 &     0.00 \\
		CCEDT22 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 22 &     1 &  1 &     26 &     0.03 &     0.04 &     0.04 &     0.09 &     0.07 &     0.02 &     0.01 &     0.02 &     0.01 &     0.00 &     0.00 \\
		CCEDT23 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 23 &     1 &  1 &     26 &     0.03 &     0.04 &     0.04 &     0.09 &     0.07 &     0.02 &     0.01 &     0.02 &     0.01 &     0.00 &     0.00 \\
		CCEDT24 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 24 &     1 &  1 &     25 &     0.03 &     0.04 &     0.04 &     0.07 &     0.07 &     0.02 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 \\
		CCEDT25 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 25 &     1 &  1 &     24 &     0.03 &     0.04 &     0.04 &     0.07 &     0.07 &     0.02 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 \\
		CCEDT26 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 26 &     1 &  1 &     23 &     0.04 &     0.04 &     0.05 &     0.07 &     0.05 &     0.02 &     0.01 &     0.02 &     0.01 &     0.00 &     0.00 \\
		CCEDT27 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 27 &     1 &  1 &     23 &     0.04 &     0.04 &     0.05 &     0.07 &     0.05 &     0.02 &     0.01 &     0.02 &     0.01 &     0.00 &     0.00 \\
		CCEDT28 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 28 &     1 &  1 &     24 &     0.04 &     0.04 &     0.05 &     0.09 &     0.05 &     0.02 &     0.01 &     0.02 &     0.01 &     0.00 &     0.00 \\
		CCEDT29 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 29 &     1 &  1 &     24 &     0.04 &     0.04 &     0.05 &     0.09 &     0.05 &     0.02 &     0.01 &     0.02 &     0.01 &     0.00 &     0.00 \\
		CCEDT30 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 30 &     1 &  1 &     23 &     0.04 &     0.04 &     0.05 &     0.09 &     0.05 &     0.02 &     0.01 &     0.02 &     0.01 &     0.00 &     0.00 \\
		CCEDT31 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 31 &     1 &  1 &     23 &     0.04 &     0.04 &     0.06 &     0.12 &     0.05 &     0.02 &     0.01 &     0.02 &     0.01 &     0.00 &     0.00 \\
		CCEDT32 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 32 &     1 &  1 &     22 &     0.04 &     0.04 &     0.05 &     0.12 &     0.05 &     0.02 &     0.01 &     0.02 &     0.01 &     0.00 &     0.00 \\
		CCEDT33 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 33 &     1 &  1 &     21 &     0.04 &     0.04 &     0.05 &     0.09 &     0.05 &     0.02 &     0.01 &     0.02 &     0.01 &     0.00 &     0.00 \\
		CCEDT34 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 34 &     1 &  1 &     23 &     0.04 &     0.04 &     0.06 &     0.09 &     0.05 &     0.02 &     0.01 &     0.02 &     0.01 &     0.00 &     0.00 \\
		CCEDT35 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 35 &     1 &  1 &     23 &     0.04 &     0.04 &     0.06 &     0.09 &     0.05 &     0.02 &     0.01 &     0.02 &     0.01 &     0.00 &     0.00 \\
		CCEDT36 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 36 &     1 &  1 &     23 &     0.04 &     0.04 &     0.05 &     0.09 &     0.07 &     0.02 &     0.01 &     0.02 &     0.01 &     0.00 &     0.00 \\
		CCEDT37 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 37 &     1 &  1 &     22 &     0.05 &     0.04 &     0.05 &     0.09 &     0.07 &     0.02 &     0.01 &     0.02 &     0.01 &     0.00 &     0.00 \\
		CCEDT38 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 38 &     1 &  1 &     23 &     0.05 &     0.04 &     0.04 &     0.09 &     0.07 &     0.03 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 \\
		CCEDT39 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 39 &     1 &  1 &     22 &     0.05 &     0.04 &     0.04 &     0.09 &     0.07 &     0.03 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 \\
		CCEDT40 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 40 &     1 &  1 &     22 &     0.05 &     0.04 &     0.04 &     0.09 &     0.07 &     0.03 &     0.01 &     0.01 &     0.02 &     0.00 &     0.00 \\
		CCEDT41 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 41 &     1 &  1 &     21 &     0.05 &     0.04 &     0.04 &     0.09 &     0.07 &     0.03 &     0.01 &     0.01 &     0.02 &     0.00 &     0.00 \\
		CCEDT42 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 42 &     1 &  1 &     20 &     0.05 &     0.04 &     0.04 &     0.09 &     0.07 &     0.03 &     0.01 &     0.01 &     0.02 &     0.00 &     0.01 \\
		CCEDT43 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 43 &     1 &  1 &     19 &     0.05 &     0.04 &     0.04 &     0.09 &     0.07 &     0.03 &     0.01 &     0.01 &     0.02 &     0.00 &     0.01 \\
		CCEDT44 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 44 &     1 &  1 &     18 &     0.05 &     0.04 &     0.04 &     0.09 &     0.07 &     0.03 &     0.01 &     0.01 &     0.02 &     0.00 &     0.01 \\
		CCEDT45 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 45 &     1 &  1 &     18 &     0.05 &     0.04 &     0.04 &     0.09 &     0.07 &     0.03 &     0.01 &     0.01 &     0.02 &     0.00 &     0.01 \\
		CCEDT46 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 46 &     1 &  1 &     18 &     0.05 &     0.04 &     0.04 &     0.09 &     0.07 &     0.03 &     0.01 &     0.01 &     0.02 &     0.00 &     0.01 \\
		CCEDT47 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 47 &     1 &  1 &     16 &     0.05 &     0.04 &     0.04 &     0.09 &     0.07 &     0.03 &     0.01 &     0.01 &     0.02 &     0.00 &     0.01 \\
		CCEDT48 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 48 &     1 &  1 &     16 &     0.05 &     0.04 &     0.05 &     0.09 &     0.07 &     0.03 &     0.01 &     0.01 &     0.02 &     0.00 &     0.01 \\
		CCEDT49 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 49 &     1 &  1 &     16 &     0.05 &     0.04 &     0.05 &     0.09 &     0.07 &     0.03 &     0.01 &     0.01 &     0.02 &     0.00 &     0.01 \\
		CCEDT50 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 50 &     1 &  1 &     16 &     0.05 &     0.04 &     0.06 &     0.09 &     0.07 &     0.04 &     0.01 &     0.02 &     0.02 &     0.00 &     0.01 \\
		CCEDT51 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 51 &     1 &  1 &     15 &     0.05 &     0.04 &     0.06 &     0.09 &     0.07 &     0.04 &     0.01 &     0.02 &     0.03 &     0.00 &     0.01 \\
		CCEDT52 &  USED CHILD CARE WHILE IN ED/TRN PRGRM IN WEEK 52 &     1 &  1 &     15 &     0.05 &     0.04 &     0.06 &     0.09 &     0.07 &     0.03 &     0.01 &     0.02 &     0.03 &     0.00 &     0.01 \\
		CCJC1 &      USED CHILD CARE WHILE IN JOB CORPS IN WEEK 1 &     1 &  1 &     38 &     0.01 &     0.00 &     0.05 &     0.02 &     0.00 &     0.04 &     0.03 &     0.03 &     0.03 &     0.03 &     0.02 \\
		CCJC2 &      USED CHILD CARE WHILE IN JOB CORPS IN WEEK 2 &     1 &  1 &     39 &     0.01 &     0.00 &     0.04 &     0.07 &     0.00 &     0.07 &     0.05 &     0.04 &     0.06 &     0.05 &     0.05 \\
		CCJC3 &      USED CHILD CARE WHILE IN JOB CORPS IN WEEK 3 &     1 &  1 &     39 &     0.02 &     0.00 &     0.05 &     0.07 &     0.00 &     0.09 &     0.08 &     0.06 &     0.09 &     0.09 &     0.08 \\
		CCJC4 &      USED CHILD CARE WHILE IN JOB CORPS IN WEEK 4 &     1 &  1 &     40 &     0.03 &     0.00 &     0.08 &     0.07 &     0.00 &     0.12 &     0.10 &     0.08 &     0.13 &     0.10 &     0.12 \\
		CCJC5 &      USED CHILD CARE WHILE IN JOB CORPS IN WEEK 5 &     1 &  1 &     38 &     0.03 &     0.00 &     0.08 &     0.07 &     0.00 &     0.13 &     0.11 &     0.09 &     0.13 &     0.14 &     0.13 \\
		CCJC6 &      USED CHILD CARE WHILE IN JOB CORPS IN WEEK 6 &     1 &  1 &     38 &     0.03 &     0.00 &     0.07 &     0.07 &     0.00 &     0.13 &     0.11 &     0.11 &     0.15 &     0.14 &     0.14 \\
		CCJC7 &      USED CHILD CARE WHILE IN JOB CORPS IN WEEK 7 &     1 &  1 &     39 &     0.03 &     0.00 &     0.05 &     0.05 &     0.00 &     0.14 &     0.12 &     0.12 &     0.16 &     0.15 &     0.14 \\
		CCJC8 &      USED CHILD CARE WHILE IN JOB CORPS IN WEEK 8 &     1 &  1 &     39 &     0.03 &     0.00 &     0.05 &     0.02 &     0.00 &     0.14 &     0.12 &     0.12 &     0.16 &     0.16 &     0.15 \\
		CCJC9 &      USED CHILD CARE WHILE IN JOB CORPS IN WEEK 9 &     1 &  1 &     37 &     0.03 &     0.00 &     0.05 &     0.02 &     0.00 &     0.14 &     0.13 &     0.10 &     0.16 &     0.16 &     0.15 \\
		CCJC10 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 10 &     1 &  1 &     36 &     0.03 &     0.00 &     0.06 &     0.02 &     0.00 &     0.13 &     0.13 &     0.10 &     0.16 &     0.15 &     0.15 \\
		CCJC11 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 11 &     1 &  1 &     36 &     0.03 &     0.00 &     0.04 &     0.02 &     0.00 &     0.12 &     0.14 &     0.10 &     0.16 &     0.15 &     0.15 \\
		CCJC12 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 12 &     1 &  1 &     36 &     0.03 &     0.00 &     0.04 &     0.02 &     0.00 &     0.12 &     0.14 &     0.09 &     0.15 &     0.15 &     0.15 \\
		CCJC13 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 13 &     1 &  1 &     34 &     0.02 &     0.00 &     0.05 &     0.02 &     0.02 &     0.11 &     0.13 &     0.09 &     0.15 &     0.15 &     0.15 \\
		CCJC14 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 14 &     1 &  1 &     35 &     0.02 &     0.00 &     0.04 &     0.02 &     0.02 &     0.11 &     0.13 &     0.09 &     0.15 &     0.15 &     0.15 \\
		CCJC15 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 15 &     1 &  1 &     34 &     0.02 &     0.00 &     0.04 &     0.02 &     0.02 &     0.10 &     0.13 &     0.09 &     0.15 &     0.15 &     0.15 \\
		CCJC16 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 16 &     1 &  1 &     31 &     0.02 &     0.00 &     0.04 &     0.05 &     0.02 &     0.10 &     0.14 &     0.09 &     0.14 &     0.15 &     0.16 \\
		CCJC17 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 17 &     1 &  1 &     30 &     0.02 &     0.00 &     0.04 &     0.05 &     0.02 &     0.09 &     0.14 &     0.09 &     0.14 &     0.15 &     0.16 \\
		CCJC18 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 18 &     1 &  1 &     28 &     0.02 &     0.00 &     0.04 &     0.05 &     0.02 &     0.09 &     0.13 &     0.09 &     0.14 &     0.15 &     0.16 \\
		CCJC19 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 19 &     1 &  1 &     27 &     0.02 &     0.00 &     0.04 &     0.05 &     0.02 &     0.08 &     0.13 &     0.09 &     0.13 &     0.14 &     0.16 \\
		CCJC20 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 20 &     1 &  1 &     25 &     0.02 &     0.00 &     0.04 &     0.05 &     0.02 &     0.08 &     0.13 &     0.09 &     0.13 &     0.14 &     0.15 \\
		CCJC21 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 21 &     1 &  1 &     21 &     0.02 &     0.00 &     0.04 &     0.05 &     0.02 &     0.08 &     0.13 &     0.09 &     0.13 &     0.15 &     0.15 \\
		CCJC22 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 22 &     1 &  1 &     21 &     0.02 &     0.00 &     0.04 &     0.05 &     0.02 &     0.08 &     0.13 &     0.08 &     0.13 &     0.15 &     0.15 \\
		CCJC23 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 23 &     1 &  1 &     20 &     0.02 &     0.00 &     0.03 &     0.05 &     0.02 &     0.07 &     0.13 &     0.08 &     0.12 &     0.15 &     0.15 \\
		CCJC24 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 24 &     1 &  1 &     20 &     0.02 &     0.00 &     0.03 &     0.05 &     0.02 &     0.07 &     0.13 &     0.08 &     0.12 &     0.15 &     0.15 \\
		CCJC25 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 25 &     1 &  1 &     19 &     0.02 &     0.00 &     0.03 &     0.05 &     0.02 &     0.07 &     0.13 &     0.08 &     0.12 &     0.15 &     0.15 \\
		CCJC26 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 26 &     1 &  1 &     19 &     0.02 &     0.00 &     0.03 &     0.05 &     0.02 &     0.06 &     0.13 &     0.08 &     0.12 &     0.15 &     0.15 \\
		CCJC27 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 27 &     1 &  1 &     19 &     0.02 &     0.00 &     0.02 &     0.05 &     0.02 &     0.06 &     0.13 &     0.08 &     0.12 &     0.15 &     0.16 \\
		CCJC28 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 28 &     1 &  1 &     19 &     0.01 &     0.00 &     0.02 &     0.05 &     0.02 &     0.05 &     0.13 &     0.07 &     0.11 &     0.14 &     0.15 \\
		CCJC29 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 29 &     1 &  1 &     17 &     0.01 &     0.00 &     0.02 &     0.05 &     0.02 &     0.05 &     0.13 &     0.07 &     0.11 &     0.14 &     0.15 \\
		CCJC30 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 30 &     1 &  1 &     16 &     0.01 &     0.00 &     0.02 &     0.05 &     0.02 &     0.05 &     0.13 &     0.06 &     0.11 &     0.13 &     0.16 \\
		CCJC31 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 31 &     1 &  1 &     16 &     0.01 &     0.00 &     0.03 &     0.05 &     0.02 &     0.05 &     0.13 &     0.06 &     0.10 &     0.13 &     0.16 \\
		CCJC32 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 32 &     1 &  1 &     16 &     0.01 &     0.00 &     0.03 &     0.05 &     0.02 &     0.04 &     0.13 &     0.06 &     0.10 &     0.13 &     0.16 \\
		CCJC33 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 33 &     1 &  1 &     16 &     0.01 &     0.00 &     0.02 &     0.05 &     0.02 &     0.04 &     0.13 &     0.06 &     0.09 &     0.13 &     0.16 \\
		CCJC34 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 34 &     1 &  1 &     14 &     0.01 &     0.00 &     0.02 &     0.05 &     0.02 &     0.04 &     0.13 &     0.06 &     0.09 &     0.13 &     0.16 \\
		CCJC35 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 35 &     1 &  1 &     14 &     0.01 &     0.00 &     0.02 &     0.05 &     0.02 &     0.04 &     0.13 &     0.05 &     0.08 &     0.13 &     0.15 \\
		CCJC36 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 36 &     1 &  1 &     14 &     0.01 &     0.00 &     0.02 &     0.05 &     0.02 &     0.03 &     0.13 &     0.05 &     0.08 &     0.13 &     0.16 \\
		CCJC37 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 37 &     1 &  1 &     13 &     0.01 &     0.00 &     0.02 &     0.05 &     0.02 &     0.03 &     0.13 &     0.05 &     0.08 &     0.13 &     0.16 \\
		CCJC38 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 38 &     1 &  1 &     13 &     0.01 &     0.00 &     0.02 &     0.05 &     0.02 &     0.03 &     0.12 &     0.05 &     0.07 &     0.13 &     0.16 \\
		CCJC39 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 39 &     1 &  1 &     11 &     0.01 &     0.00 &     0.02 &     0.05 &     0.02 &     0.03 &     0.12 &     0.05 &     0.06 &     0.13 &     0.16 \\
		CCJC40 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 40 &     1 &  1 &      9 &     0.01 &     0.00 &     0.02 &     0.05 &     0.02 &     0.03 &     0.12 &     0.05 &     0.06 &     0.13 &     0.16 \\
		CCJC41 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 41 &     1 &  1 &      8 &     0.01 &     0.00 &     0.01 &     0.05 &     0.02 &     0.03 &     0.12 &     0.05 &     0.05 &     0.14 &     0.16 \\
		CCJC42 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 42 &     1 &  1 &      7 &     0.01 &     0.00 &     0.01 &     0.05 &     0.02 &     0.02 &     0.12 &     0.05 &     0.04 &     0.14 &     0.16 \\
		CCJC43 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 43 &     1 &  1 &      7 &     0.01 &     0.00 &     0.01 &     0.05 &     0.02 &     0.02 &     0.12 &     0.05 &     0.04 &     0.14 &     0.16 \\
		CCJC44 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 44 &     1 &  1 &      6 &     0.01 &     0.00 &     0.01 &     0.05 &     0.02 &     0.02 &     0.12 &     0.05 &     0.04 &     0.13 &     0.16 \\
		CCJC45 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 45 &     1 &  1 &      6 &     0.01 &     0.00 &     0.01 &     0.05 &     0.02 &     0.02 &     0.12 &     0.05 &     0.03 &     0.13 &     0.16 \\
		CCJC46 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 46 &     1 &  1 &      6 &     0.01 &     0.00 &     0.02 &     0.05 &     0.02 &     0.01 &     0.12 &     0.05 &     0.03 &     0.13 &     0.16 \\
		CCJC47 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 47 &     1 &  1 &      6 &     0.01 &     0.00 &     0.02 &     0.05 &     0.02 &     0.01 &     0.12 &     0.05 &     0.03 &     0.13 &     0.16 \\
		CCJC48 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 48 &     1 &  1 &      5 &     0.01 &     0.00 &     0.01 &     0.05 &     0.02 &     0.01 &     0.12 &     0.05 &     0.02 &     0.13 &     0.16 \\
		CCJC49 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 49 &     1 &  1 &      4 &     0.01 &     0.00 &     0.01 &     0.05 &     0.02 &     0.01 &     0.12 &     0.05 &     0.02 &     0.13 &     0.16 \\
		CCJC50 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 50 &     1 &  1 &      3 &     0.01 &     0.00 &     0.01 &     0.05 &     0.02 &     0.01 &     0.12 &     0.05 &     0.02 &     0.13 &     0.16 \\
		CCJC51 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 51 &     1 &  1 &      3 &     0.00 &     0.00 &     0.01 &     0.05 &     0.02 &     0.01 &     0.12 &     0.05 &     0.02 &     0.13 &     0.16 \\
		CCJC52 &     USED CHILD CARE WHILE IN JOB CORPS IN WEEK 52 &     1 &  1 &      4 &     0.00 &     0.00 &     0.01 &     0.05 &     0.05 &     0.00 &     0.12 &     0.05 &     0.01 &     0.11 &     0.16 \\
		UIH1 &                         GOT UI BENEFITS IN WEEK 1 &     1 &  1 &    262 &     0.00 &     0.00 &     0.00 &     0.02 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH2 &                         GOT UI BENEFITS IN WEEK 2 &     1 &  1 &    262 &     0.00 &     0.00 &     0.00 &     0.02 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH3 &                         GOT UI BENEFITS IN WEEK 3 &     1 &  1 &    262 &     0.00 &     0.00 &     0.00 &     0.02 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH4 &                         GOT UI BENEFITS IN WEEK 4 &     1 &  1 &    262 &     0.00 &     0.00 &     0.00 &     0.02 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH5 &                         GOT UI BENEFITS IN WEEK 5 &     1 &  1 &    262 &     0.00 &     0.00 &     0.00 &     0.02 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH6 &                         GOT UI BENEFITS IN WEEK 6 &     1 &  1 &    262 &     0.00 &     0.00 &     0.00 &     0.02 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH7 &                         GOT UI BENEFITS IN WEEK 7 &     1 &  1 &    262 &     0.00 &     0.00 &     0.00 &     0.02 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH8 &                         GOT UI BENEFITS IN WEEK 8 &     1 &  1 &    262 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH9 &                         GOT UI BENEFITS IN WEEK 9 &     1 &  1 &    262 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH10 &                        GOT UI BENEFITS IN WEEK 10 &     1 &  1 &    263 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH11 &                        GOT UI BENEFITS IN WEEK 11 &     1 &  1 &    263 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH12 &                        GOT UI BENEFITS IN WEEK 12 &     1 &  1 &    263 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH13 &                        GOT UI BENEFITS IN WEEK 13 &     1 &  1 &     22 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH14 &                        GOT UI BENEFITS IN WEEK 14 &     1 &  1 &     22 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH15 &                        GOT UI BENEFITS IN WEEK 15 &     1 &  1 &     22 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH16 &                        GOT UI BENEFITS IN WEEK 16 &     1 &  1 &     22 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH17 &                        GOT UI BENEFITS IN WEEK 17 &     1 &  1 &     22 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH18 &                        GOT UI BENEFITS IN WEEK 18 &     1 &  1 &     22 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH19 &                        GOT UI BENEFITS IN WEEK 19 &     1 &  1 &     23 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH20 &                        GOT UI BENEFITS IN WEEK 20 &     1 &  1 &     23 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH21 &                        GOT UI BENEFITS IN WEEK 21 &     1 &  1 &     23 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH22 &                        GOT UI BENEFITS IN WEEK 22 &     1 &  1 &     23 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH23 &                        GOT UI BENEFITS IN WEEK 23 &     1 &  1 &     23 &     0.00 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH24 &                        GOT UI BENEFITS IN WEEK 24 &     1 &  1 &     23 &     0.00 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH25 &                        GOT UI BENEFITS IN WEEK 25 &     1 &  1 &     23 &     0.00 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH26 &                        GOT UI BENEFITS IN WEEK 26 &     1 &  1 &     23 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH27 &                        GOT UI BENEFITS IN WEEK 27 &     1 &  1 &     23 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH28 &                        GOT UI BENEFITS IN WEEK 28 &     1 &  1 &     23 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH29 &                        GOT UI BENEFITS IN WEEK 29 &     1 &  1 &     23 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH30 &                        GOT UI BENEFITS IN WEEK 30 &     1 &  1 &     23 &     0.00 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH31 &                        GOT UI BENEFITS IN WEEK 31 &     1 &  1 &     24 &     0.00 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH32 &                        GOT UI BENEFITS IN WEEK 32 &     1 &  1 &     23 &     0.00 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH33 &                        GOT UI BENEFITS IN WEEK 33 &     1 &  1 &     23 &     0.00 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH34 &                        GOT UI BENEFITS IN WEEK 34 &     1 &  1 &     23 &     0.00 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH35 &                        GOT UI BENEFITS IN WEEK 35 &     1 &  1 &     23 &     0.00 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH36 &                        GOT UI BENEFITS IN WEEK 36 &     1 &  1 &     23 &     0.00 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH37 &                        GOT UI BENEFITS IN WEEK 37 &     1 &  1 &     21 &     0.00 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH38 &                        GOT UI BENEFITS IN WEEK 38 &     1 &  1 &     21 &     0.00 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH39 &                        GOT UI BENEFITS IN WEEK 39 &     1 &  1 &     21 &     0.00 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH40 &                        GOT UI BENEFITS IN WEEK 40 &     1 &  1 &     21 &     0.00 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH41 &                        GOT UI BENEFITS IN WEEK 41 &     1 &  1 &     21 &     0.00 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH42 &                        GOT UI BENEFITS IN WEEK 42 &     1 &  1 &     21 &     0.00 &     0.00 &     0.01 &     0.00 &     0.02 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH43 &                        GOT UI BENEFITS IN WEEK 43 &     1 &  1 &     21 &     0.00 &     0.00 &     0.01 &     0.00 &     0.02 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH44 &                        GOT UI BENEFITS IN WEEK 44 &     1 &  1 &     21 &     0.00 &     0.00 &     0.01 &     0.00 &     0.02 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH45 &                        GOT UI BENEFITS IN WEEK 45 &     1 &  1 &     21 &     0.00 &     0.00 &     0.01 &     0.00 &     0.02 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH46 &                        GOT UI BENEFITS IN WEEK 46 &     1 &  1 &     20 &     0.00 &     0.00 &     0.01 &     0.00 &     0.02 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH47 &                        GOT UI BENEFITS IN WEEK 47 &     1 &  1 &     20 &     0.00 &     0.00 &     0.01 &     0.00 &     0.02 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH48 &                        GOT UI BENEFITS IN WEEK 48 &     1 &  1 &     20 &     0.00 &     0.00 &     0.01 &     0.00 &     0.02 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH49 &                        GOT UI BENEFITS IN WEEK 49 &     1 &  1 &     19 &     0.00 &     0.00 &     0.01 &     0.00 &     0.02 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH50 &                        GOT UI BENEFITS IN WEEK 50 &     1 &  1 &     19 &     0.00 &     0.00 &     0.01 &     0.00 &     0.02 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH51 &                        GOT UI BENEFITS IN WEEK 51 &     1 &  1 &     19 &     0.00 &     0.00 &     0.01 &     0.00 &     0.02 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		UIH52 &                        GOT UI BENEFITS IN WEEK 52 &     1 &  1 &     18 &     0.00 &     0.00 &     0.01 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		HWH1 &                            HOURS WORKED IN WEEK 1 &     3 &  1 &    552 &     9.14 &     8.11 &     9.24 &     5.71 &     9.43 &     6.79 &     6.90 &     6.36 &     7.76 &     7.70 &     7.31 \\
		HWH2 &                            HOURS WORKED IN WEEK 2 &     3 &  1 &    622 &     9.45 &     8.64 &     8.67 &     4.29 &     9.43 &     5.72 &     5.24 &     5.94 &     6.99 &     5.47 &     6.07 \\
		HWH3 &                            HOURS WORKED IN WEEK 3 &     3 &  1 &    618 &     9.85 &     9.46 &     8.58 &     3.67 &     9.57 &     5.19 &     4.83 &     5.24 &     5.98 &     4.10 &     5.14 \\
		HWH4 &                            HOURS WORKED IN WEEK 4 &     3 &  1 &    626 &    10.03 &    10.05 &     9.23 &     4.24 &     9.88 &     5.07 &     4.25 &     3.75 &     4.88 &     1.78 &     4.02 \\
		HWH5 &                            HOURS WORKED IN WEEK 5 &     3 &  1 &    629 &    10.17 &    10.73 &     9.35 &     4.24 &     9.88 &     4.70 &     3.84 &     3.76 &     4.34 &     2.33 &     3.53 \\
		HWH6 &                            HOURS WORKED IN WEEK 6 &     3 &  1 &    632 &    10.56 &    11.29 &     9.80 &     5.19 &    12.12 &     4.71 &     3.46 &     4.08 &     3.74 &     1.95 &     2.66 \\
		HWH7 &                            HOURS WORKED IN WEEK 7 &     3 &  1 &    635 &    10.96 &    11.62 &    10.77 &     4.71 &    13.31 &     4.88 &     3.49 &     3.44 &     3.73 &     2.44 &     2.35 \\
		HWH8 &                            HOURS WORKED IN WEEK 8 &     3 &  1 &    639 &    11.33 &    12.27 &    11.31 &     4.71 &    12.48 &     5.20 &     3.25 &     3.38 &     3.86 &     2.44 &     2.68 \\
		HWH9 &                            HOURS WORKED IN WEEK 9 &     3 &  1 &    644 &    11.60 &    12.60 &    11.51 &     4.71 &    12.48 &     5.25 &     3.03 &     3.27 &     3.92 &     2.11 &     2.62 \\
		HWH10 &                           HOURS WORKED IN WEEK 10 &     3 &  1 &    644 &    11.97 &    12.82 &    11.89 &     5.31 &    12.48 &     5.67 &     2.88 &     3.49 &     4.10 &     2.05 &     2.58 \\
		HWH11 &                           HOURS WORKED IN WEEK 11 &     3 &  1 &    645 &    11.98 &    13.23 &    12.19 &     5.31 &    14.43 &     5.86 &     3.15 &     3.14 &     4.30 &     2.05 &     2.72 \\
		HWH12 &                           HOURS WORKED IN WEEK 12 &     3 &  1 &    652 &    12.40 &    13.46 &    12.55 &     4.02 &    14.43 &     6.39 &     2.84 &     3.16 &     4.56 &     2.58 &     2.66 \\
		HWH13 &                           HOURS WORKED IN WEEK 13 &     3 &  1 &    650 &    12.53 &    13.78 &    13.49 &     3.26 &    14.19 &     6.75 &     3.02 &     3.16 &     4.91 &     3.00 &     2.46 \\
		HWH14 &                           HOURS WORKED IN WEEK 14 &     3 &  1 &    657 &    12.81 &    13.89 &    13.45 &     3.26 &    13.62 &     6.93 &     2.94 &     3.29 &     4.88 &     3.48 &     2.36 \\
		HWH15 &                           HOURS WORKED IN WEEK 15 &     3 &  1 &    654 &    12.94 &    14.14 &    13.58 &     4.40 &    13.05 &     7.39 &     3.41 &     3.30 &     5.05 &     3.48 &     2.54 \\
		HWH16 &                           HOURS WORKED IN WEEK 16 &     3 &  1 &    656 &    13.05 &    14.24 &    13.46 &     4.40 &    13.05 &     7.70 &     3.55 &     2.93 &     5.29 &     4.25 &     2.49 \\
		HWH17 &                           HOURS WORKED IN WEEK 17 &     3 &  1 &    660 &    13.41 &    14.47 &    14.20 &     3.45 &    12.86 &     8.10 &     3.57 &     3.24 &     5.61 &     3.87 &     2.53 \\
		HWH18 &                           HOURS WORKED IN WEEK 18 &     3 &  1 &    657 &    13.65 &    14.51 &    13.86 &     4.74 &    13.21 &     8.57 &     3.87 &     3.49 &     6.19 &     3.87 &     2.57 \\
		HWH19 &                           HOURS WORKED IN WEEK 19 &     3 &  1 &    656 &    13.89 &    14.81 &    14.72 &     5.74 &    13.21 &     9.01 &     4.19 &     3.49 &     6.54 &     3.87 &     2.61 \\
		HWH20 &                           HOURS WORKED IN WEEK 20 &     3 &  1 &    653 &    13.91 &    15.31 &    14.38 &     4.60 &    14.29 &     9.51 &     4.36 &     3.33 &     7.08 &     3.60 &     2.96 \\
		HWH21 &                           HOURS WORKED IN WEEK 21 &     3 &  1 &    654 &    14.18 &    15.31 &    14.88 &     4.60 &    13.81 &     9.66 &     4.13 &     3.33 &     7.81 &     4.38 &     2.99 \\
		HWH22 &                           HOURS WORKED IN WEEK 22 &     3 &  1 &    652 &    14.29 &    15.36 &    14.84 &     4.60 &    14.64 &    10.11 &     4.50 &     3.59 &     8.02 &     4.86 &     2.98 \\
		HWH23 &                           HOURS WORKED IN WEEK 23 &     3 &  1 &    652 &    14.61 &    15.45 &    15.91 &     3.60 &    13.33 &    10.23 &     4.62 &     3.73 &     8.28 &     5.31 &     3.22 \\
		HWH24 &                           HOURS WORKED IN WEEK 24 &     3 &  1 &    645 &    14.89 &    15.64 &    15.34 &     4.17 &    13.48 &    10.67 &     4.89 &     3.82 &     8.48 &     5.31 &     3.50 \\
		HWH25 &                           HOURS WORKED IN WEEK 25 &     3 &  1 &    643 &    15.09 &    15.98 &    15.58 &     6.79 &    14.31 &    11.02 &     5.24 &     3.58 &     8.89 &     4.97 &     3.46 \\
		HWH26 &                           HOURS WORKED IN WEEK 26 &     3 &  1 &    640 &    15.52 &    16.14 &    15.50 &     6.79 &    13.36 &    11.42 &     5.00 &     3.58 &     9.57 &     4.97 &     3.63 \\
		HWH27 &                           HOURS WORKED IN WEEK 27 &     3 &  1 &    635 &    15.69 &    16.41 &    15.44 &     7.21 &    12.79 &    11.66 &     4.91 &     3.76 &     9.70 &     4.67 &     3.97 \\
		HWH28 &                           HOURS WORKED IN WEEK 28 &     3 &  1 &    637 &    15.87 &    16.32 &    16.17 &     8.69 &    13.36 &    12.10 &     5.01 &     3.62 &    10.00 &     4.67 &     4.04 \\
		HWH29 &                           HOURS WORKED IN WEEK 29 &     3 &  1 &    633 &    16.21 &    16.45 &    16.52 &     8.69 &    13.36 &    12.00 &     5.16 &     3.82 &    10.76 &     4.19 &     3.98 \\
		HWH30 &                           HOURS WORKED IN WEEK 30 &     3 &  1 &    633 &    16.39 &    16.43 &    16.60 &     8.74 &    15.38 &    12.67 &     5.57 &     4.31 &    10.94 &     4.54 &     3.93 \\
		HWH31 &                           HOURS WORKED IN WEEK 31 &     3 &  1 &    630 &    16.43 &    16.77 &    16.75 &     9.81 &    16.10 &    12.84 &     5.88 &     4.64 &    11.08 &     5.28 &     3.99 \\
		HWH32 &                           HOURS WORKED IN WEEK 32 &     3 &  1 &    630 &    16.41 &    16.78 &    16.53 &     9.24 &    16.48 &    12.95 &     5.63 &     5.61 &    11.50 &     6.14 &     4.09 \\
		HWH33 &                           HOURS WORKED IN WEEK 33 &     3 &  1 &    628 &    16.63 &    17.08 &    16.64 &    10.93 &    15.64 &    13.18 &     6.03 &     5.05 &    12.17 &     6.62 &     4.11 \\
		HWH34 &                           HOURS WORKED IN WEEK 34 &     3 &  1 &    623 &    16.70 &    17.22 &    16.37 &    11.64 &    16.60 &    13.08 &     6.01 &     4.86 &    12.52 &     6.53 &     4.30 \\
		HWH35 &                           HOURS WORKED IN WEEK 35 &     3 &  1 &    620 &    16.51 &    17.57 &    17.60 &    12.57 &    15.07 &    13.06 &     5.93 &     5.65 &    13.16 &     7.80 &     4.14 \\
		HWH36 &                           HOURS WORKED IN WEEK 36 &     3 &  1 &    612 &    16.86 &    17.64 &    18.22 &    11.81 &    14.00 &    13.11 &     5.66 &     5.66 &    14.12 &     7.33 &     4.31 \\
		HWH37 &                           HOURS WORKED IN WEEK 37 &     3 &  1 &    607 &    16.99 &    17.97 &    17.88 &     9.68 &    14.24 &    13.57 &     5.34 &     5.61 &    14.73 &     7.80 &     4.63 \\
		HWH38 &                           HOURS WORKED IN WEEK 38 &     3 &  1 &    600 &    17.07 &    17.96 &    18.10 &     9.68 &    14.95 &    13.53 &     5.51 &     5.97 &    15.04 &     6.79 &     4.77 \\
		HWH39 &                           HOURS WORKED IN WEEK 39 &     3 &  1 &    595 &    17.29 &    18.03 &    17.69 &    10.66 &    13.71 &    13.56 &     5.60 &     6.08 &    15.25 &     7.13 &     4.61 \\
		HWH40 &                           HOURS WORKED IN WEEK 40 &     3 &  1 &    586 &    17.79 &    17.98 &    18.30 &     9.55 &    13.32 &    13.99 &     5.87 &     5.97 &    15.62 &     6.75 &     4.57 \\
		HWH41 &                           HOURS WORKED IN WEEK 41 &     3 &  1 &    579 &    17.72 &    17.93 &    17.60 &     9.12 &    11.49 &    14.20 &     5.76 &     5.58 &    15.97 &     6.65 &     4.90 \\
		HWH42 &                           HOURS WORKED IN WEEK 42 &     3 &  1 &    572 &    17.87 &    18.12 &    17.51 &     8.05 &     9.90 &    14.63 &     5.61 &     5.19 &    16.31 &     5.67 &     5.09 \\
		HWH43 &                           HOURS WORKED IN WEEK 43 &     3 &  1 &    565 &    18.07 &    18.20 &    17.60 &     8.52 &    12.02 &    14.89 &     6.21 &     5.14 &    17.26 &     5.73 &     4.97 \\
		HWH44 &                           HOURS WORKED IN WEEK 44 &     3 &  1 &    564 &    18.02 &    18.38 &    17.98 &     9.24 &    12.02 &    15.30 &     6.13 &     5.06 &    18.19 &     5.73 &     4.94 \\
		HWH45 &                           HOURS WORKED IN WEEK 45 &     3 &  1 &    559 &    17.95 &    18.52 &    17.70 &     8.88 &    11.54 &    15.70 &     6.69 &     4.45 &    18.88 &     5.78 &     5.20 \\
		HWH46 &                           HOURS WORKED IN WEEK 46 &     3 &  1 &    554 &    17.81 &    18.61 &    17.45 &    10.02 &    10.54 &    15.90 &     6.52 &     4.53 &    19.52 &     6.50 &     4.92 \\
		HWH47 &                           HOURS WORKED IN WEEK 47 &     3 &  1 &    541 &    17.84 &    18.41 &    17.93 &    10.02 &    10.54 &    15.89 &     6.95 &     5.10 &    19.54 &     5.58 &     5.22 \\
		HWH48 &                           HOURS WORKED IN WEEK 48 &     3 &  1 &    534 &    18.02 &    18.31 &    17.93 &     8.69 &     8.71 &    16.14 &     7.34 &     5.30 &    19.65 &     6.10 &     5.29 \\
		HWH49 &                           HOURS WORKED IN WEEK 49 &     3 &  1 &    521 &    17.91 &    18.32 &    17.58 &     9.05 &     8.71 &    16.05 &     7.14 &     4.89 &    19.88 &     6.94 &     5.57 \\
		HWH50 &                           HOURS WORKED IN WEEK 50 &     3 &  1 &    510 &    18.32 &    18.03 &    17.88 &     7.62 &     7.85 &    15.92 &     6.92 &     4.86 &    20.41 &     6.94 &     5.80 \\
		HWH51 &                           HOURS WORKED IN WEEK 51 &     3 &  1 &    505 &    18.09 &    18.15 &    17.61 &     8.17 &     8.83 &    15.99 &     6.92 &     4.52 &    20.11 &     8.11 &     5.84 \\
		HWH52 &                           HOURS WORKED IN WEEK 52 &     3 &  1 &    500 &    17.90 &    18.30 &    17.20 &     7.50 &     6.68 &    15.87 &     6.96 &     4.79 &    20.72 &     8.44 &     5.87 \\
		EARNH1 &                                EARNINGS IN WEEK 1 &     3 &  1 &    552 &    49.55 &    42.83 &    50.70 &    32.57 &    44.96 &    35.81 &    37.59 &    27.29 &    40.14 &    35.58 &    36.39 \\
		EARNH2 &                                EARNINGS IN WEEK 2 &     3 &  1 &    622 &    51.94 &    47.64 &    49.61 &    23.10 &    45.44 &    30.45 &    26.97 &    25.64 &    39.49 &    26.01 &    30.04 \\
		EARNH3 &                                EARNINGS IN WEEK 3 &     3 &  1 &    618 &    55.49 &    51.45 &    52.29 &    18.80 &    51.52 &    28.24 &    25.49 &    22.06 &    34.68 &    19.78 &    25.69 \\
		EARNH4 &                                EARNINGS IN WEEK 4 &     3 &  1 &    626 &    57.43 &    55.44 &    59.25 &    21.23 &    53.36 &    27.33 &    22.99 &    17.33 &    28.49 &     8.42 &    20.42 \\
		EARNH5 &                                EARNINGS IN WEEK 5 &     3 &  1 &    629 &    58.66 &    59.54 &    58.77 &    21.23 &    53.36 &    25.63 &    19.90 &    18.44 &    26.77 &    10.80 &    17.82 \\
		EARNH6 &                                EARNINGS IN WEEK 6 &     3 &  1 &    632 &    61.03 &    62.56 &    61.02 &    26.38 &    63.90 &    25.53 &    17.35 &    20.70 &    22.67 &     8.67 &    12.83 \\
		EARNH7 &                                EARNINGS IN WEEK 7 &     3 &  1 &    635 &    63.67 &    64.39 &    65.99 &    26.38 &    70.45 &    26.25 &    17.63 &    15.74 &    22.78 &    11.19 &    11.10 \\
		EARNH8 &                                EARNINGS IN WEEK 8 &     3 &  1 &    639 &    65.54 &    68.08 &    67.08 &    26.38 &    66.79 &    27.76 &    17.59 &    16.12 &    23.03 &    11.19 &    14.00 \\
		EARNH9 &                                EARNINGS IN WEEK 9 &     3 &  1 &    644 &    67.25 &    69.82 &    68.14 &    26.38 &    66.79 &    27.81 &    17.07 &    15.65 &    22.70 &     9.75 &    13.58 \\
		EARNH10 &                               EARNINGS IN WEEK 10 &     3 &  1 &    644 &    69.79 &    71.53 &    71.11 &    29.36 &    66.79 &    30.05 &    16.41 &    16.76 &    23.71 &     9.74 &    13.15 \\
		EARNH11 &                               EARNINGS IN WEEK 11 &     3 &  1 &    645 &    69.81 &    74.19 &    72.85 &    29.36 &    80.17 &    31.45 &    17.98 &    14.80 &    24.86 &     9.74 &    14.49 \\
		EARNH12 &                               EARNINGS IN WEEK 12 &     3 &  1 &    652 &    72.73 &    75.87 &    74.96 &    20.94 &    80.17 &    34.53 &    16.39 &    14.88 &    26.32 &    12.38 &    14.24 \\
		EARNH13 &                               EARNINGS IN WEEK 13 &     3 &  1 &    650 &    74.02 &    77.71 &    81.07 &    17.13 &    78.77 &    35.69 &    17.21 &    14.88 &    27.56 &    14.18 &    13.44 \\
		EARNH14 &                               EARNINGS IN WEEK 14 &     3 &  1 &    657 &    75.49 &    78.60 &    80.82 &    17.13 &    76.34 &    36.88 &    16.94 &    15.47 &    27.54 &    16.26 &    12.80 \\
		EARNH15 &                               EARNINGS IN WEEK 15 &     3 &  1 &    654 &    76.26 &    80.24 &    81.33 &    23.13 &    73.05 &    39.52 &    19.11 &    15.27 &    28.20 &    16.26 &    14.37 \\
		EARNH16 &                               EARNINGS IN WEEK 16 &     3 &  1 &    656 &    77.08 &    81.23 &    80.50 &    23.13 &    73.05 &    41.45 &    20.40 &    12.71 &    30.49 &    21.14 &    14.13 \\
		EARNH17 &                               EARNINGS IN WEEK 17 &     3 &  1 &    660 &    80.36 &    83.06 &    84.25 &    17.98 &    71.91 &    44.12 &    20.54 &    15.06 &    32.37 &    19.14 &    14.09 \\
		EARNH18 &                               EARNINGS IN WEEK 18 &     3 &  1 &    657 &    82.17 &    83.35 &    82.39 &    21.26 &    73.43 &    46.75 &    22.45 &    16.25 &    36.44 &    19.14 &    14.27 \\
		EARNH19 &                               EARNINGS IN WEEK 19 &     3 &  1 &    656 &    83.43 &    85.05 &    87.04 &    26.26 &    73.43 &    49.14 &    23.93 &    16.25 &    38.95 &    19.14 &    14.24 \\
		EARNH20 &                               EARNINGS IN WEEK 20 &     3 &  1 &    653 &    83.51 &    87.79 &    85.38 &    20.26 &    78.52 &    52.67 &    24.69 &    17.36 &    42.15 &    18.00 &    18.15 \\
		EARNH21 &                               EARNINGS IN WEEK 21 &     3 &  1 &    654 &    85.27 &    88.21 &    86.62 &    20.26 &    76.85 &    53.43 &    23.29 &    17.36 &    46.81 &    21.52 &    18.40 \\
		EARNH22 &                               EARNINGS IN WEEK 22 &     3 &  1 &    652 &    85.83 &    88.89 &    86.98 &    20.26 &    82.24 &    56.76 &    25.56 &    18.52 &    48.46 &    23.11 &    18.35 \\
		EARNH23 &                               EARNINGS IN WEEK 23 &     3 &  1 &    652 &    87.61 &    89.14 &    91.98 &    15.26 &    75.96 &    58.28 &    26.18 &    19.14 &    49.79 &    25.88 &    19.19 \\
		EARNH24 &                               EARNINGS IN WEEK 24 &     3 &  1 &    645 &    90.02 &    89.82 &    88.97 &    17.69 &    74.48 &    60.42 &    27.58 &    19.83 &    51.18 &    25.88 &    20.69 \\
		EARNH25 &                               EARNINGS IN WEEK 25 &     3 &  1 &    643 &    91.03 &    91.73 &    90.04 &    31.23 &    80.73 &    62.21 &    29.29 &    18.84 &    53.43 &    24.14 &    20.79 \\
		EARNH26 &                               EARNINGS IN WEEK 26 &     3 &  1 &    640 &    93.79 &    92.70 &    89.08 &    31.23 &    76.68 &    64.91 &    27.84 &    18.84 &    57.79 &    24.14 &    22.01 \\
		EARNH27 &                               EARNINGS IN WEEK 27 &     3 &  1 &    635 &    95.12 &    94.56 &    89.59 &    33.37 &    73.97 &    66.39 &    27.23 &    19.59 &    58.76 &    22.30 &    24.05 \\
		EARNH28 &                               EARNINGS IN WEEK 28 &     3 &  1 &    637 &    96.28 &    93.91 &    93.08 &    40.09 &    76.68 &    68.61 &    27.56 &    18.88 &    60.35 &    22.30 &    24.32 \\
		EARNH29 &                               EARNINGS IN WEEK 29 &     3 &  1 &    633 &    98.38 &    94.67 &    94.58 &    42.78 &    76.68 &    68.89 &    28.92 &    20.78 &    64.85 &    20.11 &    23.62 \\
		EARNH30 &                               EARNINGS IN WEEK 30 &     3 &  1 &    633 &   100.06 &    95.04 &    95.75 &    41.22 &    87.92 &    72.99 &    31.31 &    23.25 &    66.45 &    21.24 &    22.76 \\
		EARNH31 &                               EARNINGS IN WEEK 31 &     3 &  1 &    630 &   100.44 &    96.94 &    97.02 &    47.38 &    91.50 &    73.69 &    33.01 &    23.93 &    67.32 &    25.40 &    23.22 \\
		EARNH32 &                               EARNINGS IN WEEK 32 &     3 &  1 &    630 &   100.42 &    97.38 &    97.16 &    44.95 &    93.11 &    74.10 &    32.01 &    29.71 &    70.06 &    29.93 &    23.24 \\
		EARNH33 &                               EARNINGS IN WEEK 33 &     3 &  1 &    628 &   101.51 &    98.81 &    97.80 &    52.13 &    86.86 &    75.84 &    33.70 &    26.96 &    74.11 &    32.10 &    23.38 \\
		EARNH34 &                               EARNINGS IN WEEK 34 &     3 &  1 &    623 &   102.05 &    99.85 &    96.58 &    55.24 &    91.63 &    74.84 &    33.63 &    25.73 &    76.20 &    32.43 &    23.44 \\
		EARNH35 &                               EARNINGS IN WEEK 35 &     3 &  1 &    620 &   100.82 &   101.79 &   103.32 &    62.58 &    83.29 &    74.85 &    32.79 &    29.42 &    80.20 &    39.99 &    21.67 \\
		EARNH36 &                               EARNINGS IN WEEK 36 &     3 &  1 &    612 &   103.45 &   102.46 &   107.19 &    59.34 &    78.20 &    75.28 &    31.59 &    30.15 &    85.25 &    37.68 &    22.83 \\
		EARNH37 &                               EARNINGS IN WEEK 37 &     3 &  1 &    607 &   104.48 &   104.24 &   104.63 &    49.58 &    75.85 &    78.14 &    29.61 &    30.64 &    89.33 &    39.64 &    24.59 \\
		EARNH38 &                               EARNINGS IN WEEK 38 &     3 &  1 &    600 &   104.99 &   104.25 &   105.71 &    49.58 &    80.31 &    78.20 &    30.31 &    31.44 &    91.95 &    35.53 &    26.14 \\
		EARNH39 &                               EARNINGS IN WEEK 39 &     3 &  1 &    595 &   106.40 &   104.59 &   103.74 &    57.39 &    74.62 &    77.53 &    30.93 &    32.19 &    93.32 &    35.96 &    25.45 \\
		EARNH40 &                               EARNINGS IN WEEK 40 &     3 &  1 &    586 &   108.42 &   104.37 &   104.34 &    51.86 &    72.96 &    79.88 &    32.41 &    32.08 &    95.45 &    34.04 &    26.10 \\
		EARNH41 &                               EARNINGS IN WEEK 41 &     3 &  1 &    579 &   108.23 &   104.40 &   100.55 &    50.04 &    61.49 &    81.39 &    30.98 &    30.18 &    97.04 &    33.80 &    27.81 \\
		EARNH42 &                               EARNINGS IN WEEK 42 &     3 &  1 &    572 &   109.15 &   105.37 &   100.14 &    45.79 &    50.48 &    84.46 &    29.85 &    27.67 &   100.19 &    29.93 &    28.63 \\
		EARNH43 &                               EARNINGS IN WEEK 43 &     3 &  1 &    565 &   110.77 &   105.90 &   101.98 &    47.93 &    60.87 &    86.59 &    33.18 &    28.89 &   105.98 &    30.68 &    27.40 \\
		EARNH44 &                               EARNINGS IN WEEK 44 &     3 &  1 &    564 &   111.29 &   107.04 &   104.00 &    51.86 &    60.87 &    88.79 &    32.90 &    27.65 &   111.29 &    30.68 &    27.08 \\
		EARNH45 &                               EARNINGS IN WEEK 45 &     3 &  1 &    559 &   110.56 &   107.84 &   102.74 &    49.90 &    59.16 &    91.27 &    35.51 &    25.58 &   115.92 &    30.92 &    29.20 \\
		EARNH46 &                               EARNINGS IN WEEK 46 &     3 &  1 &    554 &   108.94 &   108.39 &   103.87 &    56.42 &    58.31 &    92.08 &    35.16 &    26.76 &   119.23 &    33.99 &    27.65 \\
		EARNH47 &                               EARNINGS IN WEEK 47 &     3 &  1 &    541 &   108.91 &   107.32 &   106.76 &    56.42 &    58.31 &    93.13 &    37.25 &    29.43 &   120.19 &    30.55 &    29.28 \\
		EARNH48 &                               EARNINGS IN WEEK 48 &     3 &  1 &    534 &   110.10 &   107.53 &   108.27 &    46.26 &    46.12 &    93.77 &    39.33 &    30.24 &   120.71 &    32.38 &    29.21 \\
		EARNH49 &                               EARNINGS IN WEEK 49 &     3 &  1 &    521 &   109.33 &   108.15 &   106.05 &    48.22 &    46.12 &    93.20 &    38.05 &    27.91 &   120.85 &    39.26 &    30.93 \\
		EARNH50 &                               EARNINGS IN WEEK 50 &     3 &  1 &    510 &   111.78 &   106.34 &   108.30 &    41.32 &    42.06 &    92.94 &    37.55 &    27.76 &   125.28 &    40.00 &    32.37 \\
		EARNH51 &                               EARNINGS IN WEEK 51 &     3 &  1 &    505 &   111.02 &   106.91 &   106.38 &    44.70 &    43.28 &    93.14 &    37.61 &    25.98 &   123.97 &    45.32 &    32.91 \\
		EARNH52 &                               EARNINGS IN WEEK 52 &     3 &  1 &    500 &   110.08 &   108.13 &   104.36 &    41.36 &    32.60 &    92.72 &    37.98 &    27.29 &   127.87 &    47.98 &    32.48 \\
		EDTA1 &       HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 1 &     3 &  1 &   6074 &     4.15 &     5.22 &     6.03 &     2.96 &    10.29 &     4.88 &     4.41 &     7.03 &     3.12 &     5.80 &     3.91 \\
		EDTA2 &       HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 2 &     3 &  1 &   6080 &     2.83 &     3.92 &     3.91 &     2.96 &     8.71 &     2.80 &     3.23 &     4.62 &     2.11 &     3.00 &     1.96 \\
		EDTA3 &       HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 3 &     3 &  1 &   6086 &     2.64 &     3.84 &     3.45 &     2.96 &     8.71 &     2.33 &     2.38 &     3.70 &     1.71 &     3.00 &     1.30 \\
		EDTA4 &       HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 4 &     3 &  1 &   6085 &     2.43 &     3.90 &     3.41 &     4.44 &     8.71 &     2.04 &     1.91 &     2.92 &     1.18 &     2.33 &     0.99 \\
		EDTA5 &       HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 5 &     3 &  1 &   6083 &     2.48 &     4.06 &     3.52 &     4.07 &     7.06 &     1.57 &     1.88 &     2.07 &     0.73 &     1.56 &     0.81 \\
		EDTA6 &       HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 6 &     3 &  1 &   6084 &     2.54 &     4.22 &     3.38 &     4.44 &     7.06 &     1.59 &     1.77 &     1.86 &     0.66 &     0.67 &     0.54 \\
		EDTA7 &       HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 7 &     3 &  1 &   6086 &     2.63 &     4.38 &     3.15 &     5.37 &     9.41 &     1.69 &     1.77 &     1.86 &     0.64 &     0.67 &     0.36 \\
		EDTA8 &       HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 8 &     3 &  1 &   6090 &     2.59 &     4.41 &     3.10 &     6.30 &    11.76 &     1.57 &     1.77 &     1.36 &     0.64 &     0.67 &     0.36 \\
		EDTA9 &       HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 9 &     3 &  1 &   6088 &     2.58 &     4.44 &     2.58 &     6.30 &    11.76 &     1.62 &     1.70 &     0.81 &     0.64 &     0.67 &     0.36 \\
		EDTA10 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 10 &     3 &  1 &   6091 &     2.43 &     4.55 &     2.69 &     7.04 &    11.76 &     1.63 &     1.73 &     0.81 &     0.57 &     0.67 &     0.36 \\
		EDTA11 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 11 &     3 &  1 &   6094 &     2.42 &     4.62 &     3.05 &     7.04 &    11.76 &     1.63 &     1.70 &     0.81 &     0.46 &     0.67 &     0.36 \\
		EDTA12 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 12 &     3 &  1 &   6096 &     2.41 &     4.74 &     3.19 &     5.56 &    11.76 &     1.74 &     1.67 &     0.81 &     0.41 &     0.67 &     0.36 \\
		EDTA13 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 13 &     3 &  1 &   6095 &     2.44 &     4.81 &     3.60 &     5.56 &    11.76 &     1.71 &     1.89 &     0.81 &     0.41 &     0.67 &     0.23 \\
		EDTA14 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 14 &     3 &  1 &   6092 &     2.40 &     4.92 &     3.78 &     5.56 &    11.76 &     1.81 &     1.43 &     0.81 &     0.51 &     0.67 &     0.27 \\
		EDTA15 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 15 &     3 &  1 &   6092 &     2.41 &     5.01 &     3.78 &     5.56 &    11.76 &     1.84 &     1.43 &     1.03 &     0.59 &     1.56 &     0.26 \\
		EDTA16 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 16 &     3 &  1 &   6090 &     2.44 &     4.98 &     3.42 &     5.56 &    11.76 &     1.97 &     1.52 &     1.03 &     0.64 &     1.56 &     0.26 \\
		EDTA17 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 17 &     3 &  1 &   6088 &     2.43 &     4.97 &     3.57 &     6.00 &    11.76 &     1.97 &     1.27 &     1.03 &     0.81 &     1.56 &     0.42 \\
		EDTA18 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 18 &     3 &  1 &   6086 &     2.29 &     5.10 &     3.39 &     6.74 &    15.06 &     1.86 &     1.22 &     1.03 &     0.75 &     1.56 &     0.35 \\
		EDTA19 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 19 &     3 &  1 &   6086 &     2.34 &     5.06 &     3.92 &     6.74 &    15.06 &     1.95 &     1.22 &     1.45 &     0.81 &     1.56 &     0.35 \\
		EDTA20 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 20 &     3 &  1 &   6083 &     2.38 &     5.02 &     3.92 &     6.74 &    15.06 &     1.98 &     1.30 &     1.45 &     0.81 &     1.89 &     0.35 \\
		EDTA21 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 21 &     3 &  1 &   6082 &     2.40 &     5.12 &     3.85 &     6.74 &    15.06 &     2.02 &     1.43 &     1.45 &     0.81 &     1.36 &     0.35 \\
		EDTA22 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 22 &     3 &  1 &   6082 &     2.45 &     5.12 &     3.29 &     6.74 &    15.06 &     2.03 &     1.55 &     1.45 &     0.81 &     1.80 &     0.35 \\
		EDTA23 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 23 &     3 &  1 &   6083 &     2.44 &     5.08 &     2.94 &     6.74 &    15.06 &     2.13 &     1.56 &     1.45 &     0.81 &     1.80 &     0.35 \\
		EDTA24 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 24 &     3 &  1 &   6083 &     2.47 &     5.06 &     3.18 &     6.30 &    15.06 &     2.09 &     1.34 &     1.45 &     0.72 &     1.80 &     0.35 \\
		EDTA25 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 25 &     3 &  1 &   6082 &     2.56 &     5.04 &     2.83 &     6.30 &    15.06 &     2.16 &     1.31 &     1.54 &     0.72 &     1.80 &     0.35 \\
		EDTA26 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 26 &     3 &  1 &   6080 &     2.59 &     5.02 &     3.32 &     6.30 &    15.06 &     2.14 &     1.31 &     1.54 &     0.82 &     1.80 &     0.35 \\
		EDTA27 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 27 &     3 &  1 &   6080 &     2.54 &     4.95 &     3.63 &     6.30 &    15.06 &     2.25 &     1.38 &     1.54 &     0.77 &     1.80 &     0.35 \\
		EDTA28 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 28 &     3 &  1 &   6079 &     2.51 &     4.85 &     3.50 &     7.04 &    15.06 &     2.31 &     1.57 &     1.52 &     0.85 &     1.80 &     0.35 \\
		EDTA29 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 29 &     3 &  1 &   6080 &     2.58 &     4.80 &     3.50 &     7.04 &    15.06 &     2.33 &     1.57 &     1.52 &     0.88 &     1.80 &     0.35 \\
		EDTA30 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 30 &     3 &  1 &   6080 &     2.54 &     4.82 &     3.39 &     7.04 &    15.06 &     2.26 &     1.35 &     1.43 &     0.88 &     2.24 &     0.35 \\
		EDTA31 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 31 &     3 &  1 &   6079 &     2.51 &     4.74 &     3.57 &     8.15 &    15.06 &     2.23 &     1.01 &     1.43 &     0.88 &     2.24 &     0.39 \\
		EDTA32 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 32 &     3 &  1 &   6077 &     2.52 &     4.72 &     3.48 &     8.15 &    15.06 &     2.19 &     1.04 &     1.43 &     0.91 &     2.24 &     0.39 \\
		EDTA33 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 33 &     3 &  1 &   6076 &     2.50 &     4.73 &     3.48 &     7.04 &    15.06 &     2.20 &     1.09 &     1.43 &     0.98 &     2.24 &     0.39 \\
		EDTA34 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 34 &     3 &  1 &   6075 &     2.47 &     4.70 &     3.62 &     7.04 &    15.06 &     2.19 &     1.14 &     1.60 &     1.10 &     2.24 &     0.39 \\
		EDTA35 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 35 &     3 &  1 &   6072 &     2.55 &     4.69 &     3.59 &     7.04 &    15.06 &     2.29 &     1.14 &     1.60 &     1.10 &     1.36 &     0.39 \\
		EDTA36 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 36 &     3 &  1 &   6071 &     2.57 &     4.72 &     3.49 &     7.04 &    15.76 &     2.43 &     1.14 &     1.60 &     1.26 &     1.36 &     0.39 \\
		EDTA37 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 37 &     3 &  1 &   6070 &     2.59 &     4.78 &     3.49 &     7.04 &    15.76 &     2.43 &     1.14 &     1.60 &     1.27 &     1.36 &     0.39 \\
		EDTA38 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 38 &     3 &  1 &   6071 &     2.63 &     4.80 &     3.17 &     7.04 &    15.76 &     2.60 &     1.13 &     1.38 &     1.27 &     1.36 &     0.39 \\
		EDTA39 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 39 &     3 &  1 &   6070 &     2.64 &     4.81 &     2.96 &     7.04 &    15.76 &     2.65 &     1.13 &     1.38 &     1.33 &     1.36 &     0.39 \\
		EDTA40 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 40 &     3 &  1 &   6069 &     2.68 &     4.71 &     2.96 &     7.04 &    15.76 &     2.75 &     1.13 &     1.38 &     1.33 &     1.36 &     0.39 \\
		EDTA41 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 41 &     3 &  1 &   6066 &     2.70 &     4.67 &     2.65 &     7.04 &    15.76 &     2.56 &     1.13 &     1.38 &     1.31 &     1.36 &     0.57 \\
		EDTA42 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 42 &     3 &  1 &   6063 &     2.79 &     4.66 &     2.65 &     7.04 &    13.41 &     2.63 &     1.01 &     1.38 &     1.40 &     1.80 &     0.65 \\
		EDTA43 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 43 &     3 &  1 &   6064 &     2.76 &     4.60 &     3.08 &     7.04 &    13.41 &     2.53 &     1.01 &     1.38 &     1.50 &     1.80 &     0.49 \\
		EDTA44 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 44 &     3 &  1 &   6063 &     2.80 &     4.52 &     3.03 &     7.04 &    13.41 &     2.53 &     1.01 &     0.96 &     1.53 &     1.80 &     0.63 \\
		EDTA45 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 45 &     3 &  1 &   6062 &     2.83 &     4.49 &     3.29 &     8.15 &    13.41 &     2.58 &     1.01 &     0.96 &     1.47 &     1.80 &     0.63 \\
		EDTA46 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 46 &     3 &  1 &   6061 &     2.85 &     4.49 &     3.29 &     7.41 &    13.41 &     2.66 &     1.16 &     0.96 &     1.51 &     2.02 &     0.63 \\
		EDTA47 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 47 &     3 &  1 &   6060 &     2.86 &     4.46 &     3.37 &     7.41 &    11.06 &     2.87 &     1.26 &     0.96 &     1.56 &     2.02 &     0.66 \\
		EDTA48 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 48 &     3 &  1 &   6058 &     2.84 &     4.48 &     3.37 &     7.41 &    11.06 &     3.02 &     1.26 &     0.96 &     1.56 &     2.02 &     0.66 \\
		EDTA49 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 49 &     3 &  1 &   6057 &     2.74 &     4.37 &     3.68 &     7.41 &    11.06 &     3.13 &     1.26 &     0.95 &     1.65 &     2.02 &     0.80 \\
		EDTA50 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 50 &     3 &  1 &   6053 &     2.74 &     4.38 &     3.50 &     8.89 &    11.06 &     3.31 &     1.26 &     1.21 &     1.76 &     2.02 &     0.62 \\
		EDTA51 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 51 &     3 &  1 &   6054 &     2.72 &     4.33 &     3.68 &     8.89 &    11.06 &     3.25 &     1.01 &     1.21 &     1.73 &     1.69 &     0.62 \\
		EDTA52 &      HRS IN ACADEMICS IN NON-JC PRGRMS IN WEEK 52 &     3 &  1 &   6053 &     2.72 &     4.31 &     4.03 &     8.89 &    11.06 &     3.15 &     1.01 &     1.21 &     1.68 &     1.69 &     0.62 \\
		EDTV1 &        HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 1 &     3 &  1 &   5759 &     0.33 &     0.25 &     0.12 &     1.30 &     0.00 &     0.36 &     0.72 &     0.00 &     0.16 &     0.00 &     0.22 \\
		EDTV2 &        HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 2 &     3 &  1 &   5766 &     0.45 &     0.40 &     0.49 &     2.78 &     2.56 &     0.37 &     0.57 &     0.00 &     0.53 &     0.91 &     0.40 \\
		EDTV3 &        HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 3 &     3 &  1 &   5770 &     0.55 &     0.46 &     0.44 &     2.96 &     4.78 &     0.34 &     0.79 &     0.00 &     0.47 &     0.91 &     0.57 \\
		EDTV4 &        HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 4 &     3 &  1 &   5769 &     0.54 &     0.49 &     0.44 &     4.44 &     4.78 &     0.27 &     0.54 &     0.53 &     0.44 &     0.91 &     0.57 \\
		EDTV5 &        HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 5 &     3 &  1 &   5765 &     0.54 &     0.51 &     0.58 &     2.96 &     4.78 &     0.27 &     0.54 &     0.53 &     0.43 &     0.00 &     0.40 \\
		EDTV6 &        HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 6 &     3 &  1 &   5766 &     0.53 &     0.53 &     0.58 &     2.96 &     4.78 &     0.23 &     0.54 &     0.53 &     0.38 &     0.00 &     0.22 \\
		EDTV7 &        HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 7 &     3 &  1 &   5766 &     0.59 &     0.52 &     0.58 &     3.70 &     2.22 &     0.25 &     0.54 &     0.53 &     0.38 &     0.00 &     0.04 \\
		EDTV8 &        HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 8 &     3 &  1 &   5766 &     0.59 &     0.56 &     0.58 &     3.89 &     2.22 &     0.25 &     0.54 &     0.53 &     0.38 &     0.00 &     0.04 \\
		EDTV9 &        HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 9 &     3 &  1 &   5767 &     0.56 &     0.62 &     0.58 &     3.89 &     2.22 &     0.26 &     0.54 &     0.00 &     0.38 &     0.00 &     0.04 \\
		EDTV10 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 10 &     3 &  1 &   5768 &     0.56 &     0.64 &     0.58 &     3.89 &     2.22 &     0.27 &     0.54 &     0.00 &     0.38 &     0.00 &     0.04 \\
		EDTV11 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 11 &     3 &  1 &   5768 &     0.59 &     0.62 &     0.58 &     3.89 &     2.22 &     0.29 &     0.54 &     0.00 &     0.31 &     0.00 &     0.04 \\
		EDTV12 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 12 &     3 &  1 &   5768 &     0.61 &     0.71 &     0.58 &     3.89 &     2.22 &     0.30 &     0.32 &     0.00 &     0.16 &     0.00 &     0.04 \\
		EDTV13 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 13 &     3 &  1 &   5766 &     0.56 &     0.75 &     0.46 &     3.89 &     2.22 &     0.30 &     0.36 &     0.00 &     0.16 &     0.00 &     0.02 \\
		EDTV14 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 14 &     3 &  1 &   5765 &     0.57 &     0.76 &     0.62 &     3.89 &     2.22 &     0.30 &     0.36 &     0.00 &     0.23 &     0.00 &     0.04 \\
		EDTV15 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 15 &     3 &  1 &   5764 &     0.62 &     0.77 &     0.62 &     3.89 &     2.22 &     0.36 &     0.36 &     0.00 &     0.23 &     0.00 &     0.04 \\
		EDTV16 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 16 &     3 &  1 &   5764 &     0.60 &     0.82 &     0.62 &     2.41 &     2.22 &     0.30 &     0.36 &     0.00 &     0.27 &     0.00 &     0.04 \\
		EDTV17 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 17 &     3 &  1 &   5764 &     0.60 &     0.86 &     0.62 &     2.41 &     2.22 &     0.28 &     0.36 &     0.00 &     0.22 &     0.00 &     0.04 \\
		EDTV18 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 18 &     3 &  1 &   5765 &     0.57 &     0.90 &     0.62 &     2.41 &     4.44 &     0.28 &     0.11 &     0.00 &     0.13 &     0.00 &     0.04 \\
		EDTV19 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 19 &     3 &  1 &   5764 &     0.56 &     0.94 &     0.62 &     2.41 &     4.44 &     0.28 &     0.11 &     0.00 &     0.13 &     0.00 &     0.04 \\
		EDTV20 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 20 &     3 &  1 &   5761 &     0.59 &     0.95 &     0.87 &     2.41 &     4.44 &     0.37 &     0.11 &     0.00 &     0.19 &     0.00 &     0.04 \\
		EDTV21 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 21 &     3 &  1 &   5760 &     0.63 &     0.99 &     1.21 &     2.41 &     4.44 &     0.44 &     0.11 &     0.00 &     0.19 &     0.00 &     0.04 \\
		EDTV22 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 22 &     3 &  1 &   5760 &     0.64 &     0.96 &     1.41 &     2.41 &     4.44 &     0.51 &     0.11 &     0.00 &     0.19 &     0.00 &     0.04 \\
		EDTV23 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 23 &     3 &  1 &   5760 &     0.67 &     0.92 &     1.41 &     2.41 &     4.44 &     0.58 &     0.11 &     0.00 &     0.19 &     0.00 &     0.04 \\
		EDTV24 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 24 &     3 &  1 &   5758 &     0.68 &     0.93 &     1.41 &     2.41 &     4.44 &     0.53 &     0.11 &     0.00 &     0.19 &     0.00 &     0.04 \\
		EDTV25 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 25 &     3 &  1 &   5758 &     0.68 &     0.94 &     1.41 &     2.41 &     4.44 &     0.70 &     0.21 &     0.00 &     0.16 &     0.00 &     0.04 \\
		EDTV26 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 26 &     3 &  1 &   5757 &     0.68 &     0.96 &     1.41 &     2.41 &     4.44 &     0.70 &     0.21 &     0.00 &     0.22 &     0.00 &     0.04 \\
		EDTV27 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 27 &     3 &  1 &   5756 &     0.69 &     0.93 &     1.22 &     2.41 &     4.44 &     0.79 &     0.21 &     0.00 &     0.31 &     0.00 &     0.04 \\
		EDTV28 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 28 &     3 &  1 &   5756 &     0.73 &     0.93 &     1.22 &     2.41 &     4.44 &     0.75 &     0.21 &     0.00 &     0.36 &     0.00 &     0.04 \\
		EDTV29 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 29 &     3 &  1 &   5755 &     0.75 &     0.94 &     1.22 &     2.41 &     4.44 &     0.77 &     0.21 &     0.00 &     0.36 &     0.00 &     0.04 \\
		EDTV30 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 30 &     3 &  1 &   5753 &     0.76 &     0.95 &     1.22 &     2.41 &     4.44 &     0.82 &     0.21 &     0.00 &     0.36 &     0.00 &     0.04 \\
		EDTV31 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 31 &     3 &  1 &   5753 &     0.75 &     0.94 &     1.22 &     2.41 &     4.44 &     0.84 &     0.17 &     0.00 &     0.36 &     0.00 &     0.15 \\
		EDTV32 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 32 &     3 &  1 &   5753 &     0.72 &     0.94 &     0.97 &     2.41 &     4.44 &     0.77 &     0.17 &     0.12 &     0.37 &     0.00 &     0.15 \\
		EDTV33 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 33 &     3 &  1 &   5752 &     0.73 &     0.93 &     0.97 &     2.41 &     4.44 &     0.77 &     0.17 &     0.12 &     0.36 &     0.00 &     0.15 \\
		EDTV34 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 34 &     3 &  1 &   5753 &     0.78 &     0.90 &     0.97 &     2.41 &     4.44 &     0.77 &     0.17 &     0.12 &     0.38 &     0.00 &     0.15 \\
		EDTV35 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 35 &     3 &  1 &   5753 &     0.78 &     0.98 &     0.97 &     2.41 &     4.44 &     0.77 &     0.17 &     0.12 &     0.32 &     0.00 &     0.15 \\
		EDTV36 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 36 &     3 &  1 &   5754 &     0.73 &     0.98 &     0.97 &     2.41 &     4.44 &     0.72 &     0.17 &     0.12 &     0.38 &     0.00 &     0.15 \\
		EDTV37 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 37 &     3 &  1 &   5753 &     0.68 &     0.96 &     0.97 &     2.41 &     4.44 &     0.67 &     0.17 &     0.12 &     0.38 &     0.00 &     0.15 \\
		EDTV38 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 38 &     3 &  1 &   5750 &     0.65 &     1.00 &     0.97 &     2.41 &     4.44 &     0.78 &     0.17 &     0.00 &     0.52 &     0.00 &     0.15 \\
		EDTV39 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 39 &     3 &  1 &   5750 &     0.67 &     0.99 &     0.97 &     2.41 &     4.44 &     0.77 &     0.17 &     0.00 &     0.56 &     0.00 &     0.15 \\
		EDTV40 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 40 &     3 &  1 &   5746 &     0.72 &     1.02 &     0.97 &     2.41 &     4.44 &     0.77 &     0.17 &     0.00 &     0.58 &     0.00 &     0.15 \\
		EDTV41 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 41 &     3 &  1 &   5746 &     0.73 &     1.05 &     0.97 &     2.41 &     4.44 &     0.75 &     0.17 &     0.00 &     0.59 &     0.00 &     0.18 \\
		EDTV42 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 42 &     3 &  1 &   5746 &     0.79 &     1.06 &     0.97 &     2.41 &     4.44 &     0.74 &     0.17 &     0.00 &     0.67 &     0.00 &     0.18 \\
		EDTV43 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 43 &     3 &  1 &   5746 &     0.79 &     1.05 &     0.98 &     2.41 &     4.44 &     0.64 &     0.17 &     0.00 &     0.67 &     0.00 &     0.16 \\
		EDTV44 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 44 &     3 &  1 &   5743 &     0.79 &     1.10 &     1.14 &     2.41 &     2.22 &     0.64 &     0.17 &     0.00 &     0.70 &     0.00 &     0.16 \\
		EDTV45 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 45 &     3 &  1 &   5744 &     0.80 &     1.12 &     1.14 &     3.52 &     2.22 &     0.64 &     0.17 &     0.00 &     0.64 &     0.00 &     0.16 \\
		EDTV46 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 46 &     3 &  1 &   5746 &     0.86 &     1.14 &     1.14 &     3.52 &     2.22 &     0.57 &     0.17 &     0.00 &     0.65 &     0.00 &     0.16 \\
		EDTV47 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 47 &     3 &  1 &   5745 &     0.86 &     1.13 &     1.48 &     3.52 &     0.00 &     0.62 &     0.17 &     0.00 &     0.73 &     0.00 &     0.16 \\
		EDTV48 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 48 &     3 &  1 &   5745 &     0.80 &     1.09 &     1.48 &     3.52 &     0.00 &     0.69 &     0.17 &     0.00 &     0.68 &     0.00 &     0.16 \\
		EDTV49 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 49 &     3 &  1 &   5744 &     0.77 &     1.03 &     1.48 &     3.52 &     0.00 &     0.66 &     0.17 &     0.00 &     0.68 &     0.00 &     0.16 \\
		EDTV50 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 50 &     3 &  1 &   5743 &     0.77 &     0.99 &     1.48 &     3.52 &     0.00 &     0.66 &     0.17 &     0.00 &     0.61 &     0.00 &     0.13 \\
		EDTV51 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 51 &     3 &  1 &   5742 &     0.79 &     0.97 &     1.52 &     3.52 &     0.00 &     0.67 &     0.17 &     0.00 &     0.63 &     0.00 &     0.13 \\
		EDTV52 &       HRS IN VOC TRNG IN NON-JC PRGRMS IN WEEK 52 &     3 &  1 &   5742 &     0.91 &     0.96 &     1.57 &     3.52 &     0.00 &     0.67 &     0.17 &     0.00 &     0.64 &     0.00 &     0.13 \\
		AFDCH1 &                               GOT AFDC IN MONTH 1 &     1 &  1 &   1098 &     0.25 &     0.23 &     0.28 &     0.50 &     0.18 &     0.25 &     0.27 &     0.14 &     0.22 &     0.34 &     0.20 \\
		AFDCH2 &                               GOT AFDC IN MONTH 2 &     1 &  1 &    550 &     0.16 &     0.14 &     0.17 &     0.38 &     0.10 &     0.15 &     0.17 &     0.07 &     0.12 &     0.17 &     0.12 \\
		AFDCH3 &                               GOT AFDC IN MONTH 3 &     1 &  1 &    517 &     0.15 &     0.13 &     0.18 &     0.36 &     0.10 &     0.14 &     0.16 &     0.07 &     0.12 &     0.15 &     0.11 \\
		AFDCH4 &                               GOT AFDC IN MONTH 4 &     1 &  1 &    506 &     0.15 &     0.13 &     0.18 &     0.36 &     0.10 &     0.14 &     0.16 &     0.07 &     0.12 &     0.14 &     0.11 \\
		AFDCH5 &                               GOT AFDC IN MONTH 5 &     1 &  1 &    501 &     0.15 &     0.13 &     0.19 &     0.36 &     0.10 &     0.13 &     0.16 &     0.07 &     0.11 &     0.14 &     0.11 \\
		AFDCH6 &                               GOT AFDC IN MONTH 6 &     1 &  1 &    499 &     0.15 &     0.13 &     0.19 &     0.33 &     0.15 &     0.14 &     0.15 &     0.07 &     0.11 &     0.14 &     0.11 \\
		AFDCH7 &                               GOT AFDC IN MONTH 7 &     1 &  1 &    498 &     0.15 &     0.13 &     0.18 &     0.33 &     0.15 &     0.14 &     0.15 &     0.07 &     0.11 &     0.14 &     0.11 \\
		AFDCH8 &                               GOT AFDC IN MONTH 8 &     1 &  1 &    495 &     0.15 &     0.13 &     0.19 &     0.31 &     0.15 &     0.14 &     0.15 &     0.07 &     0.11 &     0.14 &     0.11 \\
		AFDCH9 &                               GOT AFDC IN MONTH 9 &     1 &  1 &    489 &     0.15 &     0.13 &     0.19 &     0.31 &     0.15 &     0.14 &     0.15 &     0.07 &     0.11 &     0.14 &     0.11 \\
		AFDCH10 &                              GOT AFDC IN MONTH 10 &     1 &  1 &    483 &     0.15 &     0.13 &     0.19 &     0.31 &     0.15 &     0.14 &     0.15 &     0.07 &     0.11 &     0.14 &     0.11 \\
		AFDCH11 &                              GOT AFDC IN MONTH 11 &     1 &  1 &    478 &     0.15 &     0.13 &     0.19 &     0.31 &     0.12 &     0.15 &     0.15 &     0.07 &     0.11 &     0.14 &     0.11 \\
		AFDCH12 &                              GOT AFDC IN MONTH 12 &     1 &  1 &    479 &     0.16 &     0.13 &     0.20 &     0.31 &     0.12 &     0.14 &     0.15 &     0.07 &     0.11 &     0.15 &     0.11 \\
		FSH1 &                        GOT FOOD STAMPS IN MONTH 1 &     1 &  1 &    777 &     0.35 &     0.31 &     0.39 &     0.48 &     0.31 &     0.33 &     0.34 &     0.25 &     0.28 &     0.34 &     0.26 \\
		FSH2 &                        GOT FOOD STAMPS IN MONTH 2 &     1 &  1 &    414 &     0.21 &     0.17 &     0.22 &     0.35 &     0.14 &     0.16 &     0.20 &     0.10 &     0.14 &     0.19 &     0.13 \\
		FSH3 &                        GOT FOOD STAMPS IN MONTH 3 &     1 &  1 &    381 &     0.19 &     0.16 &     0.23 &     0.33 &     0.10 &     0.15 &     0.18 &     0.09 &     0.13 &     0.18 &     0.13 \\
		FSH4 &                        GOT FOOD STAMPS IN MONTH 4 &     1 &  1 &    378 &     0.19 &     0.16 &     0.22 &     0.37 &     0.10 &     0.15 &     0.17 &     0.08 &     0.13 &     0.16 &     0.13 \\
		FSH5 &                        GOT FOOD STAMPS IN MONTH 5 &     1 &  1 &    372 &     0.20 &     0.16 &     0.22 &     0.37 &     0.12 &     0.15 &     0.17 &     0.08 &     0.13 &     0.17 &     0.13 \\
		FSH6 &                        GOT FOOD STAMPS IN MONTH 6 &     1 &  1 &    373 &     0.19 &     0.16 &     0.23 &     0.37 &     0.14 &     0.15 &     0.17 &     0.08 &     0.13 &     0.18 &     0.13 \\
		FSH7 &                        GOT FOOD STAMPS IN MONTH 7 &     1 &  1 &    378 &     0.19 &     0.16 &     0.23 &     0.37 &     0.17 &     0.15 &     0.17 &     0.08 &     0.13 &     0.17 &     0.13 \\
		FSH8 &                        GOT FOOD STAMPS IN MONTH 8 &     1 &  1 &    377 &     0.20 &     0.17 &     0.23 &     0.35 &     0.17 &     0.16 &     0.17 &     0.08 &     0.14 &     0.17 &     0.13 \\
		FSH9 &                        GOT FOOD STAMPS IN MONTH 9 &     1 &  1 &    374 &     0.20 &     0.17 &     0.23 &     0.35 &     0.17 &     0.16 &     0.17 &     0.08 &     0.14 &     0.17 &     0.13 \\
		FSH10 &                       GOT FOOD STAMPS IN MONTH 10 &     1 &  1 &    373 &     0.21 &     0.17 &     0.24 &     0.42 &     0.17 &     0.16 &     0.17 &     0.08 &     0.14 &     0.17 &     0.13 \\
		FSH11 &                       GOT FOOD STAMPS IN MONTH 11 &     1 &  1 &    370 &     0.21 &     0.17 &     0.24 &     0.42 &     0.17 &     0.17 &     0.18 &     0.09 &     0.15 &     0.18 &     0.13 \\
		FSH12 &                       GOT FOOD STAMPS IN MONTH 12 &     1 &  1 &    368 &     0.21 &     0.17 &     0.25 &     0.42 &     0.14 &     0.18 &     0.17 &     0.10 &     0.15 &     0.18 &     0.13 \\
		SSIH1 &                            GOT SSI/SSA IN MONTH 1 &     1 &  1 &    355 &     0.05 &     0.06 &     0.05 &     0.07 &     0.05 &     0.05 &     0.04 &     0.05 &     0.04 &     0.02 &     0.02 \\
		SSIH2 &                            GOT SSI/SSA IN MONTH 2 &     1 &  1 &    355 &     0.05 &     0.06 &     0.06 &     0.07 &     0.05 &     0.06 &     0.04 &     0.06 &     0.04 &     0.02 &     0.02 \\
		SSIH3 &                            GOT SSI/SSA IN MONTH 3 &     1 &  1 &    355 &     0.05 &     0.06 &     0.05 &     0.07 &     0.05 &     0.06 &     0.04 &     0.06 &     0.04 &     0.02 &     0.02 \\
		SSIH4 &                            GOT SSI/SSA IN MONTH 4 &     1 &  1 &    356 &     0.05 &     0.06 &     0.05 &     0.07 &     0.05 &     0.06 &     0.04 &     0.06 &     0.04 &     0.02 &     0.02 \\
		SSIH5 &                            GOT SSI/SSA IN MONTH 5 &     1 &  1 &    355 &     0.05 &     0.06 &     0.05 &     0.07 &     0.05 &     0.06 &     0.04 &     0.06 &     0.04 &     0.02 &     0.02 \\
		SSIH6 &                            GOT SSI/SSA IN MONTH 6 &     1 &  1 &    355 &     0.05 &     0.06 &     0.05 &     0.09 &     0.05 &     0.06 &     0.04 &     0.06 &     0.04 &     0.02 &     0.02 \\
		SSIH7 &                            GOT SSI/SSA IN MONTH 7 &     1 &  1 &    354 &     0.05 &     0.06 &     0.06 &     0.09 &     0.05 &     0.06 &     0.05 &     0.06 &     0.04 &     0.02 &     0.02 \\
		SSIH8 &                            GOT SSI/SSA IN MONTH 8 &     1 &  1 &    354 &     0.05 &     0.06 &     0.06 &     0.09 &     0.05 &     0.06 &     0.05 &     0.06 &     0.04 &     0.02 &     0.02 \\
		SSIH9 &                            GOT SSI/SSA IN MONTH 9 &     1 &  1 &    353 &     0.05 &     0.06 &     0.06 &     0.09 &     0.05 &     0.06 &     0.05 &     0.06 &     0.04 &     0.02 &     0.02 \\
		SSIH10 &                           GOT SSI/SSA IN MONTH 10 &     1 &  1 &    352 &     0.05 &     0.06 &     0.06 &     0.09 &     0.05 &     0.06 &     0.05 &     0.06 &     0.04 &     0.02 &     0.02 \\
		SSIH11 &                           GOT SSI/SSA IN MONTH 11 &     1 &  1 &    351 &     0.05 &     0.06 &     0.06 &     0.09 &     0.05 &     0.06 &     0.04 &     0.05 &     0.04 &     0.02 &     0.02 \\
		SSIH12 &                           GOT SSI/SSA IN MONTH 12 &     1 &  1 &    352 &     0.05 &     0.06 &     0.06 &     0.09 &     0.05 &     0.06 &     0.04 &     0.05 &     0.04 &     0.01 &     0.02 \\
		GAH1 &                    GOT GENERAL ASSIST. IN MONTH 1 &     1 &  1 &    409 &     0.01 &     0.01 &     0.02 &     0.00 &     0.00 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.01 \\
		GAH2 &                    GOT GENERAL ASSIST. IN MONTH 2 &     1 &  1 &    414 &     0.01 &     0.01 &     0.02 &     0.00 &     0.00 &     0.01 &     0.01 &     0.02 &     0.00 &     0.00 &     0.01 \\
		GAH3 &                    GOT GENERAL ASSIST. IN MONTH 3 &     1 &  1 &    415 &     0.01 &     0.01 &     0.02 &     0.00 &     0.00 &     0.02 &     0.01 &     0.01 &     0.01 &     0.00 &     0.01 \\
		GAH4 &                    GOT GENERAL ASSIST. IN MONTH 4 &     1 &  1 &    414 &     0.01 &     0.01 &     0.02 &     0.00 &     0.00 &     0.02 &     0.01 &     0.01 &     0.00 &     0.00 &     0.01 \\
		GAH5 &                    GOT GENERAL ASSIST. IN MONTH 5 &     1 &  1 &    414 &     0.01 &     0.01 &     0.02 &     0.00 &     0.00 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.01 \\
		GAH6 &                    GOT GENERAL ASSIST. IN MONTH 6 &     1 &  1 &    414 &     0.01 &     0.01 &     0.02 &     0.00 &     0.00 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.01 \\
		GAH7 &                    GOT GENERAL ASSIST. IN MONTH 7 &     1 &  1 &    414 &     0.01 &     0.01 &     0.02 &     0.00 &     0.00 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.01 \\
		GAH8 &                    GOT GENERAL ASSIST. IN MONTH 8 &     1 &  1 &    414 &     0.01 &     0.01 &     0.02 &     0.00 &     0.00 &     0.02 &     0.01 &     0.01 &     0.01 &     0.00 &     0.01 \\
		GAH9 &                    GOT GENERAL ASSIST. IN MONTH 9 &     1 &  1 &    415 &     0.01 &     0.01 &     0.02 &     0.00 &     0.00 &     0.01 &     0.01 &     0.01 &     0.01 &     0.00 &     0.01 \\
		GAH10 &                   GOT GENERAL ASSIST. IN MONTH 10 &     1 &  1 &    415 &     0.01 &     0.01 &     0.02 &     0.00 &     0.00 &     0.02 &     0.01 &     0.01 &     0.01 &     0.00 &     0.01 \\
		GAH11 &                   GOT GENERAL ASSIST. IN MONTH 11 &     1 &  1 &    414 &     0.01 &     0.01 &     0.03 &     0.00 &     0.00 &     0.01 &     0.01 &     0.01 &     0.01 &     0.01 &     0.01 \\
		GAH12 &                   GOT GENERAL ASSIST. IN MONTH 12 &     1 &  1 &    415 &     0.01 &     0.01 &     0.02 &     0.00 &     0.00 &     0.01 &     0.01 &     0.01 &     0.01 &     0.00 &     0.01 \\
		ANYPH1 &                     GOT AFDC/FS/GA/SSI IN MONTH 1 &     1 &  1 &   1082 &     0.41 &     0.39 &     0.46 &     0.59 &     0.38 &     0.40 &     0.44 &     0.31 &     0.35 &     0.43 &     0.31 \\
		ANYPH2 &                     GOT AFDC/FS/GA/SSI IN MONTH 2 &     1 &  1 &    645 &     0.27 &     0.25 &     0.30 &     0.50 &     0.20 &     0.24 &     0.28 &     0.17 &     0.20 &     0.25 &     0.17 \\
		ANYPH3 &                     GOT AFDC/FS/GA/SSI IN MONTH 3 &     1 &  1 &    622 &     0.27 &     0.24 &     0.30 &     0.48 &     0.17 &     0.23 &     0.26 &     0.16 &     0.19 &     0.23 &     0.17 \\
		ANYPH4 &                     GOT AFDC/FS/GA/SSI IN MONTH 4 &     1 &  1 &    615 &     0.26 &     0.24 &     0.30 &     0.50 &     0.17 &     0.23 &     0.26 &     0.15 &     0.19 &     0.21 &     0.17 \\
		ANYPH5 &                     GOT AFDC/FS/GA/SSI IN MONTH 5 &     1 &  1 &    610 &     0.27 &     0.24 &     0.30 &     0.50 &     0.20 &     0.23 &     0.25 &     0.15 &     0.18 &     0.22 &     0.16 \\
		ANYPH6 &                     GOT AFDC/FS/GA/SSI IN MONTH 6 &     1 &  1 &    610 &     0.26 &     0.24 &     0.31 &     0.50 &     0.24 &     0.23 &     0.25 &     0.16 &     0.19 &     0.22 &     0.16 \\
		ANYPH7 &                     GOT AFDC/FS/GA/SSI IN MONTH 7 &     1 &  1 &    607 &     0.26 &     0.24 &     0.30 &     0.50 &     0.27 &     0.23 &     0.25 &     0.16 &     0.19 &     0.22 &     0.16 \\
		ANYPH8 &                     GOT AFDC/FS/GA/SSI IN MONTH 8 &     1 &  1 &    606 &     0.27 &     0.25 &     0.31 &     0.48 &     0.27 &     0.24 &     0.25 &     0.16 &     0.19 &     0.22 &     0.16 \\
		ANYPH9 &                     GOT AFDC/FS/GA/SSI IN MONTH 9 &     1 &  1 &    600 &     0.27 &     0.25 &     0.31 &     0.48 &     0.27 &     0.24 &     0.25 &     0.16 &     0.19 &     0.22 &     0.17 \\
		ANYPH10 &                    GOT AFDC/FS/GA/SSI IN MONTH 10 &     1 &  1 &    597 &     0.28 &     0.25 &     0.32 &     0.55 &     0.27 &     0.24 &     0.26 &     0.15 &     0.19 &     0.22 &     0.16 \\
		ANYPH11 &                    GOT AFDC/FS/GA/SSI IN MONTH 11 &     1 &  1 &    587 &     0.28 &     0.25 &     0.32 &     0.55 &     0.27 &     0.25 &     0.25 &     0.15 &     0.20 &     0.23 &     0.17 \\
		ANYPH12 &                    GOT AFDC/FS/GA/SSI IN MONTH 12 &     1 &  1 &    588 &     0.28 &     0.25 &     0.33 &     0.55 &     0.24 &     0.25 &     0.25 &     0.16 &     0.21 &     0.23 &     0.17 \\
		WICH1 &                                GOT WIC IN MONTH 1 &     1 &  1 &   6484 &     0.16 &     0.13 &     0.15 &     0.21 &     0.20 &     0.12 &     0.17 &     0.10 &     0.12 &     0.18 &     0.14 \\
		WICH2 &                                GOT WIC IN MONTH 2 &     1 &  1 &   6588 &     0.18 &     0.15 &     0.16 &     0.21 &     0.20 &     0.13 &     0.18 &     0.11 &     0.12 &     0.18 &     0.14 \\
		WICH3 &                                GOT WIC IN MONTH 3 &     1 &  1 &   6600 &     0.18 &     0.16 &     0.17 &     0.21 &     0.20 &     0.14 &     0.18 &     0.11 &     0.13 &     0.18 &     0.14 \\
		WICH4 &                                GOT WIC IN MONTH 4 &     1 &  1 &   6606 &     0.19 &     0.16 &     0.17 &     0.25 &     0.20 &     0.14 &     0.18 &     0.11 &     0.13 &     0.18 &     0.14 \\
		WICH5 &                                GOT WIC IN MONTH 5 &     1 &  1 &   6609 &     0.19 &     0.16 &     0.19 &     0.25 &     0.20 &     0.14 &     0.18 &     0.11 &     0.13 &     0.18 &     0.15 \\
		WICH6 &                                GOT WIC IN MONTH 6 &     1 &  1 &   6612 &     0.20 &     0.17 &     0.18 &     0.25 &     0.20 &     0.15 &     0.18 &     0.11 &     0.13 &     0.18 &     0.15 \\
		WICH7 &                                GOT WIC IN MONTH 7 &     1 &  1 &   6613 &     0.20 &     0.17 &     0.19 &     0.21 &     0.20 &     0.15 &     0.18 &     0.11 &     0.14 &     0.18 &     0.14 \\
		WICH8 &                                GOT WIC IN MONTH 8 &     1 &  1 &   6611 &     0.20 &     0.17 &     0.21 &     0.25 &     0.20 &     0.15 &     0.19 &     0.11 &     0.14 &     0.18 &     0.14 \\
		WICH9 &                                GOT WIC IN MONTH 9 &     1 &  1 &   6611 &     0.20 &     0.17 &     0.21 &     0.29 &     0.20 &     0.16 &     0.19 &     0.12 &     0.14 &     0.18 &     0.14 \\
		WICH10 &                               GOT WIC IN MONTH 10 &     1 &  1 &   6611 &     0.20 &     0.18 &     0.22 &     0.29 &     0.20 &     0.16 &     0.21 &     0.12 &     0.14 &     0.18 &     0.14 \\
		WICH11 &                               GOT WIC IN MONTH 11 &     1 &  1 &   6612 &     0.21 &     0.18 &     0.22 &     0.29 &     0.20 &     0.17 &     0.21 &     0.11 &     0.14 &     0.18 &     0.14 \\
		WICH12 &                               GOT WIC IN MONTH 12 &     1 &  1 &   6612 &     0.21 &     0.19 &     0.22 &     0.29 &     0.20 &     0.17 &     0.21 &     0.11 &     0.15 &     0.16 &     0.14 \\
		f\_f23 &                                    marital status &     2 &  1 &    580 &     1.34 &     1.26 &     1.35 &     1.16 &     1.30 &     1.29 &     1.18 &     1.18 &     1.32 &     1.08 &     1.18 \\
		f\_g78 &            resp \& kids covered by publ hlth insur &     2 &  1 &   1130 &     0.54 &     0.52 &     0.51 &     0.64 &     0.29 &     0.54 &     0.53 &     0.51 &     0.47 &     0.60 &     0.60 \\
		f\_g80 &           int chk: rspndt lives in jc/institution &     1 &  1 &    832 &     0.06 &     0.03 &     0.03 &     0.10 &     0.20 &     0.02 &     0.34 &     0.39 &     0.02 &     0.27 &     0.37 \\
		f\_g81 &            1/0 respondent lives in public housing &     1 &  1 &   1564 &     0.17 &     0.17 &     0.20 &     0.28 &     0.12 &     0.19 &     0.25 &     0.18 &     0.13 &     0.27 &     0.16 \\
		f\_g82 &                 1/2 respondent owns or rents home &     1 &  1 &   3725 &     1.64 &     1.63 &     1.55 &     1.52 &     1.42 &     1.61 &     1.64 &     1.64 &     1.61 &     1.66 &     1.58 \\
		evarrq1 &                            ever arrested in qtr 1 &     1 &  1 &     89 &     0.03 &     0.04 &     0.02 &     0.05 &     0.02 &     0.01 &     0.01 &     0.02 &     0.02 &     0.01 &     0.02 \\
		evarrq2 &                            ever arrested in qtr 2 &     1 &  1 &     87 &     0.03 &     0.04 &     0.02 &     0.05 &     0.07 &     0.03 &     0.01 &     0.02 &     0.03 &     0.00 &     0.01 \\
		evarrq3 &                            ever arrested in qtr 3 &     1 &  1 &     89 &     0.04 &     0.05 &     0.03 &     0.02 &     0.02 &     0.04 &     0.02 &     0.02 &     0.03 &     0.04 &     0.01 \\
		evarrq4 &                            ever arrested in qtr 4 &     1 &  1 &     84 &     0.05 &     0.05 &     0.03 &     0.07 &     0.12 &     0.05 &     0.01 &     0.02 &     0.04 &     0.00 &     0.01 \\
		narry1 &                       number of arrests in year 1 &     3 &  1 &     99 &     0.20 &     0.23 &     0.11 &     0.23 &     0.29 &     0.18 &     0.06 &     0.07 &     0.15 &     0.06 &     0.04 \\
		narc1\_1 &                   \# arrests yr 1: chrged w/murder &     3 &  1 &     99 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		narc1\_2 &             \# arrests yr 1: chrged w/agg. assault &     3 &  1 &     99 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.02 &     0.01 &     0.01 &     0.01 &     0.02 &     0.00 \\
		narc1\_3 &                  \# arrests yr 1: chrged w/robbery &     3 &  1 &     99 &     0.01 &     0.01 &     0.01 &     0.00 &     0.00 &     0.01 &     0.00 &     0.01 &     0.01 &     0.01 &     0.00 \\
		narc1\_4 &                 \# arrests yr 1: chrged w/burglary &     3 &  1 &     99 &     0.01 &     0.02 &     0.00 &     0.00 &     0.02 &     0.01 &     0.01 &     0.01 &     0.01 &     0.01 &     0.00 \\
		narc1\_5 &                    \# arrests yr 1: chrged w/theft &     3 &  1 &     99 &     0.03 &     0.04 &     0.03 &     0.07 &     0.12 &     0.03 &     0.01 &     0.02 &     0.03 &     0.02 &     0.01 \\
		narc1\_6 &               \# arrests yr 1: chrged w/drug viol. &     3 &  1 &     99 &     0.02 &     0.03 &     0.01 &     0.05 &     0.02 &     0.02 &     0.00 &     0.00 &     0.02 &     0.00 &     0.00 \\
		narc1\_7 &             \# arrests yr 1: chrged w/oth personal &     3 &  1 &     99 &     0.02 &     0.02 &     0.01 &     0.00 &     0.02 &     0.01 &     0.01 &     0.00 &     0.02 &     0.00 &     0.00 \\
		narc1\_8 &          \# arrests yr 1: chrged w/oth misc crimes &     3 &  1 &     99 &     0.09 &     0.10 &     0.03 &     0.09 &     0.10 &     0.07 &     0.03 &     0.03 &     0.06 &     0.01 &     0.02 \\
		anycra12 &                     any crimes against resp: 12mi &     1 &  1 &    605 &     0.23 &     0.24 &     0.21 &     0.16 &     0.28 &     0.22 &     0.14 &     0.16 &     0.24 &     0.16 &     0.19 \\
		moneya12 &            amt money respt lost from crimes in py &     3 &  1 &    621 &   117.84 &   130.61 &    79.78 &   173.91 &   273.10 &   122.15 &    63.56 &    36.74 &   112.17 &   100.87 &    58.91 \\
		numvic12 &                       \# times victimized: 12m int &     3 &  1 &    664 &     0.53 &     0.60 &     0.52 &     0.51 &     0.45 &     0.54 &     0.25 &     0.37 &     0.60 &     0.23 &     0.50 \\
		numcra12 &              total \# crimes agnst resp in py: 12m &     3 &  1 &    608 &     0.43 &     0.53 &     0.43 &     0.48 &     0.37 &     0.46 &     0.22 &     0.32 &     0.50 &     0.23 &     0.43 \\
		carst12 &                           car was stolen: 12m int &     1 &  1 &    620 &     0.02 &     0.02 &     0.02 &     0.05 &     0.00 &     0.02 &     0.00 &     0.02 &     0.01 &     0.01 &     0.01 \\
		burgd12 &                     home was burglarized: 12m int &     1 &  1 &    619 &     0.05 &     0.05 &     0.02 &     0.02 &     0.00 &     0.05 &     0.03 &     0.01 &     0.04 &     0.04 &     0.02 \\
		assld12 &                          r assaulted (aggravated) &     1 &  1 &    614 &     0.10 &     0.10 &     0.12 &     0.05 &     0.15 &     0.09 &     0.05 &     0.05 &     0.10 &     0.05 &     0.06 \\
		robbd12 &                                 r robbed: 12m int &     1 &  1 &    615 &     0.06 &     0.07 &     0.05 &     0.09 &     0.05 &     0.07 &     0.04 &     0.05 &     0.06 &     0.03 &     0.05 \\
		rippd12 &               victim of theft/pickpoket/extortion &     1 &  1 &    617 &     0.07 &     0.09 &     0.06 &     0.09 &     0.10 &     0.08 &     0.06 &     0.05 &     0.10 &     0.06 &     0.10 \\
		nassld12 &             \# times r assaulted (aggravated): 12m &     3 &  1 &    614 &     0.25 &     0.22 &     0.34 &     0.05 &     0.22 &     0.20 &     0.08 &     0.14 &     0.25 &     0.08 &     0.12 \\
		nburgd12 &             \# times home was burglarized: 12m int &     3 &  1 &    619 &     0.07 &     0.07 &     0.03 &     0.02 &     0.00 &     0.06 &     0.04 &     0.02 &     0.05 &     0.06 &     0.05 \\
		nrobbd12 &                         \# times r robbed: 12m int &     3 &  1 &    615 &     0.07 &     0.10 &     0.05 &     0.14 &     0.05 &     0.10 &     0.05 &     0.07 &     0.10 &     0.03 &     0.09 \\
		nrippd12 &          \# times victim of theft/pickp/extort:12m &     3 &  1 &    617 &     0.12 &     0.18 &     0.08 &     0.26 &     0.15 &     0.16 &     0.09 &     0.12 &     0.18 &     0.07 &     0.23 \\
		ncarst12 &                   \# times car was stolen: 12m int &     3 &  1 &    620 &     0.02 &     0.02 &     0.02 &     0.05 &     0.00 &     0.02 &     0.00 &     0.02 &     0.02 &     0.03 &     0.02 \\
		cig12 &             smoked cigarettes in mnth bef 12m int &     1 &  1 &    587 &     0.50 &     0.50 &     0.51 &     0.37 &     0.45 &     0.51 &     0.48 &     0.40 &     0.55 &     0.44 &     0.51 \\
		drink12 &             drank alcohol in mnth bef 12 mnth int &     1 &  1 &    589 &     0.29 &     0.29 &     0.30 &     0.23 &     0.30 &     0.26 &     0.22 &     0.12 &     0.32 &     0.23 &     0.21 \\
		pot12 &                     used pot in month bef 12m int &     1 &  1 &    592 &     0.09 &     0.09 &     0.12 &     0.07 &     0.10 &     0.12 &     0.05 &     0.05 &     0.10 &     0.03 &     0.05 \\
		coke12 &                 used coke in mnth bef 12 mnth int &     1 &  1 &    588 &     0.00 &     0.00 &     0.01 &     0.05 &     0.02 &     0.00 &     0.00 &     0.00 &     0.00 &     0.01 &     0.00 \\
		crack12 &                used crack in mnth bef 12 mnth int &     1 &  1 &    589 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		heroin12 &                   used heroin in mnth bef 12m int &     1 &  1 &    588 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		speed12 &                    used speed in mnth bef 12m int &     1 &  1 &    591 &     0.00 &     0.01 &     0.00 &     0.02 &     0.00 &     0.00 &     0.00 &     0.00 &     0.01 &     0.00 &     0.01 \\
		lsd12 &                      used lsd in mnth bef 12m int &     1 &  1 &    591 &     0.01 &     0.01 &     0.01 &     0.02 &     0.00 &     0.00 &     0.00 &     0.00 &     0.02 &     0.00 &     0.01 \\
		inject12 &                injected drugs in mnth bef 12m int &     1 &  1 &    590 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		othdrg12 &                used oth drugs in mnth bef 12m int &     1 &  1 &    589 &     0.00 &     0.00 &     0.00 &     0.02 &     0.02 &     0.00 &     0.00 &     0.00 &     0.00 &     0.01 &     0.00 \\
		fcig12 &              freq smoked cigs in mnth bef 12m int &     2 &  1 &    597 &     2.40 &     2.38 &     2.38 &     2.05 &     2.28 &     2.42 &     2.29 &     2.09 &     2.56 &     2.21 &     2.42 \\
		fpot12 &                 freq used pot in mnth bef 12m int &     2 &  1 &    594 &     1.18 &     1.19 &     1.25 &     1.21 &     1.23 &     1.28 &     1.10 &     1.10 &     1.22 &     1.07 &     1.09 \\
		fcoke12 &                freq used coke in mnth bef 12m int &     2 &  1 &    588 &     1.01 &     1.00 &     1.02 &     1.12 &     1.02 &     1.01 &     1.00 &     1.00 &     1.00 &     1.03 &     1.00 \\
		fcrack12 &               freq used crack in mnth bef 12m int &     2 &  1 &    589 &     1.00 &     1.00 &     1.00 &     1.00 &     1.00 &     1.00 &     1.00 &     1.00 &     1.00 &     1.00 &     1.00 \\
		fhern12 &              freq used heroin in mnth bef 12m int &     2 &  1 &    588 &     1.00 &     1.00 &     1.00 &     1.00 &     1.00 &     1.00 &     1.00 &     1.00 &     1.00 &     1.00 &     1.00 \\
		fspeed12 &               freq used speed in mnth bef 12m int &     2 &  1 &    591 &     1.00 &     1.01 &     1.00 &     1.07 &     1.00 &     1.01 &     1.00 &     1.00 &     1.01 &     1.00 &     1.01 \\
		flsd12 &                 freq used lsd in mnth bef 12m int &     2 &  1 &    591 &     1.01 &     1.01 &     1.02 &     1.05 &     1.00 &     1.01 &     1.00 &     1.00 &     1.02 &     1.00 &     1.01 \\
		finjct12 &           freq injected drugs in mnth bef 12m int &     2 &  1 &    590 &     1.00 &     1.00 &     1.00 &     1.00 &     1.00 &     1.00 &     1.00 &     1.00 &     1.00 &     1.00 &     1.00 \\
		fothdg12 &           freq used oth drugs in mnth bef 12m int &     2 &  1 &    589 &     1.00 &     1.00 &     1.01 &     1.07 &     1.02 &     1.00 &     1.00 &     1.00 &     1.00 &     1.03 &     1.01 \\
		hard12 &               used hard drugs in mnth bef 12m int &     1 &  1 &    597 &     0.02 &     0.02 &     0.02 &     0.05 &     0.05 &     0.01 &     0.00 &     0.00 &     0.02 &     0.01 &     0.02 \\
		anydr12 &                used any drugs in mnth bef 12m int &     1 &  1 &    602 &     0.09 &     0.10 &     0.12 &     0.09 &     0.12 &     0.13 &     0.05 &     0.05 &     0.11 &     0.04 &     0.05 \\
		fdrink12 &            freq drank alcohol in mnth bef 12m int &     2 &  1 &    595 &     1.44 &     1.45 &     1.49 &     1.30 &     1.42 &     1.42 &     1.33 &     1.16 &     1.51 &     1.32 &     1.29 \\
		health12 &                 1=exc health 2=good 3=fair 4=poor &     2 &  1 &    597 &     1.77 &     1.81 &     1.82 &     2.02 &     1.78 &     1.78 &     1.83 &     1.70 &     1.74 &     1.69 &     1.69 \\
		pe\_prb12 &            1=phys/emot probs at 12 mths 0=no prob &     1 &  1 &    597 &     0.13 &     0.14 &     0.14 &     0.05 &     0.12 &     0.13 &     0.11 &     0.13 &     0.14 &     0.08 &     0.13 \\
		whoursy1 &                    cc hours/wk, all types in yr 1 &     3 &  1 &    109 &     3.89 &     2.98 &     3.94 &     5.75 &     4.68 &     4.02 &     4.23 &     3.88 &     5.23 &     3.66 &     5.39 \\
		eparent1 &                             cc by parents in yr 1 &     1 &  1 &     38 &     0.07 &     0.07 &     0.09 &     0.02 &     0.05 &     0.08 &     0.05 &     0.06 &     0.09 &     0.06 &     0.05 \\
		egrand1 &                        cc by grandparents in yr 1 &     1 &  1 &     42 &     0.06 &     0.05 &     0.12 &     0.12 &     0.10 &     0.08 &     0.06 &     0.06 &     0.08 &     0.07 &     0.06 \\
		eotrel1 &                             cc by oth rel in yr 1 &     1 &  1 &     42 &     0.03 &     0.02 &     0.02 &     0.07 &     0.10 &     0.02 &     0.01 &     0.02 &     0.02 &     0.01 &     0.01 \\
		epnrel1 &                    paid cc by nonrelative in yr 1 &     1 &  1 &     40 &     0.02 &     0.01 &     0.01 &     0.05 &     0.00 &     0.01 &     0.01 &     0.00 &     0.02 &     0.00 &     0.00 \\
		eunrel1 &                  unpaid cc by nonrelative in yr 1 &     1 &  1 &     40 &     0.01 &     0.00 &     0.01 &     0.00 &     0.00 &     0.01 &     0.00 &     0.01 &     0.01 &     0.01 &     0.01 \\
		edaycar1 &                cc by day care/preschool in year 1 &     1 &  1 &     39 &     0.04 &     0.03 &     0.04 &     0.09 &     0.05 &     0.04 &     0.04 &     0.02 &     0.04 &     0.02 &     0.04 \\
		eschool1 &                  cc by kinderg/elementary in yr 1 &     1 &  1 &     40 &     0.00 &     0.00 &     0.00 &     0.02 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 &     0.00 \\
		enrel1 &                     any cc by nonrelative in yr 1 &     1 &  1 &     41 &     0.02 &     0.01 &     0.02 &     0.05 &     0.00 &     0.02 &     0.01 &     0.01 &     0.02 &     0.01 &     0.01 \\
		evrel1 &           ever used relative child care in year 1 &     1 &  1 &     44 &     0.15 &     0.12 &     0.19 &     0.21 &     0.19 &     0.17 &     0.11 &     0.13 &     0.16 &     0.13 &     0.11 \\
	\end{longtable}
